PRISMA: Differentially Private Synthetic In-Car Telemetry via Differentiable Simulation

Differentially private synthesis of in-car energy consumption data is challenging because the output is high-dimensional, and known lower bounds show that the privacy-utility trade-off degrades with the square root of the number of output dimensions. However, we observe that the intrinsic dimensionality of in-car energy consumption is much lower than that of the raw trace: given a small set of contextual personal variables-such as start point, end point, the car model, and the driving behavior-the consumption profile can be largely explained by publicly available map data (including elevation) combined with a physical model of vehicle energy use. We exploit this low intrinsic dimensionality in PRISMA, a Privacy-preserving In-car Synthesis and Modelling Algorithm. PRISMA involves three stages: (i) energy consumption traces are encoded into a low-dimensional latent space; (ii) the distribution of latent vectors is synthesized using the differentially private tabular data synthesis algorithm AIM, and (iii) samples drawn from this distribution are decoded back into full energy consumption traces via a differentiable physics-based simulation, a step that consumes no additional privacy budget since it uses only public information. By using a compact, physically-grounded latent representation of the traces, PRISMA significantly reduces the effective output dimension. Our experimental results show that PRISMA achieves for a competitive $\varepsilon = 0.5$ a better data synthesis performance than prior tabular and marginal-based DP synthesis baselines by preserving the diversity of the original power consumption profiles without collapsing to a small set of modes.

==> images/forward-simulation.tex <==
\begin{tikzpicture}[
  stage/.style={draw, rounded corners=8pt, align=center, inner sep=3pt,
                minimum height=1cm, text width=0.85cm, font=\large},
  data/.style={draw, rounded corners=8pt, align=center, inner sep=3pt,
               minimum height=1cm, text width=0.85cm, fill=gray!8, font=\large},
  label/.style={align=center},
  node distance=5mm and 5mm,
]

% Nodes
\node[data] (repr) {\myFaIcon{file-code}};
\node[stage, fill=red!12, below=of repr] (routing) {\myFaIcon{route}};
\node[stage, fill=blue!30, below=of routing] (driver) {\myFaIcon{robot}};
\node[stage, fill=yellow!30, below=of driver] (power) {\myFaIcon{bolt}};
\node[data, below=of power] (trace) {\myFaIcon{chart-line}};

\node[data, right=0.5cmof routing] (osm) {\myFaIcon{map}};
\node[data, right=of osm] (elev) {\myFaIcon{mountain}};
\node[data, right=1.3cmof driver] (veh) {\myFaIcon{car}};

% Node labels
\node[label, left=0.1cmof repr] (repr-label) {Representation};
\node[label, left=0.1cmof routing] (routing-label) {Routing};
\node[label, left=0.1cmof driver] (driver-label) {Driver Model};
\node[label, left=0.1cmof power] (power-label) {Power Model};
\node[label, left=0.1cmof trace] (trace-label) {Power Trajectory};

\node[label, below=0.05of osm] (osm-label) {OSM};
\node[label, below=0.05of elev] (elev-label) {Elevation};
\node[label, below=0.05of veh] (veh-label) {Vehicle};

% Outer box
% Outer simulation node box
\begin{pgfonlayer}{background}
    \node[
        draw, 
        dashed,
        % double,
        % double distance=1pt,
        rounded corners=15pt, 
        align=center, 
        inner xsep=5pt, 
        inner ysep=5pt, 
        fit=(osm) (elev) (veh) (veh-label),
        label={[anchor=north east, scale=1.5, align=right]north east:Simulation },
        fill=green!5
    ] (public-data) {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
    \node[
        draw, 
        dashed,
        % double,
        % double distance=1pt,
        rounded corners=15pt, 
        align=center,
        inner xsep=5pt,
        inner ysep=5pt, 
        % minimum width=3cm,
        fit=(driver) (power) (driver-label) (power-label),
        fill=violet!5
    ] (simulation) {};
\end{pgfonlayer}

\coordinate (routing-align) at (driver-label.west |- routing.center);
\begin{pgfonlayer}{background}
    \node[
        draw,   
        dashed,
        % double,
        % double distance=1pt,
        rounded corners=15pt, 
        align=center, 
        inner xsep=5pt,
        inner ysep=5pt, 
        % minimum width=3cm,
        fit=(routing) (routing-label) (routing-align),
        fill=blue!5
    ] (pre-processing) {};
\end{pgfonlayer}

% Label for background box
\node[label, above=0.05cm of public-data] (public-data-label) {Public Parameters};
\node[label, left=0.4of simulation, rotate=90, align=center, anchor=center] (simulation-label) {Differentiable \\ Simulation $\mathcal{S}$};
\node[label, left=0.4of pre-processing, rotate=90, align=center, anchor=center] (pre-processing-label) {Pre-\\processing};

% Arrows
\draw[myarrow] (repr) -- (routing);
\draw[myarrow] (routing) -- (driver);
\draw[myarrow] (driver) -- (power);
\draw[myarrow] (power) -- (trace);

\draw[myarrow] (osm) -- (routing);
\draw[-] (elev) -- (osm);
\draw[myarrow] (veh) -- (driver);

\end{tikzpicture}

==> images/overview.tex <==


\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  stage/.style={draw, rounded corners=3pt, align=center, inner sep=3pt,
                minimum height=1.15cm, text width=1.85cm},
  data/.style={draw, rounded corners=3pt, align=center, inner sep=3pt,
               minimum height=1.15cm, text width=1.45cm, fill=gray!8},
  node distance=5mm and 5mm,
]
  \node[data] (real) {Real traces\\ $N$ trips};
  \node[stage, fill=red!12,    right=of real] (enc) {\textbf{Encode}\\ fit $3$ numbers per trip};
  \node[data,                  right=of enc]  (tab) {Descriptor table $N\!\times\!7$};
  \node[stage, fill=yellow!30, right=of tab]  (aim) {\textbf{Synthesize}\\ AIM on public bins};
  \node[data,                  right=of aim]  (syn) {Synthetic table $N\!\times\!7$};
  \node[stage, fill=green!18,  right=of syn]  (dec) {\textbf{Decode}\\ route \\$\to$ profile $\to$ driver $\to$ power};
  \node[data,                  right=of dec]  (out) {Synthetic traces};

  \draw[myarrow] (real) -- (enc);
  \draw[myarrow] (enc)  -- (tab);
  \draw[myarrow] (tab)  -- (aim);
  \draw[myarrow] (aim)  -- (syn);
  \draw[myarrow] (syn)  -- (dec);
  \draw[myarrow] (dec)  -- (out);

  \node[draw, dashed, rounded corners=3pt, fill=blue!5, align=center,
        text width=15.2cm, inner sep=4pt]
        (pub) at ($(real)!0.5!(out) + (0,1.85)$)
        {\textbf{Public, data-independent inputs} -- no privacy cost:
         OpenStreetMap drive graph over a fixed bounding box $\cdot$ EPA vehicle
         catalogue $\cdot$ vehicle power equation $\cdot$ efficiency $\eta = 0.30$
         $\cdot$ bin grids and ranges $\cdot$ the $500$\,s horizon $\cdot$ the row
         count $N$};
  \draw[myarrow, dashed] (pub.south -| enc.north) -- (enc.north);
  \draw[myarrow, dashed] (pub.south -| aim.north) -- (aim.north);
  \draw[myarrow, dashed] (pub.south -| dec.north) -- (dec.north);

  \begin{pgfonlayer}{background}
    \node[draw, dashed, rounded corners=4pt, fill=green!5, inner sep=5pt,
          fit=(syn)(dec)(out),
          label={[font=\scriptsize, anchor=north]south:post-processing: no privacy cost}]
          (post) {};
  \end{pgfonlayer}
\end{tikzpicture}


==> images/tex/plots/metrics_groupplot.tex <==
% PRISMA drawn as its own series so it can be red; bar shift=0pt keeps both
% series on the same row. Auto-assembled from the four per-metric bar plots: one groupplot so the
% category rows line up across panels and the labels appear once, on the left.
% Requires \usepgfplotslibrary{groupplots} in the preamble.
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, y descriptions at=edge left,
                 horizontal sep=0.45cm},
    xbar,
    symbolic y coords={{B0},{TimeGAN},{GRU},{LSTM},{DiffWave},{DDPM},{Flow Matching},{CSDI},{PRISMA}},
    ytick={{B0},{TimeGAN},{GRU},{LSTM},{DiffWave},{DDPM},{Flow Matching},{CSDI},{PRISMA}}, y dir=reverse, enlarge y limits=0.07,
    width=3.1cm, height=4cm, scale only axis,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
]
\nextgroupplot[xlabel={ACF dist.$\times$floor $\leftarrow$}, bar width=6pt,
               error bars/x dir=both, error bars/x explicit]
\addplot+[bar shift=0pt, error bars/x dir=both, error bars/x explicit] coordinates {
    (81.099,{B0}) +- (11.472,0)
    (61.2401,{TimeGAN}) +- (13.1523,0)
    (14.7457,{GRU}) +- (6.78203,0)
    (15.4696,{LSTM}) +- (12.5883,0)
    (24.2592,{DiffWave}) +- (3.63983,0)
    (33.2304,{DDPM}) +- (5.48671,0)
    (15.6156,{Flow Matching}) +- (3.46658,0)
    (26.1912,{CSDI}) +- (3.39405,0)
};
\addplot[bar shift=0pt, draw=red!70!black, fill=red!45, error bars/x dir=both, error bars/x explicit] coordinates {
    (15.8837,{PRISMA}) +- (2.17654,0)
};
\nextgroupplot[xlabel={FID$\times$floor $\leftarrow$}, bar width=6pt, xmax=28,
               error bars/x dir=both, error bars/x explicit]
\addplot+[bar shift=0pt, error bars/x dir=both, error bars/x explicit] coordinates {
    (11.2517,{B0}) +- (0.971258,0)
    (4.58926,{TimeGAN}) +- (0.873185,0)
    (12.1887,{GRU}) +- (14.3091,0)
    (6.037,{LSTM}) +- (5.29237,0)
    (4.52719,{DiffWave}) +- (0.152473,0)
    (850.675,{DDPM}) +- (321.032,0)
    (2.42577,{Flow Matching}) +- (0.211757,0)
    (10.282,{CSDI}) +- (0.300877,0)
};
\addplot[bar shift=0pt, draw=red!70!black, fill=red!45, error bars/x dir=both, error bars/x explicit] coordinates {
    (1.91626,{PRISMA}) +- (0.0557562,0)
};
\nextgroupplot[xlabel={Precision $\rightarrow$}, bar width=6pt,
               error bars/x dir=both, error bars/x explicit]
\addplot+[bar shift=0pt, error bars/x dir=both, error bars/x explicit] coordinates {
    (1,{B0}) +- (0,0)
    (0.981667,{TimeGAN}) +- (0.00614184,0)
    (0.980833,{GRU}) +- (0.00516935,0)
    (0.9755,{LSTM}) +- (0.0107005,0)
    (0.98705,{DiffWave}) +- (0.00732103,0)
    (0.98875,{DDPM}) +- (0.014162,0)
    (0.983725,{Flow Matching}) +- (0.00451795,0)
    (0.9989,{CSDI}) +- (0.00160935,0)
};
\addplot[bar shift=0pt, draw=red!70!black, fill=red!45, error bars/x dir=both, error bars/x explicit] coordinates {
    (0.999033,{PRISMA}) +- (0.000825967,0)
};
\nextgroupplot[xlabel={Recall $\rightarrow$}, bar width=6pt,
               error bars/x dir=both, error bars/x explicit]
\addplot+[bar shift=0pt, error bars/x dir=both, error bars/x explicit] coordinates {
    (0.340025,{B0}) +- (0.345064,0)
    (0.915167,{TimeGAN}) +- (0.0253848,0)
    (0.7815,{GRU}) +- (0.0443076,0)
    (0.847667,{LSTM}) +- (0.0760278,0)
    (0.5506,{DiffWave}) +- (0.0413868,0)
    (0.9959,{DDPM}) +- (0.00367287,0)
    (0.84365,{Flow Matching}) +- (0.0283862,0)
    (0.57315,{CSDI}) +- (0.0526802,0)
};
\addplot[bar shift=0pt, draw=red!70!black, fill=red!45, error bars/x dir=both, error bars/x explicit] coordinates {
    (0.999367,{PRISMA}) +- (0.000865384,0)
};
\end{groupplot}
\end{tikzpicture}


==> images/tex/tsne/b0_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    ylabel={t-SNE 2},
    width=\linewidth,
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-43.67,-33.31)
    (-43.67,-32.36)
    (-43.67,-31.41)
    (-43.67,-30.45)
    (-43.67,-29.5)
    (-43.67,-28.54)
    (-43.67,-27.59)
    (-43.67,-26.63)
    (-43.67,-25.68)
    (-43.67,-24.73)
    (-43.67,-23.77)
    (-43.67,-22.82)
    (-43.67,-21.86)
    (-43.67,-20.91)
    (-43.67,-19.96)
    (-43.67,-19)
    (-43.67,-18.05)
    (-43.67,-17.09)
    (-43.67,-16.14)
    (-43.67,-15.18)
    (-43.67,-14.23)
    (-43.67,-13.28)
    (-43.67,-12.32)
    (-43.67,-11.37)
    (-43.67,-10.41)
    (-43.67,-9.459)
    (-43.67,-8.505)
    (-43.67,-7.551)
    (-43.67,-6.596)
    (-43.67,-5.642)
    (-43.67,-4.688)
    (-43.67,-3.734)
    (-43.67,-2.78)
    (-43.67,-1.825)
    (-43.67,-0.8711)
    (-43.67,0.08309)
    (-43.67,1.037)
    (-43.67,1.992)
    (-43.67,2.946)
    (-43.67,3.9)
    (-43.67,4.854)
    (-43.67,5.808)
    (-43.67,6.763)
    (-43.67,7.717)
    (-43.67,8.671)
    (-43.67,9.625)
    (-43.67,10.58)
    (-43.67,11.53)
    (-43.67,12.49)
    (-43.67,13.44)
    (-43.67,14.4)
    (-43.67,15.35)
    (-43.67,16.3)
    (-43.67,17.26)
    (-43.67,18.21)
    (-43.67,19.17)
    (-43.67,20.12)
    (-43.67,21.08)
    (-43.67,22.03)
    (-42.06,22.03)
    (-40.45,22.03)
    (-38.83,22.03)
    (-37.22,22.03)
    (-35.61,22.03)
    (-33.99,22.03)
    (-32.38,22.03)
    (-30.76,22.03)
    (-29.15,22.03)
    (-27.54,22.03)
    (-25.92,22.03)
    (-24.31,22.03)
    (-22.7,22.03)
    (-21.08,22.03)
    (-19.47,22.03)
    (-17.86,22.03)
    (-16.24,22.03)
    (-14.63,22.03)
    (-13.02,22.03)
    (-11.4,22.03)
    (-9.789,22.03)
    (-8.175,22.03)
    (-6.562,22.03)
    (-4.948,22.03)
    (-3.335,22.03)
    (-1.721,22.03)
    (-0.1077,22.03)
    (1.506,22.03)
    (3.119,22.03)
    (4.733,22.03)
    (6.346,22.03)
    (7.96,22.03)
    (9.573,22.03)
    (11.19,22.03)
    (12.8,22.03)
    (14.41,22.03)
    (16.03,22.03)
    (17.64,22.03)
    (19.25,22.03)
    (20.87,22.03)
    (22.48,22.03)
    (24.1,22.03)
    (25.71,22.03)
    (27.32,22.03)
    (28.94,22.03)
    (30.55,22.03)
    (32.16,22.03)
    (33.78,22.03)
    (35.39,22.03)
    (37,22.03)
    (38.62,22.03)
    (40.23,22.03)
    (41.84,22.03)
    (43.46,22.03)
    (45.07,22.03)
    (46.68,22.03)
    (48.3,22.03)
    (49.91,22.03)
    (51.53,22.03)
    (51.53,21.08)
    (51.53,20.12)
    (51.53,19.17)
    (51.53,18.21)
    (51.53,17.26)
    (51.53,16.3)
    (51.53,15.35)
    (51.53,14.4)
    (51.53,13.44)
    (51.53,12.49)
    (51.53,11.53)
    (51.53,10.58)
    (51.53,9.625)
    (51.53,8.671)
    (51.53,7.717)
    (51.53,6.763)
    (51.53,5.808)
    (51.53,4.854)
    (51.53,3.9)
    (51.53,2.946)
    (51.53,1.992)
    (51.53,1.037)
    (51.53,0.08309)
    (51.53,-0.8711)
    (51.53,-1.825)
    (51.53,-2.78)
    (51.53,-3.734)
    (51.53,-4.688)
    (51.53,-5.642)
    (51.53,-6.596)
    (51.53,-7.551)
    (51.53,-8.505)
    (51.53,-9.459)
    (51.53,-10.41)
    (51.53,-11.37)
    (51.53,-12.32)
    (51.53,-13.28)
    (51.53,-14.23)
    (51.53,-15.18)
    (51.53,-16.14)
    (51.53,-17.09)
    (51.53,-18.05)
    (51.53,-19)
    (51.53,-19.96)
    (51.53,-20.91)
    (51.53,-21.86)
    (51.53,-22.82)
    (51.53,-23.77)
    (51.53,-24.73)
    (51.53,-25.68)
    (51.53,-26.63)
    (51.53,-27.59)
    (51.53,-28.54)
    (51.53,-29.5)
    (51.53,-30.45)
    (51.53,-31.41)
    (51.53,-32.36)
    (51.53,-33.31)
    (51.53,-34.27)
    (49.91,-34.27)
    (48.3,-34.27)
    (46.68,-34.27)
    (45.07,-34.27)
    (43.46,-34.27)
    (41.84,-34.27)
    (40.23,-34.27)
    (38.62,-34.27)
    (37,-34.27)
    (35.39,-34.27)
    (33.78,-34.27)
    (32.16,-34.27)
    (30.55,-34.27)
    (28.94,-34.27)
    (27.32,-34.27)
    (25.71,-34.27)
    (24.1,-34.27)
    (22.48,-34.27)
    (20.87,-34.27)
    (19.25,-34.27)
    (17.64,-34.27)
    (16.03,-34.27)
    (14.41,-34.27)
    (12.8,-34.27)
    (11.19,-34.27)
    (9.573,-34.27)
    (7.96,-34.27)
    (6.346,-34.27)
    (4.733,-34.27)
    (3.119,-34.27)
    (1.506,-34.27)
    (-0.1077,-34.27)
    (-1.721,-34.27)
    (-3.335,-34.27)
    (-4.948,-34.27)
    (-6.562,-34.27)
    (-8.175,-34.27)
    (-9.789,-34.27)
    (-11.4,-34.27)
    (-13.02,-34.27)
    (-14.63,-34.27)
    (-16.24,-34.27)
    (-17.86,-34.27)
    (-19.47,-34.27)
    (-21.08,-34.27)
    (-22.7,-34.27)
    (-24.31,-34.27)
    (-25.92,-34.27)
    (-27.54,-34.27)
    (-29.15,-34.27)
    (-30.76,-34.27)
    (-32.38,-34.27)
    (-33.99,-34.27)
    (-35.61,-34.27)
    (-37.22,-34.27)
    (-38.83,-34.27)
    (-40.45,-34.27)
    (-42.06,-34.27)
    (-43.67,-34.27)
    (-43.67,-33.31)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-33.99,10.51)
    (-33.77,9.625)
    (-33.44,8.671)
    (-33.03,7.717)
    (-32.55,6.763)
    (-32.38,6.452)
    (-32.08,5.808)
    (-31.62,4.854)
    (-31.1,3.9)
    (-30.76,3.316)
    (-30.58,2.946)
    (-30.06,1.992)
    (-29.44,1.037)
    (-29.15,0.6477)
    (-28.77,0.08309)
    (-28,-0.8711)
    (-27.54,-1.357)
    (-27.11,-1.825)
    (-26.08,-2.78)
    (-25.92,-2.907)
    (-24.94,-3.734)
    (-24.31,-4.195)
    (-23.63,-4.688)
    (-22.7,-5.303)
    (-22.16,-5.642)
    (-21.08,-6.296)
    (-20.55,-6.596)
    (-19.47,-7.21)
    (-18.81,-7.551)
    (-17.86,-8.071)
    (-16.97,-8.505)
    (-16.24,-8.899)
    (-15.09,-9.459)
    (-14.63,-9.716)
    (-13.24,-10.41)
    (-13.02,-10.55)
    (-11.46,-11.37)
    (-11.4,-11.41)
    (-9.789,-12.29)
    (-9.707,-12.32)
    (-8.175,-13.08)
    (-7.619,-13.28)
    (-6.562,-13.67)
    (-4.948,-14.01)
    (-3.335,-14.14)
    (-1.721,-14.12)
    (-0.1077,-13.99)
    (1.506,-13.79)
    (3.119,-13.52)
    (4.258,-13.28)
    (4.733,-13.18)
    (6.346,-12.77)
    (7.593,-12.32)
    (7.96,-12.2)
    (9.573,-11.47)
    (9.75,-11.37)
    (11.19,-10.64)
    (11.55,-10.41)
    (12.8,-9.757)
    (13.3,-9.459)
    (14.41,-8.873)
    (15.03,-8.505)
    (16.03,-7.961)
    (16.69,-7.551)
    (17.64,-6.967)
    (18.18,-6.596)
    (19.25,-5.817)
    (19.48,-5.642)
    (20.61,-4.688)
    (20.87,-4.458)
    (21.64,-3.734)
    (22.48,-2.882)
    (22.58,-2.78)
    (23.53,-1.825)
    (24.1,-1.255)
    (24.5,-0.8711)
    (25.59,0.08309)
    (25.71,0.1682)
    (27,1.037)
    (27.32,1.221)
    (28.83,1.992)
    (28.94,2.039)
    (30.55,2.692)
    (31.19,2.946)
    (32.16,3.306)
    (33.67,3.9)
    (33.78,3.942)
    (35.39,4.615)
    (35.91,4.854)
    (37,5.4)
    (37.75,5.808)
    (38.62,6.355)
    (39.23,6.763)
    (40.23,7.607)
    (40.36,7.717)
    (41.2,8.671)
    (41.7,9.625)
    (41.84,10.32)
    (41.9,10.58)
    (41.84,11.01)
    (41.78,11.53)
    (41.3,12.49)
    (40.39,13.44)
    (40.23,13.55)
    (38.89,14.4)
    (38.62,14.53)
    (37,15.17)
    (36.4,15.35)
    (35.39,15.63)
    (33.78,15.96)
    (32.16,16.2)
    (31.11,16.3)
    (30.55,16.37)
    (28.94,16.49)
    (27.32,16.57)
    (25.71,16.61)
    (24.1,16.6)
    (22.48,16.55)
    (20.87,16.43)
    (19.8,16.3)
    (19.25,16.25)
    (17.64,16)
    (16.03,15.65)
    (15.06,15.35)
    (14.41,15.16)
    (12.8,14.53)
    (12.52,14.4)
    (11.19,13.72)
    (10.72,13.44)
    (9.573,12.69)
    (9.293,12.49)
    (8.09,11.53)
    (7.96,11.42)
    (6.955,10.58)
    (6.346,10.02)
    (5.856,9.625)
    (4.733,8.7)
    (4.686,8.671)
    (3.119,7.739)
    (3.052,7.717)
    (1.506,7.243)
    (-0.1077,7.217)
    (-1.658,7.717)
    (-1.721,7.743)
    (-2.763,8.671)
    (-3.335,9.347)
    (-3.484,9.625)
    (-3.915,10.58)
    (-4.322,11.53)
    (-4.762,12.49)
    (-4.948,12.84)
    (-5.195,13.44)
    (-5.68,14.4)
    (-6.327,15.35)
    (-6.562,15.63)
    (-7.075,16.3)
    (-8.071,17.26)
    (-8.175,17.34)
    (-9.308,18.21)
    (-9.789,18.51)
    (-11.02,19.17)
    (-11.4,19.35)
    (-13.02,19.96)
    (-13.62,20.12)
    (-14.63,20.41)
    (-16.24,20.71)
    (-17.86,20.87)
    (-19.47,20.92)
    (-21.08,20.86)
    (-22.7,20.69)
    (-24.31,20.39)
    (-25.27,20.12)
    (-25.92,19.95)
    (-27.54,19.39)
    (-28.04,19.17)
    (-29.15,18.65)
    (-29.93,18.21)
    (-30.76,17.66)
    (-31.34,17.26)
    (-32.37,16.3)
    (-32.38,16.29)
    (-33.2,15.35)
    (-33.73,14.4)
    (-33.99,13.57)
    (-34.04,13.44)
    (-34.21,12.49)
    (-34.19,11.53)
    (-34.02,10.58)
    (-33.99,10.51)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-34.02,10.58)
    (-34.19,11.53)
    (-34.21,12.49)
    (-34.04,13.44)
    (-33.99,13.57)
    (-33.73,14.4)
    (-33.2,15.35)
    (-32.38,16.29)
    (-32.37,16.3)
    (-31.34,17.26)
    (-30.76,17.66)
    (-29.93,18.21)
    (-29.15,18.65)
    (-28.04,19.17)
    (-27.54,19.39)
    (-25.92,19.95)
    (-25.27,20.12)
    (-24.31,20.39)
    (-22.7,20.69)
    (-21.08,20.86)
    (-19.47,20.92)
    (-17.86,20.87)
    (-16.24,20.71)
    (-14.63,20.41)
    (-13.62,20.12)
    (-13.02,19.96)
    (-11.4,19.35)
    (-11.02,19.17)
    (-9.789,18.51)
    (-9.308,18.21)
    (-8.175,17.34)
    (-8.071,17.26)
    (-7.075,16.3)
    (-6.562,15.63)
    (-6.327,15.35)
    (-5.68,14.4)
    (-5.195,13.44)
    (-4.948,12.84)
    (-4.762,12.49)
    (-4.322,11.53)
    (-3.915,10.58)
    (-3.484,9.625)
    (-3.335,9.347)
    (-2.763,8.671)
    (-1.721,7.743)
    (-1.658,7.717)
    (-0.1077,7.217)
    (1.506,7.243)
    (3.052,7.717)
    (3.119,7.739)
    (4.686,8.671)
    (4.733,8.7)
    (5.856,9.625)
    (6.346,10.02)
    (6.955,10.58)
    (7.96,11.42)
    (8.09,11.53)
    (9.293,12.49)
    (9.573,12.69)
    (10.72,13.44)
    (11.19,13.72)
    (12.52,14.4)
    (12.8,14.53)
    (14.41,15.16)
    (15.06,15.35)
    (16.03,15.65)
    (17.64,16)
    (19.25,16.25)
    (19.8,16.3)
    (20.87,16.43)
    (22.48,16.55)
    (24.1,16.6)
    (25.71,16.61)
    (27.32,16.57)
    (28.94,16.49)
    (30.55,16.37)
    (31.11,16.3)
    (32.16,16.2)
    (33.78,15.96)
    (35.39,15.63)
    (36.4,15.35)
    (37,15.17)
    (38.62,14.53)
    (38.89,14.4)
    (40.23,13.55)
    (40.39,13.44)
    (41.3,12.49)
    (41.78,11.53)
    (41.84,11.01)
    (41.9,10.58)
    (41.84,10.32)
    (41.7,9.625)
    (41.2,8.671)
    (40.36,7.717)
    (40.23,7.607)
    (39.23,6.763)
    (38.62,6.355)
    (37.75,5.808)
    (37,5.4)
    (35.91,4.854)
    (35.39,4.615)
    (33.78,3.942)
    (33.67,3.9)
    (32.16,3.306)
    (31.19,2.946)
    (30.55,2.692)
    (28.94,2.039)
    (28.83,1.992)
    (27.32,1.221)
    (27,1.037)
    (25.71,0.1682)
    (25.59,0.08309)
    (24.5,-0.8711)
    (24.1,-1.255)
    (23.53,-1.825)
    (22.58,-2.78)
    (22.48,-2.882)
    (21.64,-3.734)
    (20.87,-4.458)
    (20.61,-4.688)
    (19.48,-5.642)
    (19.25,-5.817)
    (18.18,-6.596)
    (17.64,-6.967)
    (16.69,-7.551)
    (16.03,-7.961)
    (15.03,-8.505)
    (14.41,-8.873)
    (13.3,-9.459)
    (12.8,-9.757)
    (11.55,-10.41)
    (11.19,-10.64)
    (9.75,-11.37)
    (9.573,-11.47)
    (7.96,-12.2)
    (7.593,-12.32)
    (6.346,-12.77)
    (4.733,-13.18)
    (4.258,-13.28)
    (3.119,-13.52)
    (1.506,-13.79)
    (-0.1077,-13.99)
    (-1.721,-14.12)
    (-3.335,-14.14)
    (-4.948,-14.01)
    (-6.562,-13.67)
    (-7.619,-13.28)
    (-8.175,-13.08)
    (-9.707,-12.32)
    (-9.789,-12.29)
    (-11.4,-11.41)
    (-11.46,-11.37)
    (-13.02,-10.55)
    (-13.24,-10.41)
    (-14.63,-9.716)
    (-15.09,-9.459)
    (-16.24,-8.899)
    (-16.97,-8.505)
    (-17.86,-8.071)
    (-18.81,-7.551)
    (-19.47,-7.21)
    (-20.55,-6.596)
    (-21.08,-6.296)
    (-22.16,-5.642)
    (-22.7,-5.303)
    (-23.63,-4.688)
    (-24.31,-4.195)
    (-24.94,-3.734)
    (-25.92,-2.907)
    (-26.08,-2.78)
    (-27.11,-1.825)
    (-27.54,-1.357)
    (-28,-0.8711)
    (-28.77,0.08309)
    (-29.15,0.6477)
    (-29.44,1.037)
    (-30.06,1.992)
    (-30.58,2.946)
    (-30.76,3.316)
    (-31.1,3.9)
    (-31.62,4.854)
    (-32.08,5.808)
    (-32.38,6.452)
    (-32.55,6.763)
    (-33.03,7.717)
    (-33.44,8.671)
    (-33.77,9.625)
    (-33.99,10.51)
    (-34.02,10.58)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-30.76,10.6)
    (-30.76,10.58)
    (-30.51,9.625)
    (-30.14,8.671)
    (-29.69,7.717)
    (-29.17,6.763)
    (-29.15,6.735)
    (-28.66,5.808)
    (-28.12,4.854)
    (-27.55,3.9)
    (-27.54,3.874)
    (-27,2.946)
    (-26.4,1.992)
    (-25.92,1.324)
    (-25.72,1.037)
    (-24.97,0.08309)
    (-24.31,-0.6236)
    (-24.08,-0.8711)
    (-23.05,-1.825)
    (-22.7,-2.112)
    (-21.84,-2.78)
    (-21.08,-3.312)
    (-20.44,-3.734)
    (-19.47,-4.321)
    (-18.8,-4.688)
    (-17.86,-5.192)
    (-16.89,-5.642)
    (-16.24,-5.951)
    (-14.65,-6.596)
    (-14.63,-6.603)
    (-13.02,-7.197)
    (-11.84,-7.551)
    (-11.4,-7.697)
    (-9.789,-8.138)
    (-8.175,-8.484)
    (-8.039,-8.505)
    (-6.562,-8.772)
    (-4.948,-8.953)
    (-3.335,-9.02)
    (-1.721,-8.969)
    (-0.1077,-8.797)
    (1.506,-8.508)
    (1.518,-8.505)
    (3.119,-8.117)
    (4.733,-7.632)
    (4.977,-7.551)
    (6.346,-7.071)
    (7.641,-6.596)
    (7.96,-6.473)
    (9.573,-5.851)
    (10.1,-5.642)
    (11.19,-5.205)
    (12.4,-4.688)
    (12.8,-4.514)
    (14.39,-3.734)
    (14.41,-3.723)
    (16.03,-2.782)
    (16.03,-2.78)
    (17.41,-1.825)
    (17.64,-1.668)
    (18.64,-0.8711)
    (19.25,-0.3966)
    (19.82,0.08309)
    (20.87,0.9195)
    (21.01,1.037)
    (22.34,1.992)
    (22.48,2.078)
    (23.97,2.946)
    (24.1,3.009)
    (25.71,3.76)
    (26.04,3.9)
    (27.32,4.417)
    (28.45,4.854)
    (28.94,5.047)
    (30.55,5.699)
    (30.81,5.808)
    (32.16,6.456)
    (32.76,6.763)
    (33.78,7.404)
    (34.24,7.717)
    (35.28,8.671)
    (35.39,8.837)
    (35.88,9.625)
    (36,10.58)
    (35.57,11.53)
    (35.39,11.7)
    (34.36,12.49)
    (33.78,12.76)
    (32.16,13.33)
    (31.72,13.44)
    (30.55,13.69)
    (28.94,13.93)
    (27.32,14.09)
    (25.71,14.18)
    (24.1,14.21)
    (22.48,14.16)
    (20.87,14.03)
    (19.25,13.81)
    (17.64,13.46)
    (17.59,13.44)
    (16.03,12.96)
    (14.9,12.49)
    (14.41,12.26)
    (13.12,11.53)
    (12.8,11.32)
    (11.79,10.58)
    (11.19,10.06)
    (10.69,9.625)
    (9.741,8.671)
    (9.573,8.49)
    (8.828,7.717)
    (7.96,6.785)
    (7.936,6.763)
    (6.958,5.808)
    (6.346,5.218)
    (5.869,4.854)
    (4.733,4.01)
    (4.501,3.9)
    (3.119,3.278)
    (1.506,3.038)
    (-0.1077,3.172)
    (-1.721,3.598)
    (-2.43,3.9)
    (-3.335,4.291)
    (-4.254,4.854)
    (-4.948,5.349)
    (-5.427,5.808)
    (-6.161,6.763)
    (-6.562,7.539)
    (-6.633,7.717)
    (-6.9,8.671)
    (-7.109,9.625)
    (-7.322,10.58)
    (-7.583,11.53)
    (-7.929,12.49)
    (-8.175,13)
    (-8.365,13.44)
    (-8.908,14.4)
    (-9.659,15.35)
    (-9.789,15.48)
    (-10.63,16.3)
    (-11.4,16.88)
    (-12,17.26)
    (-13.02,17.8)
    (-14.07,18.21)
    (-14.63,18.41)
    (-16.24,18.81)
    (-17.86,19.03)
    (-19.47,19.09)
    (-21.08,19.01)
    (-22.7,18.78)
    (-24.31,18.38)
    (-24.79,18.21)
    (-25.92,17.8)
    (-27.02,17.26)
    (-27.54,16.96)
    (-28.5,16.3)
    (-29.15,15.71)
    (-29.53,15.35)
    (-30.24,14.4)
    (-30.66,13.44)
    (-30.76,12.98)
    (-30.88,12.49)
    (-30.91,11.53)
    (-30.76,10.6)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-30.91,11.53)
    (-30.88,12.49)
    (-30.76,12.98)
    (-30.66,13.44)
    (-30.24,14.4)
    (-29.53,15.35)
    (-29.15,15.71)
    (-28.5,16.3)
    (-27.54,16.96)
    (-27.02,17.26)
    (-25.92,17.8)
    (-24.79,18.21)
    (-24.31,18.38)
    (-22.7,18.78)
    (-21.08,19.01)
    (-19.47,19.09)
    (-17.86,19.03)
    (-16.24,18.81)
    (-14.63,18.41)
    (-14.07,18.21)
    (-13.02,17.8)
    (-12,17.26)
    (-11.4,16.88)
    (-10.63,16.3)
    (-9.789,15.48)
    (-9.659,15.35)
    (-8.908,14.4)
    (-8.365,13.44)
    (-8.175,13)
    (-7.929,12.49)
    (-7.583,11.53)
    (-7.322,10.58)
    (-7.109,9.625)
    (-6.9,8.671)
    (-6.633,7.717)
    (-6.562,7.539)
    (-6.161,6.763)
    (-5.427,5.808)
    (-4.948,5.349)
    (-4.254,4.854)
    (-3.335,4.291)
    (-2.43,3.9)
    (-1.721,3.598)
    (-0.1077,3.172)
    (1.506,3.038)
    (3.119,3.278)
    (4.501,3.9)
    (4.733,4.01)
    (5.869,4.854)
    (6.346,5.218)
    (6.958,5.808)
    (7.936,6.763)
    (7.96,6.785)
    (8.828,7.717)
    (9.573,8.49)
    (9.741,8.671)
    (10.69,9.625)
    (11.19,10.06)
    (11.79,10.58)
    (12.8,11.32)
    (13.12,11.53)
    (14.41,12.26)
    (14.9,12.49)
    (16.03,12.96)
    (17.59,13.44)
    (17.64,13.46)
    (19.25,13.81)
    (20.87,14.03)
    (22.48,14.16)
    (24.1,14.21)
    (25.71,14.18)
    (27.32,14.09)
    (28.94,13.93)
    (30.55,13.69)
    (31.72,13.44)
    (32.16,13.33)
    (33.78,12.76)
    (34.36,12.49)
    (35.39,11.7)
    (35.57,11.53)
    (36,10.58)
    (35.88,9.625)
    (35.39,8.837)
    (35.28,8.671)
    (34.24,7.717)
    (33.78,7.404)
    (32.76,6.763)
    (32.16,6.456)
    (30.81,5.808)
    (30.55,5.699)
    (28.94,5.047)
    (28.45,4.854)
    (27.32,4.417)
    (26.04,3.9)
    (25.71,3.76)
    (24.1,3.009)
    (23.97,2.946)
    (22.48,2.078)
    (22.34,1.992)
    (21.01,1.037)
    (20.87,0.9195)
    (19.82,0.08309)
    (19.25,-0.3966)
    (18.64,-0.8711)
    (17.64,-1.668)
    (17.41,-1.825)
    (16.03,-2.78)
    (16.03,-2.782)
    (14.41,-3.723)
    (14.39,-3.734)
    (12.8,-4.514)
    (12.4,-4.688)
    (11.19,-5.205)
    (10.1,-5.642)
    (9.573,-5.851)
    (7.96,-6.473)
    (7.641,-6.596)
    (6.346,-7.071)
    (4.977,-7.551)
    (4.733,-7.632)
    (3.119,-8.117)
    (1.518,-8.505)
    (1.506,-8.508)
    (-0.1077,-8.797)
    (-1.721,-8.969)
    (-3.335,-9.02)
    (-4.948,-8.953)
    (-6.562,-8.772)
    (-8.039,-8.505)
    (-8.175,-8.484)
    (-9.789,-8.138)
    (-11.4,-7.697)
    (-11.84,-7.551)
    (-13.02,-7.197)
    (-14.63,-6.603)
    (-14.65,-6.596)
    (-16.24,-5.951)
    (-16.89,-5.642)
    (-17.86,-5.192)
    (-18.8,-4.688)
    (-19.47,-4.321)
    (-20.44,-3.734)
    (-21.08,-3.312)
    (-21.84,-2.78)
    (-22.7,-2.112)
    (-23.05,-1.825)
    (-24.08,-0.8711)
    (-24.31,-0.6236)
    (-24.97,0.08309)
    (-25.72,1.037)
    (-25.92,1.324)
    (-26.4,1.992)
    (-27,2.946)
    (-27.54,3.874)
    (-27.55,3.9)
    (-28.12,4.854)
    (-28.66,5.808)
    (-29.15,6.735)
    (-29.17,6.763)
    (-29.69,7.717)
    (-30.14,8.671)
    (-30.51,9.625)
    (-30.76,10.58)
    (-30.76,10.6)
    (-30.91,11.53)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-27.54,8.508)
    (-27.11,7.717)
    (-26.53,6.763)
    (-25.92,5.82)
    (-25.92,5.808)
    (-25.29,4.854)
    (-24.67,3.9)
    (-24.31,3.34)
    (-24.04,2.946)
    (-23.38,1.992)
    (-22.7,1.1)
    (-22.65,1.037)
    (-21.79,0.08309)
    (-21.08,-0.5933)
    (-20.77,-0.8711)
    (-19.56,-1.825)
    (-19.47,-1.889)
    (-18.07,-2.78)
    (-17.86,-2.904)
    (-16.24,-3.726)
    (-16.23,-3.734)
    (-14.63,-4.388)
    (-13.72,-4.688)
    (-13.02,-4.919)
    (-11.4,-5.322)
    (-9.789,-5.609)
    (-9.456,-5.642)
    (-8.175,-5.778)
    (-6.562,-5.821)
    (-4.948,-5.732)
    (-4.29,-5.642)
    (-3.335,-5.469)
    (-1.721,-4.973)
    (-1.032,-4.688)
    (-0.1077,-3.983)
    (0.1944,-3.734)
    (0.53,-2.78)
    (0.1166,-1.825)
    (-0.1077,-1.635)
    (-0.7966,-0.8711)
    (-1.721,-0.23)
    (-2.079,0.08309)
    (-3.335,0.9001)
    (-3.511,1.037)
    (-4.948,1.965)
    (-4.985,1.992)
    (-6.374,2.946)
    (-6.562,3.078)
    (-7.567,3.9)
    (-8.175,4.508)
    (-8.477,4.854)
    (-9.05,5.808)
    (-9.364,6.763)
    (-9.505,7.717)
    (-9.568,8.671)
    (-9.631,9.625)
    (-9.751,10.58)
    (-9.789,10.75)
    (-9.955,11.53)
    (-10.27,12.49)
    (-10.74,13.44)
    (-11.4,14.39)
    (-11.41,14.4)
    (-12.34,15.35)
    (-13.02,15.87)
    (-13.73,16.3)
    (-14.63,16.75)
    (-16.12,17.26)
    (-16.24,17.3)
    (-17.86,17.59)
    (-19.47,17.67)
    (-21.08,17.56)
    (-22.68,17.26)
    (-22.7,17.26)
    (-24.31,16.72)
    (-25.18,16.3)
    (-25.92,15.87)
    (-26.64,15.35)
    (-27.54,14.42)
    (-27.56,14.4)
    (-28.14,13.44)
    (-28.43,12.49)
    (-28.49,11.53)
    (-28.35,10.58)
    (-28.06,9.625)
    (-27.63,8.671)
    (-27.54,8.508)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (11.19,2.065)
    (11.23,1.992)
    (12.8,1.369)
    (14.41,1.598)
    (15.42,1.992)
    (16.03,2.204)
    (17.51,2.946)
    (17.64,3.003)
    (19.25,3.832)
    (19.38,3.9)
    (20.87,4.601)
    (21.42,4.854)
    (22.48,5.308)
    (23.71,5.808)
    (24.1,5.976)
    (25.71,6.669)
    (25.93,6.763)
    (27.32,7.516)
    (27.69,7.717)
    (28.82,8.671)
    (28.94,8.95)
    (29.21,9.625)
    (28.94,10.15)
    (28.64,10.58)
    (27.32,11.19)
    (26.14,11.53)
    (25.71,11.61)
    (24.1,11.78)
    (22.48,11.81)
    (20.87,11.7)
    (19.84,11.53)
    (19.25,11.42)
    (17.64,10.92)
    (16.86,10.58)
    (16.03,10.13)
    (15.26,9.625)
    (14.41,8.939)
    (14.13,8.671)
    (13.29,7.717)
    (12.8,7.072)
    (12.58,6.763)
    (12.01,5.808)
    (11.51,4.854)
    (11.19,4.09)
    (11.11,3.9)
    (10.97,2.946)
    (11.19,2.065)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-27.63,8.671)
    (-28.06,9.625)
    (-28.35,10.58)
    (-28.49,11.53)
    (-28.43,12.49)
    (-28.14,13.44)
    (-27.56,14.4)
    (-27.54,14.42)
    (-26.64,15.35)
    (-25.92,15.87)
    (-25.18,16.3)
    (-24.31,16.72)
    (-22.7,17.26)
    (-22.68,17.26)
    (-21.08,17.56)
    (-19.47,17.67)
    (-17.86,17.59)
    (-16.24,17.3)
    (-16.12,17.26)
    (-14.63,16.75)
    (-13.73,16.3)
    (-13.02,15.87)
    (-12.34,15.35)
    (-11.41,14.4)
    (-11.4,14.39)
    (-10.74,13.44)
    (-10.27,12.49)
    (-9.955,11.53)
    (-9.789,10.75)
    (-9.751,10.58)
    (-9.631,9.625)
    (-9.568,8.671)
    (-9.505,7.717)
    (-9.364,6.763)
    (-9.05,5.808)
    (-8.477,4.854)
    (-8.175,4.508)
    (-7.567,3.9)
    (-6.562,3.078)
    (-6.374,2.946)
    (-4.985,1.992)
    (-4.948,1.965)
    (-3.511,1.037)
    (-3.335,0.9001)
    (-2.079,0.08309)
    (-1.721,-0.23)
    (-0.7966,-0.8711)
    (-0.1077,-1.635)
    (0.1166,-1.825)
    (0.53,-2.78)
    (0.1944,-3.734)
    (-0.1077,-3.983)
    (-1.032,-4.688)
    (-1.721,-4.973)
    (-3.335,-5.469)
    (-4.29,-5.642)
    (-4.948,-5.732)
    (-6.562,-5.821)
    (-8.175,-5.778)
    (-9.456,-5.642)
    (-9.789,-5.609)
    (-11.4,-5.322)
    (-13.02,-4.919)
    (-13.72,-4.688)
    (-14.63,-4.388)
    (-16.23,-3.734)
    (-16.24,-3.726)
    (-17.86,-2.904)
    (-18.07,-2.78)
    (-19.47,-1.889)
    (-19.56,-1.825)
    (-20.77,-0.8711)
    (-21.08,-0.5933)
    (-21.79,0.08309)
    (-22.65,1.037)
    (-22.7,1.1)
    (-23.38,1.992)
    (-24.04,2.946)
    (-24.31,3.34)
    (-24.67,3.9)
    (-25.29,4.854)
    (-25.92,5.808)
    (-25.92,5.82)
    (-26.53,6.763)
    (-27.11,7.717)
    (-27.54,8.508)
    (-27.63,8.671)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-25.92,10.01)
    (-25.78,9.625)
    (-25.26,8.671)
    (-24.63,7.717)
    (-24.31,7.273)
    (-23.88,6.763)
    (-23.09,5.808)
    (-22.7,5.291)
    (-22.29,4.854)
    (-21.52,3.9)
    (-21.08,3.29)
    (-20.79,2.946)
    (-20.02,1.992)
    (-19.47,1.313)
    (-19.21,1.037)
    (-18.2,0.08309)
    (-17.86,-0.1968)
    (-16.89,-0.8711)
    (-16.24,-1.266)
    (-15.11,-1.825)
    (-14.63,-2.04)
    (-13.02,-2.557)
    (-11.88,-2.78)
    (-11.4,-2.864)
    (-9.789,-2.903)
    (-8.983,-2.78)
    (-8.175,-2.534)
    (-7.272,-1.825)
    (-7.186,-0.8711)
    (-7.697,0.08309)
    (-8.175,0.596)
    (-8.579,1.037)
    (-9.622,1.992)
    (-9.789,2.139)
    (-10.68,2.946)
    (-11.4,3.782)
    (-11.51,3.9)
    (-12.06,4.854)
    (-12.28,5.808)
    (-12.26,6.763)
    (-12.13,7.717)
    (-11.99,8.671)
    (-11.9,9.625)
    (-11.93,10.58)
    (-12.1,11.53)
    (-12.44,12.49)
    (-12.98,13.44)
    (-13.02,13.49)
    (-13.87,14.4)
    (-14.63,14.99)
    (-15.28,15.35)
    (-16.24,15.78)
    (-17.86,16.19)
    (-19.4,16.3)
    (-19.47,16.31)
    (-19.52,16.3)
    (-21.08,16.16)
    (-22.7,15.73)
    (-23.55,15.35)
    (-24.31,14.91)
    (-24.97,14.4)
    (-25.77,13.44)
    (-25.92,13.1)
    (-26.17,12.49)
    (-26.26,11.53)
    (-26.13,10.58)
    (-25.92,10.01)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (10.97,2.946)
    (11.11,3.9)
    (11.19,4.09)
    (11.51,4.854)
    (12.01,5.808)
    (12.58,6.763)
    (12.8,7.072)
    (13.29,7.717)
    (14.13,8.671)
    (14.41,8.939)
    (15.26,9.625)
    (16.03,10.13)
    (16.86,10.58)
    (17.64,10.92)
    (19.25,11.42)
    (19.84,11.53)
    (20.87,11.7)
    (22.48,11.81)
    (24.1,11.78)
    (25.71,11.61)
    (26.14,11.53)
    (27.32,11.19)
    (28.64,10.58)
    (28.94,10.15)
    (29.21,9.625)
    (28.94,8.95)
    (28.82,8.671)
    (27.69,7.717)
    (27.32,7.516)
    (25.93,6.763)
    (25.71,6.669)
    (24.1,5.976)
    (23.71,5.808)
    (22.48,5.308)
    (21.42,4.854)
    (20.87,4.601)
    (19.38,3.9)
    (19.25,3.832)
    (17.64,3.003)
    (17.51,2.946)
    (16.03,2.204)
    (15.42,1.992)
    (14.41,1.598)
    (12.8,1.369)
    (11.23,1.992)
    (11.19,2.065)
    (10.97,2.946)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-26.13,10.58)
    (-26.26,11.53)
    (-26.17,12.49)
    (-25.92,13.1)
    (-25.77,13.44)
    (-24.97,14.4)
    (-24.31,14.91)
    (-23.55,15.35)
    (-22.7,15.73)
    (-21.08,16.16)
    (-19.52,16.3)
    (-19.47,16.31)
    (-19.4,16.3)
    (-17.86,16.19)
    (-16.24,15.78)
    (-15.28,15.35)
    (-14.63,14.99)
    (-13.87,14.4)
    (-13.02,13.49)
    (-12.98,13.44)
    (-12.44,12.49)
    (-12.1,11.53)
    (-11.93,10.58)
    (-11.9,9.625)
    (-11.99,8.671)
    (-12.13,7.717)
    (-12.26,6.763)
    (-12.28,5.808)
    (-12.06,4.854)
    (-11.51,3.9)
    (-11.4,3.782)
    (-10.68,2.946)
    (-9.789,2.139)
    (-9.622,1.992)
    (-8.579,1.037)
    (-8.175,0.596)
    (-7.697,0.08309)
    (-7.186,-0.8711)
    (-7.272,-1.825)
    (-8.175,-2.534)
    (-8.983,-2.78)
    (-9.789,-2.903)
    (-11.4,-2.864)
    (-11.88,-2.78)
    (-13.02,-2.557)
    (-14.63,-2.04)
    (-15.11,-1.825)
    (-16.24,-1.266)
    (-16.89,-0.8711)
    (-17.86,-0.1968)
    (-18.2,0.08309)
    (-19.21,1.037)
    (-19.47,1.313)
    (-20.02,1.992)
    (-20.79,2.946)
    (-21.08,3.29)
    (-21.52,3.9)
    (-22.29,4.854)
    (-22.7,5.291)
    (-23.09,5.808)
    (-23.88,6.763)
    (-24.31,7.273)
    (-24.63,7.717)
    (-25.26,8.671)
    (-25.78,9.625)
    (-25.92,10.01)
    (-26.13,10.58)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-22.7,8.827)
    (-22.55,8.671)
    (-21.48,7.717)
    (-21.08,7.363)
    (-19.96,6.763)
    (-19.47,6.455)
    (-17.86,6.105)
    (-16.24,6.718)
    (-16.21,6.763)
    (-15.37,7.717)
    (-14.72,8.671)
    (-14.63,8.854)
    (-14.38,9.625)
    (-14.28,10.58)
    (-14.4,11.53)
    (-14.63,12.13)
    (-14.81,12.49)
    (-15.65,13.44)
    (-16.24,13.9)
    (-17.34,14.4)
    (-17.86,14.57)
    (-19.47,14.74)
    (-21.08,14.52)
    (-21.42,14.4)
    (-22.7,13.73)
    (-23.04,13.44)
    (-23.68,12.49)
    (-23.87,11.53)
    (-23.7,10.58)
    (-23.25,9.625)
    (-22.7,8.827)
} \closedcycle;
\addplot[fill=blue!75, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-23.25,9.625)
    (-23.7,10.58)
    (-23.87,11.53)
    (-23.68,12.49)
    (-23.04,13.44)
    (-22.7,13.73)
    (-21.42,14.4)
    (-21.08,14.52)
    (-19.47,14.74)
    (-17.86,14.57)
    (-17.34,14.4)
    (-16.24,13.9)
    (-15.65,13.44)
    (-14.81,12.49)
    (-14.63,12.13)
    (-14.4,11.53)
    (-14.28,10.58)
    (-14.38,9.625)
    (-14.63,8.854)
    (-14.72,8.671)
    (-15.37,7.717)
    (-16.21,6.763)
    (-16.24,6.718)
    (-17.86,6.105)
    (-19.47,6.455)
    (-19.96,6.763)
    (-21.08,7.363)
    (-21.48,7.717)
    (-22.55,8.671)
    (-22.7,8.827)
    (-23.25,9.625)
} \closedcycle;
\addplot[thin, color=blue!15, mark=none, forget plot] coordinates {
    (-34.02,10.58)
    (-34.19,11.53)
    (-34.21,12.49)
    (-34.04,13.44)
    (-33.99,13.57)
    (-33.73,14.4)
    (-33.2,15.35)
    (-32.38,16.29)
    (-32.37,16.3)
    (-31.34,17.26)
    (-30.76,17.66)
    (-29.93,18.21)
    (-29.15,18.65)
    (-28.04,19.17)
    (-27.54,19.39)
    (-25.92,19.95)
    (-25.27,20.12)
    (-24.31,20.39)
    (-22.7,20.69)
    (-21.08,20.86)
    (-19.47,20.92)
    (-17.86,20.87)
    (-16.24,20.71)
    (-14.63,20.41)
    (-13.62,20.12)
    (-13.02,19.96)
    (-11.4,19.35)
    (-11.02,19.17)
    (-9.789,18.51)
    (-9.308,18.21)
    (-8.175,17.34)
    (-8.071,17.26)
    (-7.075,16.3)
    (-6.562,15.63)
    (-6.327,15.35)
    (-5.68,14.4)
    (-5.195,13.44)
    (-4.948,12.84)
    (-4.762,12.49)
    (-4.322,11.53)
    (-3.915,10.58)
    (-3.484,9.625)
    (-3.335,9.347)
    (-2.763,8.671)
    (-1.721,7.743)
    (-1.658,7.717)
    (-0.1077,7.217)
    (1.506,7.243)
    (3.052,7.717)
    (3.119,7.739)
    (4.686,8.671)
    (4.733,8.7)
    (5.856,9.625)
    (6.346,10.02)
    (6.955,10.58)
    (7.96,11.42)
    (8.09,11.53)
    (9.293,12.49)
    (9.573,12.69)
    (10.72,13.44)
    (11.19,13.72)
    (12.52,14.4)
    (12.8,14.53)
    (14.41,15.16)
    (15.06,15.35)
    (16.03,15.65)
    (17.64,16)
    (19.25,16.25)
    (19.8,16.3)
    (20.87,16.43)
    (22.48,16.55)
    (24.1,16.6)
    (25.71,16.61)
    (27.32,16.57)
    (28.94,16.49)
    (30.55,16.37)
    (31.11,16.3)
    (32.16,16.2)
    (33.78,15.96)
    (35.39,15.63)
    (36.4,15.35)
    (37,15.17)
    (38.62,14.53)
    (38.89,14.4)
    (40.23,13.55)
    (40.39,13.44)
    (41.3,12.49)
    (41.78,11.53)
    (41.84,11.01)
    (41.9,10.58)
    (41.84,10.32)
    (41.7,9.625)
    (41.2,8.671)
    (40.36,7.717)
    (40.23,7.607)
    (39.23,6.763)
    (38.62,6.355)
    (37.75,5.808)
    (37,5.4)
    (35.91,4.854)
    (35.39,4.615)
    (33.78,3.942)
    (33.67,3.9)
    (32.16,3.306)
    (31.19,2.946)
    (30.55,2.692)
    (28.94,2.039)
    (28.83,1.992)
    (27.32,1.221)
    (27,1.037)
    (25.71,0.1682)
    (25.59,0.08309)
    (24.5,-0.8711)
    (24.1,-1.255)
    (23.53,-1.825)
    (22.58,-2.78)
    (22.48,-2.882)
    (21.64,-3.734)
    (20.87,-4.458)
    (20.61,-4.688)
    (19.48,-5.642)
    (19.25,-5.817)
    (18.18,-6.596)
    (17.64,-6.967)
    (16.69,-7.551)
    (16.03,-7.961)
    (15.03,-8.505)
    (14.41,-8.873)
    (13.3,-9.459)
    (12.8,-9.757)
    (11.55,-10.41)
    (11.19,-10.64)
    (9.75,-11.37)
    (9.573,-11.47)
    (7.96,-12.2)
    (7.593,-12.32)
    (6.346,-12.77)
    (4.733,-13.18)
    (4.258,-13.28)
    (3.119,-13.52)
    (1.506,-13.79)
    (-0.1077,-13.99)
    (-1.721,-14.12)
    (-3.335,-14.14)
    (-4.948,-14.01)
    (-6.562,-13.67)
    (-7.619,-13.28)
    (-8.175,-13.08)
    (-9.707,-12.32)
    (-9.789,-12.29)
    (-11.4,-11.41)
    (-11.46,-11.37)
    (-13.02,-10.55)
    (-13.24,-10.41)
    (-14.63,-9.716)
    (-15.09,-9.459)
    (-16.24,-8.899)
    (-16.97,-8.505)
    (-17.86,-8.071)
    (-18.81,-7.551)
    (-19.47,-7.21)
    (-20.55,-6.596)
    (-21.08,-6.296)
    (-22.16,-5.642)
    (-22.7,-5.303)
    (-23.63,-4.688)
    (-24.31,-4.195)
    (-24.94,-3.734)
    (-25.92,-2.907)
    (-26.08,-2.78)
    (-27.11,-1.825)
    (-27.54,-1.357)
    (-28,-0.8711)
    (-28.77,0.08309)
    (-29.15,0.6477)
    (-29.44,1.037)
    (-30.06,1.992)
    (-30.58,2.946)
    (-30.76,3.316)
    (-31.1,3.9)
    (-31.62,4.854)
    (-32.08,5.808)
    (-32.38,6.452)
    (-32.55,6.763)
    (-33.03,7.717)
    (-33.44,8.671)
    (-33.77,9.625)
    (-33.99,10.51)
    (-34.02,10.58)
};
\addplot[thin, color=blue!30, mark=none, forget plot] coordinates {
    (-30.91,11.53)
    (-30.88,12.49)
    (-30.76,12.98)
    (-30.66,13.44)
    (-30.24,14.4)
    (-29.53,15.35)
    (-29.15,15.71)
    (-28.5,16.3)
    (-27.54,16.96)
    (-27.02,17.26)
    (-25.92,17.8)
    (-24.79,18.21)
    (-24.31,18.38)
    (-22.7,18.78)
    (-21.08,19.01)
    (-19.47,19.09)
    (-17.86,19.03)
    (-16.24,18.81)
    (-14.63,18.41)
    (-14.07,18.21)
    (-13.02,17.8)
    (-12,17.26)
    (-11.4,16.88)
    (-10.63,16.3)
    (-9.789,15.48)
    (-9.659,15.35)
    (-8.908,14.4)
    (-8.365,13.44)
    (-8.175,13)
    (-7.929,12.49)
    (-7.583,11.53)
    (-7.322,10.58)
    (-7.109,9.625)
    (-6.9,8.671)
    (-6.633,7.717)
    (-6.562,7.539)
    (-6.161,6.763)
    (-5.427,5.808)
    (-4.948,5.349)
    (-4.254,4.854)
    (-3.335,4.291)
    (-2.43,3.9)
    (-1.721,3.598)
    (-0.1077,3.172)
    (1.506,3.038)
    (3.119,3.278)
    (4.501,3.9)
    (4.733,4.01)
    (5.869,4.854)
    (6.346,5.218)
    (6.958,5.808)
    (7.936,6.763)
    (7.96,6.785)
    (8.828,7.717)
    (9.573,8.49)
    (9.741,8.671)
    (10.69,9.625)
    (11.19,10.06)
    (11.79,10.58)
    (12.8,11.32)
    (13.12,11.53)
    (14.41,12.26)
    (14.9,12.49)
    (16.03,12.96)
    (17.59,13.44)
    (17.64,13.46)
    (19.25,13.81)
    (20.87,14.03)
    (22.48,14.16)
    (24.1,14.21)
    (25.71,14.18)
    (27.32,14.09)
    (28.94,13.93)
    (30.55,13.69)
    (31.72,13.44)
    (32.16,13.33)
    (33.78,12.76)
    (34.36,12.49)
    (35.39,11.7)
    (35.57,11.53)
    (36,10.58)
    (35.88,9.625)
    (35.39,8.837)
    (35.28,8.671)
    (34.24,7.717)
    (33.78,7.404)
    (32.76,6.763)
    (32.16,6.456)
    (30.81,5.808)
    (30.55,5.699)
    (28.94,5.047)
    (28.45,4.854)
    (27.32,4.417)
    (26.04,3.9)
    (25.71,3.76)
    (24.1,3.009)
    (23.97,2.946)
    (22.48,2.078)
    (22.34,1.992)
    (21.01,1.037)
    (20.87,0.9195)
    (19.82,0.08309)
    (19.25,-0.3966)
    (18.64,-0.8711)
    (17.64,-1.668)
    (17.41,-1.825)
    (16.03,-2.78)
    (16.03,-2.782)
    (14.41,-3.723)
    (14.39,-3.734)
    (12.8,-4.514)
    (12.4,-4.688)
    (11.19,-5.205)
    (10.1,-5.642)
    (9.573,-5.851)
    (7.96,-6.473)
    (7.641,-6.596)
    (6.346,-7.071)
    (4.977,-7.551)
    (4.733,-7.632)
    (3.119,-8.117)
    (1.518,-8.505)
    (1.506,-8.508)
    (-0.1077,-8.797)
    (-1.721,-8.969)
    (-3.335,-9.02)
    (-4.948,-8.953)
    (-6.562,-8.772)
    (-8.039,-8.505)
    (-8.175,-8.484)
    (-9.789,-8.138)
    (-11.4,-7.697)
    (-11.84,-7.551)
    (-13.02,-7.197)
    (-14.63,-6.603)
    (-14.65,-6.596)
    (-16.24,-5.951)
    (-16.89,-5.642)
    (-17.86,-5.192)
    (-18.8,-4.688)
    (-19.47,-4.321)
    (-20.44,-3.734)
    (-21.08,-3.312)
    (-21.84,-2.78)
    (-22.7,-2.112)
    (-23.05,-1.825)
    (-24.08,-0.8711)
    (-24.31,-0.6236)
    (-24.97,0.08309)
    (-25.72,1.037)
    (-25.92,1.324)
    (-26.4,1.992)
    (-27,2.946)
    (-27.54,3.874)
    (-27.55,3.9)
    (-28.12,4.854)
    (-28.66,5.808)
    (-29.15,6.735)
    (-29.17,6.763)
    (-29.69,7.717)
    (-30.14,8.671)
    (-30.51,9.625)
    (-30.76,10.58)
    (-30.76,10.6)
    (-30.91,11.53)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (-27.63,8.671)
    (-28.06,9.625)
    (-28.35,10.58)
    (-28.49,11.53)
    (-28.43,12.49)
    (-28.14,13.44)
    (-27.56,14.4)
    (-27.54,14.42)
    (-26.64,15.35)
    (-25.92,15.87)
    (-25.18,16.3)
    (-24.31,16.72)
    (-22.7,17.26)
    (-22.68,17.26)
    (-21.08,17.56)
    (-19.47,17.67)
    (-17.86,17.59)
    (-16.24,17.3)
    (-16.12,17.26)
    (-14.63,16.75)
    (-13.73,16.3)
    (-13.02,15.87)
    (-12.34,15.35)
    (-11.41,14.4)
    (-11.4,14.39)
    (-10.74,13.44)
    (-10.27,12.49)
    (-9.955,11.53)
    (-9.789,10.75)
    (-9.751,10.58)
    (-9.631,9.625)
    (-9.568,8.671)
    (-9.505,7.717)
    (-9.364,6.763)
    (-9.05,5.808)
    (-8.477,4.854)
    (-8.175,4.508)
    (-7.567,3.9)
    (-6.562,3.078)
    (-6.374,2.946)
    (-4.985,1.992)
    (-4.948,1.965)
    (-3.511,1.037)
    (-3.335,0.9001)
    (-2.079,0.08309)
    (-1.721,-0.23)
    (-0.7966,-0.8711)
    (-0.1077,-1.635)
    (0.1166,-1.825)
    (0.53,-2.78)
    (0.1944,-3.734)
    (-0.1077,-3.983)
    (-1.032,-4.688)
    (-1.721,-4.973)
    (-3.335,-5.469)
    (-4.29,-5.642)
    (-4.948,-5.732)
    (-6.562,-5.821)
    (-8.175,-5.778)
    (-9.456,-5.642)
    (-9.789,-5.609)
    (-11.4,-5.322)
    (-13.02,-4.919)
    (-13.72,-4.688)
    (-14.63,-4.388)
    (-16.23,-3.734)
    (-16.24,-3.726)
    (-17.86,-2.904)
    (-18.07,-2.78)
    (-19.47,-1.889)
    (-19.56,-1.825)
    (-20.77,-0.8711)
    (-21.08,-0.5933)
    (-21.79,0.08309)
    (-22.65,1.037)
    (-22.7,1.1)
    (-23.38,1.992)
    (-24.04,2.946)
    (-24.31,3.34)
    (-24.67,3.9)
    (-25.29,4.854)
    (-25.92,5.808)
    (-25.92,5.82)
    (-26.53,6.763)
    (-27.11,7.717)
    (-27.54,8.508)
    (-27.63,8.671)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (10.97,2.946)
    (11.11,3.9)
    (11.19,4.09)
    (11.51,4.854)
    (12.01,5.808)
    (12.58,6.763)
    (12.8,7.072)
    (13.29,7.717)
    (14.13,8.671)
    (14.41,8.939)
    (15.26,9.625)
    (16.03,10.13)
    (16.86,10.58)
    (17.64,10.92)
    (19.25,11.42)
    (19.84,11.53)
    (20.87,11.7)
    (22.48,11.81)
    (24.1,11.78)
    (25.71,11.61)
    (26.14,11.53)
    (27.32,11.19)
    (28.64,10.58)
    (28.94,10.15)
    (29.21,9.625)
    (28.94,8.95)
    (28.82,8.671)
    (27.69,7.717)
    (27.32,7.516)
    (25.93,6.763)
    (25.71,6.669)
    (24.1,5.976)
    (23.71,5.808)
    (22.48,5.308)
    (21.42,4.854)
    (20.87,4.601)
    (19.38,3.9)
    (19.25,3.832)
    (17.64,3.003)
    (17.51,2.946)
    (16.03,2.204)
    (15.42,1.992)
    (14.41,1.598)
    (12.8,1.369)
    (11.23,1.992)
    (11.19,2.065)
    (10.97,2.946)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (-26.13,10.58)
    (-26.26,11.53)
    (-26.17,12.49)
    (-25.92,13.1)
    (-25.77,13.44)
    (-24.97,14.4)
    (-24.31,14.91)
    (-23.55,15.35)
    (-22.7,15.73)
    (-21.08,16.16)
    (-19.52,16.3)
    (-19.47,16.31)
    (-19.4,16.3)
    (-17.86,16.19)
    (-16.24,15.78)
    (-15.28,15.35)
    (-14.63,14.99)
    (-13.87,14.4)
    (-13.02,13.49)
    (-12.98,13.44)
    (-12.44,12.49)
    (-12.1,11.53)
    (-11.93,10.58)
    (-11.9,9.625)
    (-11.99,8.671)
    (-12.13,7.717)
    (-12.26,6.763)
    (-12.28,5.808)
    (-12.06,4.854)
    (-11.51,3.9)
    (-11.4,3.782)
    (-10.68,2.946)
    (-9.789,2.139)
    (-9.622,1.992)
    (-8.579,1.037)
    (-8.175,0.596)
    (-7.697,0.08309)
    (-7.186,-0.8711)
    (-7.272,-1.825)
    (-8.175,-2.534)
    (-8.983,-2.78)
    (-9.789,-2.903)
    (-11.4,-2.864)
    (-11.88,-2.78)
    (-13.02,-2.557)
    (-14.63,-2.04)
    (-15.11,-1.825)
    (-16.24,-1.266)
    (-16.89,-0.8711)
    (-17.86,-0.1968)
    (-18.2,0.08309)
    (-19.21,1.037)
    (-19.47,1.313)
    (-20.02,1.992)
    (-20.79,2.946)
    (-21.08,3.29)
    (-21.52,3.9)
    (-22.29,4.854)
    (-22.7,5.291)
    (-23.09,5.808)
    (-23.88,6.763)
    (-24.31,7.273)
    (-24.63,7.717)
    (-25.26,8.671)
    (-25.78,9.625)
    (-25.92,10.01)
    (-26.13,10.58)
};
\addplot[thin, color=blue!75, mark=none, forget plot] coordinates {
    (-23.25,9.625)
    (-23.7,10.58)
    (-23.87,11.53)
    (-23.68,12.49)
    (-23.04,13.44)
    (-22.7,13.73)
    (-21.42,14.4)
    (-21.08,14.52)
    (-19.47,14.74)
    (-17.86,14.57)
    (-17.34,14.4)
    (-16.24,13.9)
    (-15.65,13.44)
    (-14.81,12.49)
    (-14.63,12.13)
    (-14.4,11.53)
    (-14.28,10.58)
    (-14.38,9.625)
    (-14.63,8.854)
    (-14.72,8.671)
    (-15.37,7.717)
    (-16.21,6.763)
    (-16.24,6.718)
    (-17.86,6.105)
    (-19.47,6.455)
    (-19.96,6.763)
    (-21.08,7.363)
    (-21.48,7.717)
    (-22.55,8.671)
    (-22.7,8.827)
    (-23.25,9.625)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-40.37,-32.48)
    (-40.37,-31.62)
    (-40.37,-30.75)
    (-40.37,-29.88)
    (-40.37,-29.02)
    (-40.37,-28.15)
    (-40.37,-27.28)
    (-40.37,-26.42)
    (-40.37,-25.55)
    (-40.37,-24.68)
    (-40.37,-23.82)
    (-40.37,-22.95)
    (-40.37,-22.08)
    (-40.37,-21.22)
    (-40.37,-20.35)
    (-40.37,-19.48)
    (-40.37,-18.62)
    (-40.37,-17.75)
    (-40.37,-16.88)
    (-40.37,-16.02)
    (-40.37,-15.15)
    (-40.37,-14.28)
    (-40.37,-13.42)
    (-40.37,-12.55)
    (-40.37,-11.68)
    (-40.37,-10.82)
    (-40.37,-9.951)
    (-40.37,-9.085)
    (-40.37,-8.218)
    (-40.37,-7.351)
    (-40.37,-6.485)
    (-40.37,-5.618)
    (-40.37,-4.752)
    (-40.37,-3.885)
    (-40.37,-3.019)
    (-40.37,-2.152)
    (-40.37,-1.285)
    (-40.37,-0.4189)
    (-40.37,0.4477)
    (-40.37,1.314)
    (-40.37,2.181)
    (-40.37,3.047)
    (-40.37,3.914)
    (-40.37,4.781)
    (-40.37,5.647)
    (-40.37,6.514)
    (-40.37,7.38)
    (-40.37,8.247)
    (-40.37,8.879)
    (-39.95,8.247)
    (-39.17,7.38)
    (-38.9,7.138)
    (-38.19,6.514)
    (-37.43,5.964)
    (-36.96,5.647)
    (-35.96,5.028)
    (-35.53,4.781)
    (-34.49,4.203)
    (-33.94,3.914)
    (-33.02,3.411)
    (-32.35,3.047)
    (-31.55,2.591)
    (-30.85,2.181)
    (-30.08,1.7)
    (-29.48,1.314)
    (-28.6,0.7277)
    (-28.2,0.4477)
    (-27.13,-0.292)
    (-26.95,-0.4189)
    (-25.7,-1.285)
    (-25.66,-1.311)
    (-24.43,-2.152)
    (-24.19,-2.315)
    (-23.16,-3.019)
    (-22.72,-3.317)
    (-21.93,-3.885)
    (-21.25,-4.403)
    (-20.83,-4.752)
    (-19.91,-5.618)
    (-19.78,-5.772)
    (-19.24,-6.485)
    (-18.74,-7.351)
    (-18.4,-8.218)
    (-18.31,-8.613)
    (-18.22,-9.085)
    (-18.16,-9.951)
    (-18.2,-10.82)
    (-18.31,-11.64)
    (-18.31,-11.68)
    (-18.51,-12.55)
    (-18.74,-13.42)
    (-18.97,-14.28)
    (-19.19,-15.15)
    (-19.37,-16.02)
    (-19.5,-16.88)
    (-19.55,-17.75)
    (-19.51,-18.62)
    (-19.35,-19.48)
    (-19.08,-20.35)
    (-18.66,-21.22)
    (-18.31,-21.78)
    (-18.11,-22.08)
    (-17.46,-22.95)
    (-16.84,-23.69)
    (-16.73,-23.82)
    (-16.05,-24.68)
    (-15.42,-25.55)
    (-15.36,-25.63)
    (-14.93,-26.42)
    (-14.51,-27.28)
    (-14.12,-28.15)
    (-13.89,-28.63)
    (-13.74,-29.02)
    (-13.33,-29.88)
    (-12.8,-30.75)
    (-12.42,-31.25)
    (-12.14,-31.62)
    (-11.29,-32.48)
    (-10.95,-32.76)
    (-10.12,-33.35)
    (-10.95,-33.35)
    (-12.42,-33.35)
    (-13.89,-33.35)
    (-15.36,-33.35)
    (-16.84,-33.35)
    (-18.31,-33.35)
    (-19.78,-33.35)
    (-21.25,-33.35)
    (-22.72,-33.35)
    (-24.19,-33.35)
    (-25.66,-33.35)
    (-27.13,-33.35)
    (-28.6,-33.35)
    (-30.08,-33.35)
    (-31.55,-33.35)
    (-33.02,-33.35)
    (-34.49,-33.35)
    (-35.96,-33.35)
    (-37.43,-33.35)
    (-38.9,-33.35)
    (-40.37,-33.35)
    (-40.37,-32.48)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-40.37,15.18)
    (-40.37,16.05)
    (-40.37,16.91)
    (-40.37,17.78)
    (-38.9,17.78)
    (-37.49,17.78)
    (-38.75,16.91)
    (-38.9,16.78)
    (-39.68,16.05)
    (-40.34,15.18)
    (-40.37,15.11)
    (-40.37,15.18)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-23.09,17.78)
    (-22.72,17.78)
    (-21.25,17.78)
    (-19.78,17.78)
    (-18.31,17.78)
    (-16.84,17.78)
    (-15.36,17.78)
    (-13.89,17.78)
    (-12.42,17.78)
    (-10.95,17.78)
    (-9.48,17.78)
    (-8.009,17.78)
    (-6.538,17.78)
    (-5.067,17.78)
    (-3.596,17.78)
    (-2.125,17.78)
    (-0.6535,17.78)
    (0.8176,17.78)
    (2.289,17.78)
    (3.76,17.78)
    (5.231,17.78)
    (6.702,17.78)
    (8.173,17.78)
    (9.644,17.78)
    (11.12,17.78)
    (12.59,17.78)
    (14.06,17.78)
    (15.53,17.78)
    (17,17.78)
    (18.47,17.78)
    (19.94,17.78)
    (21.41,17.78)
    (22.88,17.78)
    (24.36,17.78)
    (25.83,17.78)
    (27.3,17.78)
    (28.42,17.78)
    (27.3,17.68)
    (25.83,17.53)
    (24.36,17.34)
    (22.88,17.13)
    (21.66,16.91)
    (21.41,16.87)
    (19.94,16.61)
    (18.47,16.27)
    (17.69,16.05)
    (17,15.86)
    (15.53,15.39)
    (15,15.18)
    (14.06,14.82)
    (12.95,14.31)
    (12.59,14.14)
    (11.3,13.45)
    (11.12,13.34)
    (9.904,12.58)
    (9.644,12.4)
    (8.691,11.71)
    (8.173,11.29)
    (7.629,10.85)
    (6.711,9.98)
    (6.702,9.971)
    (5.815,9.113)
    (5.231,8.452)
    (5.026,8.247)
    (4.228,7.38)
    (3.76,6.822)
    (3.432,6.514)
    (2.533,5.647)
    (2.289,5.411)
    (1.213,4.781)
    (0.8176,4.567)
    (-0.6535,4.335)
    (-2.125,4.562)
    (-2.715,4.781)
    (-3.596,5.101)
    (-4.693,5.647)
    (-5.067,5.832)
    (-6.225,6.514)
    (-6.538,6.697)
    (-7.587,7.38)
    (-8.009,7.652)
    (-8.875,8.247)
    (-9.48,8.655)
    (-10.13,9.113)
    (-10.95,9.676)
    (-11.38,9.98)
    (-12.42,10.7)
    (-12.64,10.85)
    (-13.89,11.71)
    (-13.89,11.72)
    (-15.1,12.58)
    (-15.36,12.76)
    (-16.3,13.45)
    (-16.84,13.82)
    (-17.5,14.31)
    (-18.31,14.88)
    (-18.73,15.18)
    (-19.78,15.89)
    (-20.02,16.05)
    (-21.25,16.81)
    (-21.44,16.91)
    (-22.72,17.61)
    (-23.09,17.78)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (8.173,-33.08)
    (9.411,-32.48)
    (9.644,-32.37)
    (10.99,-31.62)
    (11.12,-31.54)
    (12.35,-30.75)
    (12.59,-30.58)
    (13.54,-29.88)
    (14.06,-29.45)
    (14.59,-29.02)
    (15.48,-28.15)
    (15.53,-28.09)
    (16.31,-27.28)
    (16.98,-26.42)
    (17,-26.39)
    (17.62,-25.55)
    (18.14,-24.68)
    (18.47,-24.02)
    (18.58,-23.82)
    (19,-22.95)
    (19.34,-22.08)
    (19.63,-21.22)
    (19.88,-20.35)
    (19.94,-20.11)
    (20.14,-19.48)
    (20.38,-18.62)
    (20.6,-17.75)
    (20.8,-16.88)
    (20.97,-16.02)
    (21.11,-15.15)
    (21.23,-14.28)
    (21.31,-13.42)
    (21.36,-12.55)
    (21.39,-11.68)
    (21.4,-10.82)
    (21.4,-9.951)
    (21.41,-9.085)
    (21.41,-8.62)
    (21.42,-8.218)
    (21.46,-7.351)
    (21.54,-6.485)
    (21.66,-5.618)
    (21.86,-4.752)
    (22.15,-3.885)
    (22.58,-3.019)
    (22.88,-2.576)
    (23.26,-2.152)
    (24.31,-1.285)
    (24.36,-1.258)
    (25.83,-0.5535)
    (26.19,-0.4189)
    (27.3,-0.08852)
    (28.77,0.2828)
    (29.47,0.4477)
    (30.24,0.6009)
    (31.71,0.9075)
    (33.18,1.27)
    (33.34,1.314)
    (34.65,1.652)
    (36.12,2.137)
    (36.24,2.181)
    (37.6,2.686)
    (38.39,3.047)
    (39.07,3.369)
    (40.06,3.914)
    (40.54,4.207)
    (41.4,4.781)
    (42.01,5.263)
    (42.48,5.647)
    (43.34,6.514)
    (43.48,6.689)
    (44.06,7.38)
    (44.59,8.247)
    (44.95,9.101)
    (44.96,9.113)
    (45.23,9.98)
    (45.34,10.85)
    (45.31,11.71)
    (45.11,12.58)
    (44.95,12.95)
    (44.75,13.45)
    (44.21,14.31)
    (43.48,15.09)
    (43.39,15.18)
    (42.24,16.05)
    (42.01,16.19)
    (40.54,16.91)
    (40.52,16.91)
    (39.07,17.41)
    (37.6,17.72)
    (37.19,17.78)
    (37.6,17.78)
    (39.07,17.78)
    (40.54,17.78)
    (42.01,17.78)
    (43.48,17.78)
    (44.95,17.78)
    (46.42,17.78)
    (46.42,16.91)
    (46.42,16.05)
    (46.42,15.18)
    (46.42,14.31)
    (46.42,13.45)
    (46.42,12.58)
    (46.42,11.71)
    (46.42,10.85)
    (46.42,9.98)
    (46.42,9.113)
    (46.42,8.247)
    (46.42,7.38)
    (46.42,6.514)
    (46.42,5.647)
    (46.42,4.781)
    (46.42,3.914)
    (46.42,3.047)
    (46.42,2.181)
    (46.42,1.314)
    (46.42,0.4477)
    (46.42,-0.4189)
    (46.42,-1.285)
    (46.42,-2.152)
    (46.42,-3.019)
    (46.42,-3.885)
    (46.42,-4.752)
    (46.42,-5.618)
    (46.42,-6.485)
    (46.42,-7.351)
    (46.42,-8.218)
    (46.42,-9.085)
    (46.42,-9.951)
    (46.42,-10.82)
    (46.42,-11.68)
    (46.42,-12.55)
    (46.42,-13.42)
    (46.42,-14.28)
    (46.42,-15.15)
    (46.42,-16.02)
    (46.42,-16.88)
    (46.42,-17.75)
    (46.42,-18.62)
    (46.42,-19.48)
    (46.42,-20.35)
    (46.42,-21.22)
    (46.42,-22.08)
    (46.42,-22.95)
    (46.42,-23.82)
    (46.42,-24.68)
    (46.42,-25.55)
    (46.42,-26.42)
    (46.42,-27.28)
    (46.42,-28.15)
    (46.42,-29.02)
    (46.42,-29.88)
    (46.42,-30.75)
    (46.42,-31.62)
    (46.42,-32.48)
    (46.42,-33.35)
    (44.95,-33.35)
    (43.48,-33.35)
    (42.01,-33.35)
    (40.54,-33.35)
    (39.07,-33.35)
    (37.6,-33.35)
    (36.12,-33.35)
    (34.65,-33.35)
    (33.18,-33.35)
    (31.71,-33.35)
    (30.24,-33.35)
    (28.77,-33.35)
    (27.3,-33.35)
    (25.83,-33.35)
    (24.36,-33.35)
    (22.88,-33.35)
    (21.41,-33.35)
    (19.94,-33.35)
    (18.47,-33.35)
    (17,-33.35)
    (15.53,-33.35)
    (14.06,-33.35)
    (12.59,-33.35)
    (11.12,-33.35)
    (9.644,-33.35)
    (8.173,-33.35)
    (7.5,-33.35)
    (8.173,-33.08)
} \closedcycle;
\addplot[fill=red!18, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-39.17,7.38)
    (-39.95,8.247)
    (-40.37,8.879)
    (-40.37,9.113)
    (-40.37,9.98)
    (-40.37,10.85)
    (-40.37,11.71)
    (-40.37,12.58)
    (-40.37,13.45)
    (-40.37,14.31)
    (-40.37,15.11)
    (-40.34,15.18)
    (-39.68,16.05)
    (-38.9,16.78)
    (-38.75,16.91)
    (-37.49,17.78)
    (-37.43,17.78)
    (-35.96,17.78)
    (-34.49,17.78)
    (-33.02,17.78)
    (-31.55,17.78)
    (-30.08,17.78)
    (-28.6,17.78)
    (-27.13,17.78)
    (-25.66,17.78)
    (-24.19,17.78)
    (-23.09,17.78)
    (-22.72,17.61)
    (-21.44,16.91)
    (-21.25,16.81)
    (-20.02,16.05)
    (-19.78,15.89)
    (-18.73,15.18)
    (-18.31,14.88)
    (-17.5,14.31)
    (-16.84,13.82)
    (-16.3,13.45)
    (-15.36,12.76)
    (-15.1,12.58)
    (-13.89,11.72)
    (-13.89,11.71)
    (-12.64,10.85)
    (-12.42,10.7)
    (-11.38,9.98)
    (-10.95,9.676)
    (-10.13,9.113)
    (-9.48,8.655)
    (-8.875,8.247)
    (-8.009,7.652)
    (-7.587,7.38)
    (-6.538,6.697)
    (-6.225,6.514)
    (-5.067,5.832)
    (-4.693,5.647)
    (-3.596,5.101)
    (-2.715,4.781)
    (-2.125,4.562)
    (-0.6535,4.335)
    (0.8176,4.567)
    (1.213,4.781)
    (2.289,5.411)
    (2.533,5.647)
    (3.432,6.514)
    (3.76,6.822)
    (4.228,7.38)
    (5.026,8.247)
    (5.231,8.452)
    (5.815,9.113)
    (6.702,9.971)
    (6.711,9.98)
    (7.629,10.85)
    (8.173,11.29)
    (8.691,11.71)
    (9.644,12.4)
    (9.904,12.58)
    (11.12,13.34)
    (11.3,13.45)
    (12.59,14.14)
    (12.95,14.31)
    (14.06,14.82)
    (15,15.18)
    (15.53,15.39)
    (17,15.86)
    (17.69,16.05)
    (18.47,16.27)
    (19.94,16.61)
    (21.41,16.87)
    (21.66,16.91)
    (22.88,17.13)
    (24.36,17.34)
    (25.83,17.53)
    (27.3,17.68)
    (28.42,17.78)
    (28.77,17.78)
    (30.24,17.78)
    (31.71,17.78)
    (33.18,17.78)
    (34.65,17.78)
    (36.12,17.78)
    (37.19,17.78)
    (37.6,17.72)
    (39.07,17.41)
    (40.52,16.91)
    (40.54,16.91)
    (42.01,16.19)
    (42.24,16.05)
    (43.39,15.18)
    (43.48,15.09)
    (44.21,14.31)
    (44.75,13.45)
    (44.95,12.95)
    (45.11,12.58)
    (45.31,11.71)
    (45.34,10.85)
    (45.23,9.98)
    (44.96,9.113)
    (44.95,9.101)
    (44.59,8.247)
    (44.06,7.38)
    (43.48,6.689)
    (43.34,6.514)
    (42.48,5.647)
    (42.01,5.263)
    (41.4,4.781)
    (40.54,4.207)
    (40.06,3.914)
    (39.07,3.369)
    (38.39,3.047)
    (37.6,2.686)
    (36.24,2.181)
    (36.12,2.137)
    (34.65,1.652)
    (33.34,1.314)
    (33.18,1.27)
    (31.71,0.9075)
    (30.24,0.6009)
    (29.47,0.4477)
    (28.77,0.2828)
    (27.3,-0.08852)
    (26.19,-0.4189)
    (25.83,-0.5535)
    (24.36,-1.258)
    (24.31,-1.285)
    (23.26,-2.152)
    (22.88,-2.576)
    (22.58,-3.019)
    (22.15,-3.885)
    (21.86,-4.752)
    (21.66,-5.618)
    (21.54,-6.485)
    (21.46,-7.351)
    (21.42,-8.218)
    (21.41,-8.62)
    (21.41,-9.085)
    (21.4,-9.951)
    (21.4,-10.82)
    (21.39,-11.68)
    (21.36,-12.55)
    (21.31,-13.42)
    (21.23,-14.28)
    (21.11,-15.15)
    (20.97,-16.02)
    (20.8,-16.88)
    (20.6,-17.75)
    (20.38,-18.62)
    (20.14,-19.48)
    (19.94,-20.11)
    (19.88,-20.35)
    (19.63,-21.22)
    (19.34,-22.08)
    (19,-22.95)
    (18.58,-23.82)
    (18.47,-24.02)
    (18.14,-24.68)
    (17.62,-25.55)
    (17,-26.39)
    (16.98,-26.42)
    (16.31,-27.28)
    (15.53,-28.09)
    (15.48,-28.15)
    (14.59,-29.02)
    (14.06,-29.45)
    (13.54,-29.88)
    (12.59,-30.58)
    (12.35,-30.75)
    (11.12,-31.54)
    (10.99,-31.62)
    (9.644,-32.37)
    (9.411,-32.48)
    (8.173,-33.08)
    (7.5,-33.35)
    (6.702,-33.35)
    (5.231,-33.35)
    (3.76,-33.35)
    (2.289,-33.35)
    (0.8176,-33.35)
    (-0.6535,-33.35)
    (-2.125,-33.35)
    (-3.596,-33.35)
    (-5.067,-33.35)
    (-6.538,-33.35)
    (-8.009,-33.35)
    (-9.48,-33.35)
    (-10.12,-33.35)
    (-10.95,-32.76)
    (-11.29,-32.48)
    (-12.14,-31.62)
    (-12.42,-31.25)
    (-12.8,-30.75)
    (-13.33,-29.88)
    (-13.74,-29.02)
    (-13.89,-28.63)
    (-14.12,-28.15)
    (-14.51,-27.28)
    (-14.93,-26.42)
    (-15.36,-25.63)
    (-15.42,-25.55)
    (-16.05,-24.68)
    (-16.73,-23.82)
    (-16.84,-23.69)
    (-17.46,-22.95)
    (-18.11,-22.08)
    (-18.31,-21.78)
    (-18.66,-21.22)
    (-19.08,-20.35)
    (-19.35,-19.48)
    (-19.51,-18.62)
    (-19.55,-17.75)
    (-19.5,-16.88)
    (-19.37,-16.02)
    (-19.19,-15.15)
    (-18.97,-14.28)
    (-18.74,-13.42)
    (-18.51,-12.55)
    (-18.31,-11.68)
    (-18.31,-11.64)
    (-18.2,-10.82)
    (-18.16,-9.951)
    (-18.22,-9.085)
    (-18.31,-8.613)
    (-18.4,-8.218)
    (-18.74,-7.351)
    (-19.24,-6.485)
    (-19.78,-5.772)
    (-19.91,-5.618)
    (-20.83,-4.752)
    (-21.25,-4.403)
    (-21.93,-3.885)
    (-22.72,-3.317)
    (-23.16,-3.019)
    (-24.19,-2.315)
    (-24.43,-2.152)
    (-25.66,-1.311)
    (-25.7,-1.285)
    (-26.95,-0.4189)
    (-27.13,-0.292)
    (-28.2,0.4477)
    (-28.6,0.7277)
    (-29.48,1.314)
    (-30.08,1.7)
    (-30.85,2.181)
    (-31.55,2.591)
    (-32.35,3.047)
    (-33.02,3.411)
    (-33.94,3.914)
    (-34.49,4.203)
    (-35.53,4.781)
    (-35.96,5.028)
    (-36.96,5.647)
    (-37.43,5.964)
    (-38.19,6.514)
    (-38.9,7.138)
    (-39.17,7.38)
} \closedcycle;
\addplot[fill=red!18, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-35.96,8.895)
    (-35.27,8.247)
    (-34.49,7.661)
    (-34.07,7.38)
    (-33.02,6.753)
    (-32.57,6.514)
    (-31.55,5.977)
    (-30.89,5.647)
    (-30.08,5.231)
    (-29.21,4.781)
    (-28.6,4.444)
    (-27.7,3.914)
    (-27.13,3.564)
    (-26.34,3.047)
    (-25.66,2.583)
    (-25.09,2.181)
    (-24.19,1.552)
    (-23.85,1.314)
    (-22.72,0.5379)
    (-22.58,0.4477)
    (-21.26,-0.4189)
    (-21.25,-0.4287)
    (-19.92,-1.285)
    (-19.78,-1.378)
    (-18.64,-2.152)
    (-18.31,-2.393)
    (-17.51,-3.019)
    (-16.84,-3.628)
    (-16.58,-3.885)
    (-15.85,-4.752)
    (-15.36,-5.487)
    (-15.29,-5.618)
    (-14.88,-6.485)
    (-14.61,-7.351)
    (-14.43,-8.218)
    (-14.34,-9.085)
    (-14.32,-9.951)
    (-14.36,-10.82)
    (-14.43,-11.68)
    (-14.52,-12.55)
    (-14.63,-13.42)
    (-14.74,-14.28)
    (-14.82,-15.15)
    (-14.85,-16.02)
    (-14.8,-16.88)
    (-14.63,-17.75)
    (-14.31,-18.62)
    (-13.89,-19.34)
    (-13.78,-19.48)
    (-12.96,-20.35)
    (-12.42,-20.88)
    (-11.97,-21.22)
    (-11.05,-22.08)
    (-10.95,-22.22)
    (-10.43,-22.95)
    (-10.15,-23.82)
    (-10.03,-24.68)
    (-9.968,-25.55)
    (-9.902,-26.42)
    (-9.783,-27.28)
    (-9.569,-28.15)
    (-9.48,-28.37)
    (-9.224,-29.02)
    (-8.69,-29.88)
    (-8.009,-30.63)
    (-7.88,-30.75)
    (-6.608,-31.62)
    (-6.538,-31.65)
    (-5.067,-32.24)
    (-4.063,-32.48)
    (-3.596,-32.58)
    (-2.125,-32.74)
    (-0.6535,-32.75)
    (0.8176,-32.63)
    (1.718,-32.48)
    (2.289,-32.39)
    (3.76,-32.05)
    (5.105,-31.62)
    (5.231,-31.57)
    (6.702,-30.99)
    (7.197,-30.75)
    (8.173,-30.25)
    (8.813,-29.88)
    (9.644,-29.36)
    (10.14,-29.02)
    (11.12,-28.25)
    (11.25,-28.15)
    (12.19,-27.28)
    (12.59,-26.86)
    (13,-26.42)
    (13.67,-25.55)
    (14.06,-24.96)
    (14.24,-24.68)
    (14.72,-23.82)
    (15.11,-22.95)
    (15.43,-22.08)
    (15.53,-21.79)
    (15.71,-21.22)
    (15.95,-20.35)
    (16.17,-19.48)
    (16.38,-18.62)
    (16.58,-17.75)
    (16.78,-16.88)
    (16.97,-16.02)
    (17,-15.87)
    (17.13,-15.15)
    (17.27,-14.28)
    (17.37,-13.42)
    (17.44,-12.55)
    (17.48,-11.68)
    (17.5,-10.82)
    (17.52,-9.951)
    (17.54,-9.085)
    (17.57,-8.218)
    (17.61,-7.351)
    (17.68,-6.485)
    (17.78,-5.618)
    (17.92,-4.752)
    (18.1,-3.885)
    (18.37,-3.019)
    (18.47,-2.779)
    (18.75,-2.152)
    (19.29,-1.285)
    (19.94,-0.5535)
    (20.08,-0.4189)
    (21.25,0.4477)
    (21.41,0.5394)
    (22.88,1.225)
    (23.13,1.314)
    (24.36,1.691)
    (25.83,2.052)
    (26.43,2.181)
    (27.3,2.343)
    (28.77,2.608)
    (30.24,2.895)
    (30.92,3.047)
    (31.71,3.217)
    (33.18,3.6)
    (34.15,3.914)
    (34.65,4.08)
    (36.12,4.677)
    (36.34,4.781)
    (37.6,5.441)
    (37.93,5.647)
    (39.07,6.459)
    (39.14,6.514)
    (40.05,7.38)
    (40.54,8.005)
    (40.72,8.247)
    (41.19,9.113)
    (41.45,9.98)
    (41.5,10.85)
    (41.35,11.71)
    (40.95,12.58)
    (40.54,13.11)
    (40.24,13.45)
    (39.08,14.31)
    (39.07,14.32)
    (37.6,14.98)
    (36.91,15.18)
    (36.12,15.38)
    (34.65,15.62)
    (33.18,15.73)
    (31.71,15.75)
    (30.24,15.71)
    (28.77,15.61)
    (27.3,15.48)
    (25.83,15.31)
    (24.93,15.18)
    (24.36,15.1)
    (22.88,14.87)
    (21.41,14.59)
    (20.2,14.31)
    (19.94,14.25)
    (18.47,13.85)
    (17.26,13.45)
    (17,13.35)
    (15.53,12.76)
    (15.15,12.58)
    (14.06,12.03)
    (13.5,11.71)
    (12.59,11.14)
    (12.15,10.85)
    (11.12,10.05)
    (11.02,9.98)
    (10.05,9.113)
    (9.644,8.698)
    (9.206,8.247)
    (8.472,7.38)
    (8.173,6.979)
    (7.813,6.514)
    (7.222,5.647)
    (6.702,4.802)
    (6.688,4.781)
    (6.15,3.914)
    (5.637,3.047)
    (5.231,2.355)
    (5.105,2.181)
    (4.473,1.314)
    (3.792,0.4477)
    (3.76,0.4078)
    (2.654,-0.4189)
    (2.289,-0.6673)
    (0.8176,-0.9314)
    (-0.6535,-0.6117)
    (-1.048,-0.4189)
    (-2.125,0.04546)
    (-2.81,0.4477)
    (-3.596,0.8684)
    (-4.311,1.314)
    (-5.067,1.76)
    (-5.727,2.181)
    (-6.538,2.686)
    (-7.09,3.047)
    (-8.009,3.649)
    (-8.397,3.914)
    (-9.48,4.659)
    (-9.65,4.781)
    (-10.86,5.647)
    (-10.95,5.712)
    (-12.06,6.514)
    (-12.42,6.774)
    (-13.27,7.38)
    (-13.89,7.822)
    (-14.5,8.247)
    (-15.36,8.848)
    (-15.75,9.113)
    (-16.84,9.874)
    (-16.99,9.98)
    (-18.19,10.85)
    (-18.31,10.93)
    (-19.35,11.71)
    (-19.78,12.04)
    (-20.49,12.58)
    (-21.25,13.15)
    (-21.65,13.45)
    (-22.72,14.19)
    (-22.91,14.31)
    (-24.19,15.08)
    (-24.37,15.18)
    (-25.66,15.79)
    (-26.36,16.05)
    (-27.13,16.31)
    (-28.6,16.64)
    (-30.08,16.77)
    (-31.55,16.71)
    (-33.02,16.43)
    (-34.1,16.05)
    (-34.49,15.88)
    (-35.6,15.18)
    (-35.96,14.88)
    (-36.5,14.31)
    (-37.04,13.45)
    (-37.32,12.58)
    (-37.37,11.71)
    (-37.19,10.85)
    (-36.8,9.98)
    (-36.17,9.113)
    (-35.96,8.895)
} \closedcycle;
\addplot[fill=red!36, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-36.17,9.113)
    (-36.8,9.98)
    (-37.19,10.85)
    (-37.37,11.71)
    (-37.32,12.58)
    (-37.04,13.45)
    (-36.5,14.31)
    (-35.96,14.88)
    (-35.6,15.18)
    (-34.49,15.88)
    (-34.1,16.05)
    (-33.02,16.43)
    (-31.55,16.71)
    (-30.08,16.77)
    (-28.6,16.64)
    (-27.13,16.31)
    (-26.36,16.05)
    (-25.66,15.79)
    (-24.37,15.18)
    (-24.19,15.08)
    (-22.91,14.31)
    (-22.72,14.19)
    (-21.65,13.45)
    (-21.25,13.15)
    (-20.49,12.58)
    (-19.78,12.04)
    (-19.35,11.71)
    (-18.31,10.93)
    (-18.19,10.85)
    (-16.99,9.98)
    (-16.84,9.874)
    (-15.75,9.113)
    (-15.36,8.848)
    (-14.5,8.247)
    (-13.89,7.822)
    (-13.27,7.38)
    (-12.42,6.774)
    (-12.06,6.514)
    (-10.95,5.712)
    (-10.86,5.647)
    (-9.65,4.781)
    (-9.48,4.659)
    (-8.397,3.914)
    (-8.009,3.649)
    (-7.09,3.047)
    (-6.538,2.686)
    (-5.727,2.181)
    (-5.067,1.76)
    (-4.311,1.314)
    (-3.596,0.8684)
    (-2.81,0.4477)
    (-2.125,0.04546)
    (-1.048,-0.4189)
    (-0.6535,-0.6117)
    (0.8176,-0.9314)
    (2.289,-0.6673)
    (2.654,-0.4189)
    (3.76,0.4078)
    (3.792,0.4477)
    (4.473,1.314)
    (5.105,2.181)
    (5.231,2.355)
    (5.637,3.047)
    (6.15,3.914)
    (6.688,4.781)
    (6.702,4.802)
    (7.222,5.647)
    (7.813,6.514)
    (8.173,6.979)
    (8.472,7.38)
    (9.206,8.247)
    (9.644,8.698)
    (10.05,9.113)
    (11.02,9.98)
    (11.12,10.05)
    (12.15,10.85)
    (12.59,11.14)
    (13.5,11.71)
    (14.06,12.03)
    (15.15,12.58)
    (15.53,12.76)
    (17,13.35)
    (17.26,13.45)
    (18.47,13.85)
    (19.94,14.25)
    (20.2,14.31)
    (21.41,14.59)
    (22.88,14.87)
    (24.36,15.1)
    (24.93,15.18)
    (25.83,15.31)
    (27.3,15.48)
    (28.77,15.61)
    (30.24,15.71)
    (31.71,15.75)
    (33.18,15.73)
    (34.65,15.62)
    (36.12,15.38)
    (36.91,15.18)
    (37.6,14.98)
    (39.07,14.32)
    (39.08,14.31)
    (40.24,13.45)
    (40.54,13.11)
    (40.95,12.58)
    (41.35,11.71)
    (41.5,10.85)
    (41.45,9.98)
    (41.19,9.113)
    (40.72,8.247)
    (40.54,8.005)
    (40.05,7.38)
    (39.14,6.514)
    (39.07,6.459)
    (37.93,5.647)
    (37.6,5.441)
    (36.34,4.781)
    (36.12,4.677)
    (34.65,4.08)
    (34.15,3.914)
    (33.18,3.6)
    (31.71,3.217)
    (30.92,3.047)
    (30.24,2.895)
    (28.77,2.608)
    (27.3,2.343)
    (26.43,2.181)
    (25.83,2.052)
    (24.36,1.691)
    (23.13,1.314)
    (22.88,1.225)
    (21.41,0.5394)
    (21.25,0.4477)
    (20.08,-0.4189)
    (19.94,-0.5535)
    (19.29,-1.285)
    (18.75,-2.152)
    (18.47,-2.779)
    (18.37,-3.019)
    (18.1,-3.885)
    (17.92,-4.752)
    (17.78,-5.618)
    (17.68,-6.485)
    (17.61,-7.351)
    (17.57,-8.218)
    (17.54,-9.085)
    (17.52,-9.951)
    (17.5,-10.82)
    (17.48,-11.68)
    (17.44,-12.55)
    (17.37,-13.42)
    (17.27,-14.28)
    (17.13,-15.15)
    (17,-15.87)
    (16.97,-16.02)
    (16.78,-16.88)
    (16.58,-17.75)
    (16.38,-18.62)
    (16.17,-19.48)
    (15.95,-20.35)
    (15.71,-21.22)
    (15.53,-21.79)
    (15.43,-22.08)
    (15.11,-22.95)
    (14.72,-23.82)
    (14.24,-24.68)
    (14.06,-24.96)
    (13.67,-25.55)
    (13,-26.42)
    (12.59,-26.86)
    (12.19,-27.28)
    (11.25,-28.15)
    (11.12,-28.25)
    (10.14,-29.02)
    (9.644,-29.36)
    (8.813,-29.88)
    (8.173,-30.25)
    (7.197,-30.75)
    (6.702,-30.99)
    (5.231,-31.57)
    (5.105,-31.62)
    (3.76,-32.05)
    (2.289,-32.39)
    (1.718,-32.48)
    (0.8176,-32.63)
    (-0.6535,-32.75)
    (-2.125,-32.74)
    (-3.596,-32.58)
    (-4.063,-32.48)
    (-5.067,-32.24)
    (-6.538,-31.65)
    (-6.608,-31.62)
    (-7.88,-30.75)
    (-8.009,-30.63)
    (-8.69,-29.88)
    (-9.224,-29.02)
    (-9.48,-28.37)
    (-9.569,-28.15)
    (-9.783,-27.28)
    (-9.902,-26.42)
    (-9.968,-25.55)
    (-10.03,-24.68)
    (-10.15,-23.82)
    (-10.43,-22.95)
    (-10.95,-22.22)
    (-11.05,-22.08)
    (-11.97,-21.22)
    (-12.42,-20.88)
    (-12.96,-20.35)
    (-13.78,-19.48)
    (-13.89,-19.34)
    (-14.31,-18.62)
    (-14.63,-17.75)
    (-14.8,-16.88)
    (-14.85,-16.02)
    (-14.82,-15.15)
    (-14.74,-14.28)
    (-14.63,-13.42)
    (-14.52,-12.55)
    (-14.43,-11.68)
    (-14.36,-10.82)
    (-14.32,-9.951)
    (-14.34,-9.085)
    (-14.43,-8.218)
    (-14.61,-7.351)
    (-14.88,-6.485)
    (-15.29,-5.618)
    (-15.36,-5.487)
    (-15.85,-4.752)
    (-16.58,-3.885)
    (-16.84,-3.628)
    (-17.51,-3.019)
    (-18.31,-2.393)
    (-18.64,-2.152)
    (-19.78,-1.378)
    (-19.92,-1.285)
    (-21.25,-0.4287)
    (-21.26,-0.4189)
    (-22.58,0.4477)
    (-22.72,0.5379)
    (-23.85,1.314)
    (-24.19,1.552)
    (-25.09,2.181)
    (-25.66,2.583)
    (-26.34,3.047)
    (-27.13,3.564)
    (-27.7,3.914)
    (-28.6,4.444)
    (-29.21,4.781)
    (-30.08,5.231)
    (-30.89,5.647)
    (-31.55,5.977)
    (-32.57,6.514)
    (-33.02,6.753)
    (-34.07,7.38)
    (-34.49,7.661)
    (-35.27,8.247)
    (-35.96,8.895)
    (-36.17,9.113)
} \closedcycle;
\addplot[fill=red!36, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-33.02,10.76)
    (-32.4,9.98)
    (-31.55,9.265)
    (-31.32,9.113)
    (-30.08,8.437)
    (-29.65,8.247)
    (-28.6,7.799)
    (-27.56,7.38)
    (-27.13,7.203)
    (-25.66,6.568)
    (-25.54,6.514)
    (-24.19,5.823)
    (-23.88,5.647)
    (-22.72,4.878)
    (-22.58,4.781)
    (-21.37,3.914)
    (-21.25,3.828)
    (-20.08,3.047)
    (-19.78,2.844)
    (-18.66,2.181)
    (-18.31,1.971)
    (-17.08,1.314)
    (-16.84,1.177)
    (-15.49,0.4477)
    (-15.36,0.3713)
    (-14.13,-0.4189)
    (-13.89,-0.6188)
    (-13.13,-1.285)
    (-12.5,-2.152)
    (-12.42,-2.276)
    (-11.93,-3.019)
    (-11.54,-3.885)
    (-11.25,-4.752)
    (-11.05,-5.618)
    (-10.95,-6.206)
    (-10.9,-6.485)
    (-10.79,-7.351)
    (-10.72,-8.218)
    (-10.68,-9.085)
    (-10.65,-9.951)
    (-10.61,-10.82)
    (-10.51,-11.68)
    (-10.34,-12.55)
    (-10.04,-13.42)
    (-9.505,-14.28)
    (-9.48,-14.31)
    (-8.009,-14.84)
    (-6.538,-14.57)
    (-5.943,-14.28)
    (-5.067,-13.87)
    (-4.406,-13.42)
    (-3.596,-12.82)
    (-3.295,-12.55)
    (-2.477,-11.68)
    (-2.125,-11.2)
    (-1.849,-10.82)
    (-1.434,-9.951)
    (-1.226,-9.085)
    (-1.222,-8.218)
    (-1.421,-7.351)
    (-1.825,-6.485)
    (-2.125,-6.05)
    (-2.414,-5.618)
    (-3.137,-4.752)
    (-3.596,-4.282)
    (-4.016,-3.885)
    (-4.987,-3.019)
    (-5.067,-2.952)
    (-6.165,-2.152)
    (-6.538,-1.878)
    (-7.503,-1.285)
    (-8.009,-0.9537)
    (-8.981,-0.4189)
    (-9.48,-0.1085)
    (-10.47,0.4477)
    (-10.95,0.7657)
    (-11.79,1.314)
    (-12.42,1.819)
    (-12.87,2.181)
    (-13.81,3.047)
    (-13.89,3.123)
    (-14.84,3.914)
    (-15.36,4.366)
    (-15.89,4.781)
    (-16.84,5.533)
    (-17,5.647)
    (-18.22,6.514)
    (-18.31,6.572)
    (-19.51,7.38)
    (-19.78,7.573)
    (-20.7,8.247)
    (-21.25,8.7)
    (-21.72,9.113)
    (-22.62,9.98)
    (-22.72,10.07)
    (-23.55,10.85)
    (-24.19,11.43)
    (-24.51,11.71)
    (-25.64,12.58)
    (-25.66,12.6)
    (-27.13,13.39)
    (-27.29,13.45)
    (-28.6,13.84)
    (-30.08,13.97)
    (-31.55,13.71)
    (-32.09,13.45)
    (-33.02,12.65)
    (-33.07,12.58)
    (-33.27,11.71)
    (-33.07,10.85)
    (-33.02,10.76)
} \closedcycle;
\addplot[fill=red!36, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-5.067,-28.74)
    (-4.851,-29.02)
    (-3.614,-29.88)
    (-3.596,-29.89)
    (-2.125,-30.33)
    (-0.6535,-30.5)
    (0.8176,-30.45)
    (2.289,-30.23)
    (3.63,-29.88)
    (3.76,-29.85)
    (5.231,-29.28)
    (5.786,-29.02)
    (6.702,-28.53)
    (7.305,-28.15)
    (8.173,-27.53)
    (8.483,-27.28)
    (9.41,-26.42)
    (9.644,-26.15)
    (10.14,-25.55)
    (10.72,-24.68)
    (11.12,-23.92)
    (11.17,-23.82)
    (11.45,-22.95)
    (11.63,-22.08)
    (11.71,-21.22)
    (11.71,-20.35)
    (11.65,-19.48)
    (11.55,-18.62)
    (11.46,-17.75)
    (11.43,-16.88)
    (11.49,-16.02)
    (11.65,-15.15)
    (11.91,-14.28)
    (12.2,-13.42)
    (12.49,-12.55)
    (12.59,-12.21)
    (12.65,-11.68)
    (12.76,-10.82)
    (12.86,-9.951)
    (12.98,-9.085)
    (13.12,-8.218)
    (13.26,-7.351)
    (13.42,-6.485)
    (13.58,-5.618)
    (13.76,-4.752)
    (13.98,-3.885)
    (14.06,-3.623)
    (14.19,-3.019)
    (14.45,-2.152)
    (14.85,-1.285)
    (15.48,-0.4189)
    (15.53,-0.3748)
    (16.25,0.4477)
    (17,1.017)
    (17.39,1.314)
    (18.47,1.924)
    (18.98,2.181)
    (19.94,2.569)
    (21.41,3.047)
    (21.41,3.049)
    (22.88,3.408)
    (24.36,3.692)
    (25.69,3.914)
    (25.83,3.936)
    (27.3,4.166)
    (28.77,4.412)
    (30.24,4.701)
    (30.57,4.781)
    (31.71,5.069)
    (33.18,5.538)
    (33.46,5.647)
    (34.65,6.172)
    (35.29,6.514)
    (36.12,7.053)
    (36.56,7.38)
    (37.43,8.247)
    (37.6,8.499)
    (37.97,9.113)
    (38.22,9.98)
    (38.17,10.85)
    (37.78,11.71)
    (37.6,11.93)
    (36.86,12.58)
    (36.12,13)
    (34.94,13.45)
    (34.65,13.53)
    (33.18,13.79)
    (31.71,13.9)
    (30.24,13.91)
    (28.77,13.85)
    (27.3,13.73)
    (25.83,13.55)
    (25.11,13.45)
    (24.36,13.33)
    (22.88,13.06)
    (21.41,12.73)
    (20.85,12.58)
    (19.94,12.32)
    (18.47,11.82)
    (18.21,11.71)
    (17,11.18)
    (16.34,10.85)
    (15.53,10.38)
    (14.89,9.98)
    (14.06,9.366)
    (13.74,9.113)
    (12.8,8.247)
    (12.59,8.018)
    (12.03,7.38)
    (11.38,6.514)
    (11.12,6.087)
    (10.85,5.647)
    (10.42,4.781)
    (10.06,3.914)
    (9.731,3.047)
    (9.644,2.786)
    (9.463,2.181)
    (9.225,1.314)
    (8.981,0.4477)
    (8.71,-0.4189)
    (8.4,-1.285)
    (8.173,-1.866)
    (8.077,-2.152)
    (7.8,-3.019)
    (7.542,-3.885)
    (7.331,-4.752)
    (7.196,-5.618)
    (7.161,-6.485)
    (7.238,-7.351)
    (7.42,-8.218)
    (7.679,-9.085)
    (7.972,-9.951)
    (8.173,-10.55)
    (8.297,-10.82)
    (8.654,-11.68)
    (8.944,-12.55)
    (9.164,-13.42)
    (9.31,-14.28)
    (9.358,-15.15)
    (9.25,-16.02)
    (8.847,-16.88)
    (8.173,-17.47)
    (7.978,-17.75)
    (6.94,-18.62)
    (6.702,-18.74)
    (5.617,-19.48)
    (5.231,-19.67)
    (3.995,-20.35)
    (3.76,-20.45)
    (2.289,-21.13)
    (2.108,-21.22)
    (0.8176,-21.76)
    (0.04192,-22.08)
    (-0.6535,-22.38)
    (-1.922,-22.95)
    (-2.125,-23.05)
    (-3.471,-23.82)
    (-3.596,-23.91)
    (-4.527,-24.68)
    (-5.067,-25.36)
    (-5.2,-25.55)
    (-5.554,-26.42)
    (-5.636,-27.28)
    (-5.433,-28.15)
    (-5.067,-28.74)
} \closedcycle;
\addplot[fill=red!54, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-33.07,10.85)
    (-33.27,11.71)
    (-33.07,12.58)
    (-33.02,12.65)
    (-32.09,13.45)
    (-31.55,13.71)
    (-30.08,13.97)
    (-28.6,13.84)
    (-27.29,13.45)
    (-27.13,13.39)
    (-25.66,12.6)
    (-25.64,12.58)
    (-24.51,11.71)
    (-24.19,11.43)
    (-23.55,10.85)
    (-22.72,10.07)
    (-22.62,9.98)
    (-21.72,9.113)
    (-21.25,8.7)
    (-20.7,8.247)
    (-19.78,7.573)
    (-19.51,7.38)
    (-18.31,6.572)
    (-18.22,6.514)
    (-17,5.647)
    (-16.84,5.533)
    (-15.89,4.781)
    (-15.36,4.366)
    (-14.84,3.914)
    (-13.89,3.123)
    (-13.81,3.047)
    (-12.87,2.181)
    (-12.42,1.819)
    (-11.79,1.314)
    (-10.95,0.7657)
    (-10.47,0.4477)
    (-9.48,-0.1085)
    (-8.981,-0.4189)
    (-8.009,-0.9537)
    (-7.503,-1.285)
    (-6.538,-1.878)
    (-6.165,-2.152)
    (-5.067,-2.952)
    (-4.987,-3.019)
    (-4.016,-3.885)
    (-3.596,-4.282)
    (-3.137,-4.752)
    (-2.414,-5.618)
    (-2.125,-6.05)
    (-1.825,-6.485)
    (-1.421,-7.351)
    (-1.222,-8.218)
    (-1.226,-9.085)
    (-1.434,-9.951)
    (-1.849,-10.82)
    (-2.125,-11.2)
    (-2.477,-11.68)
    (-3.295,-12.55)
    (-3.596,-12.82)
    (-4.406,-13.42)
    (-5.067,-13.87)
    (-5.943,-14.28)
    (-6.538,-14.57)
    (-8.009,-14.84)
    (-9.48,-14.31)
    (-9.505,-14.28)
    (-10.04,-13.42)
    (-10.34,-12.55)
    (-10.51,-11.68)
    (-10.61,-10.82)
    (-10.65,-9.951)
    (-10.68,-9.085)
    (-10.72,-8.218)
    (-10.79,-7.351)
    (-10.9,-6.485)
    (-10.95,-6.206)
    (-11.05,-5.618)
    (-11.25,-4.752)
    (-11.54,-3.885)
    (-11.93,-3.019)
    (-12.42,-2.276)
    (-12.5,-2.152)
    (-13.13,-1.285)
    (-13.89,-0.6188)
    (-14.13,-0.4189)
    (-15.36,0.3713)
    (-15.49,0.4477)
    (-16.84,1.177)
    (-17.08,1.314)
    (-18.31,1.971)
    (-18.66,2.181)
    (-19.78,2.844)
    (-20.08,3.047)
    (-21.25,3.828)
    (-21.37,3.914)
    (-22.58,4.781)
    (-22.72,4.878)
    (-23.88,5.647)
    (-24.19,5.823)
    (-25.54,6.514)
    (-25.66,6.568)
    (-27.13,7.203)
    (-27.56,7.38)
    (-28.6,7.799)
    (-29.65,8.247)
    (-30.08,8.437)
    (-31.32,9.113)
    (-31.55,9.265)
    (-32.4,9.98)
    (-33.02,10.76)
    (-33.07,10.85)
} \closedcycle;
\addplot[fill=red!54, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-5.433,-28.15)
    (-5.636,-27.28)
    (-5.554,-26.42)
    (-5.2,-25.55)
    (-5.067,-25.36)
    (-4.527,-24.68)
    (-3.596,-23.91)
    (-3.471,-23.82)
    (-2.125,-23.05)
    (-1.922,-22.95)
    (-0.6535,-22.38)
    (0.04192,-22.08)
    (0.8176,-21.76)
    (2.108,-21.22)
    (2.289,-21.13)
    (3.76,-20.45)
    (3.995,-20.35)
    (5.231,-19.67)
    (5.617,-19.48)
    (6.702,-18.74)
    (6.94,-18.62)
    (7.978,-17.75)
    (8.173,-17.47)
    (8.847,-16.88)
    (9.25,-16.02)
    (9.358,-15.15)
    (9.31,-14.28)
    (9.164,-13.42)
    (8.944,-12.55)
    (8.654,-11.68)
    (8.297,-10.82)
    (8.173,-10.55)
    (7.972,-9.951)
    (7.679,-9.085)
    (7.42,-8.218)
    (7.238,-7.351)
    (7.161,-6.485)
    (7.196,-5.618)
    (7.331,-4.752)
    (7.542,-3.885)
    (7.8,-3.019)
    (8.077,-2.152)
    (8.173,-1.866)
    (8.4,-1.285)
    (8.71,-0.4189)
    (8.981,0.4477)
    (9.225,1.314)
    (9.463,2.181)
    (9.644,2.786)
    (9.731,3.047)
    (10.06,3.914)
    (10.42,4.781)
    (10.85,5.647)
    (11.12,6.087)
    (11.38,6.514)
    (12.03,7.38)
    (12.59,8.018)
    (12.8,8.247)
    (13.74,9.113)
    (14.06,9.366)
    (14.89,9.98)
    (15.53,10.38)
    (16.34,10.85)
    (17,11.18)
    (18.21,11.71)
    (18.47,11.82)
    (19.94,12.32)
    (20.85,12.58)
    (21.41,12.73)
    (22.88,13.06)
    (24.36,13.33)
    (25.11,13.45)
    (25.83,13.55)
    (27.3,13.73)
    (28.77,13.85)
    (30.24,13.91)
    (31.71,13.9)
    (33.18,13.79)
    (34.65,13.53)
    (34.94,13.45)
    (36.12,13)
    (36.86,12.58)
    (37.6,11.93)
    (37.78,11.71)
    (38.17,10.85)
    (38.22,9.98)
    (37.97,9.113)
    (37.6,8.499)
    (37.43,8.247)
    (36.56,7.38)
    (36.12,7.053)
    (35.29,6.514)
    (34.65,6.172)
    (33.46,5.647)
    (33.18,5.538)
    (31.71,5.069)
    (30.57,4.781)
    (30.24,4.701)
    (28.77,4.412)
    (27.3,4.166)
    (25.83,3.936)
    (25.69,3.914)
    (24.36,3.692)
    (22.88,3.408)
    (21.41,3.049)
    (21.41,3.047)
    (19.94,2.569)
    (18.98,2.181)
    (18.47,1.924)
    (17.39,1.314)
    (17,1.017)
    (16.25,0.4477)
    (15.53,-0.3748)
    (15.48,-0.4189)
    (14.85,-1.285)
    (14.45,-2.152)
    (14.19,-3.019)
    (14.06,-3.623)
    (13.98,-3.885)
    (13.76,-4.752)
    (13.58,-5.618)
    (13.42,-6.485)
    (13.26,-7.351)
    (13.12,-8.218)
    (12.98,-9.085)
    (12.86,-9.951)
    (12.76,-10.82)
    (12.65,-11.68)
    (12.59,-12.21)
    (12.49,-12.55)
    (12.2,-13.42)
    (11.91,-14.28)
    (11.65,-15.15)
    (11.49,-16.02)
    (11.43,-16.88)
    (11.46,-17.75)
    (11.55,-18.62)
    (11.65,-19.48)
    (11.71,-20.35)
    (11.71,-21.22)
    (11.63,-22.08)
    (11.45,-22.95)
    (11.17,-23.82)
    (11.12,-23.92)
    (10.72,-24.68)
    (10.14,-25.55)
    (9.644,-26.15)
    (9.41,-26.42)
    (8.483,-27.28)
    (8.173,-27.53)
    (7.305,-28.15)
    (6.702,-28.53)
    (5.786,-29.02)
    (5.231,-29.28)
    (3.76,-29.85)
    (3.63,-29.88)
    (2.289,-30.23)
    (0.8176,-30.45)
    (-0.6535,-30.5)
    (-2.125,-30.33)
    (-3.596,-29.89)
    (-3.614,-29.88)
    (-4.851,-29.02)
    (-5.067,-28.74)
    (-5.433,-28.15)
} \closedcycle;
\addplot[fill=red!54, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (2.289,-26.78)
    (3.464,-26.42)
    (3.76,-26.21)
    (4.241,-25.55)
    (3.76,-25.02)
    (2.289,-25.28)
    (1.762,-25.55)
    (1.031,-26.42)
    (2.289,-26.78)
} \closedcycle;
\addplot[fill=red!54, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (17,5.47)
    (18.47,5.255)
    (19.94,5.301)
    (21.41,5.412)
    (22.88,5.536)
    (24.12,5.647)
    (24.36,5.67)
    (25.83,5.837)
    (27.3,6.033)
    (28.77,6.279)
    (29.83,6.514)
    (30.24,6.624)
    (31.71,7.138)
    (32.26,7.38)
    (33.18,7.938)
    (33.6,8.247)
    (34.31,9.113)
    (34.5,9.98)
    (34.02,10.85)
    (33.18,11.39)
    (32.3,11.71)
    (31.71,11.85)
    (30.24,11.99)
    (28.77,12)
    (27.3,11.9)
    (25.83,11.73)
    (25.72,11.71)
    (24.36,11.45)
    (22.88,11.11)
    (21.96,10.85)
    (21.41,10.66)
    (19.94,10.07)
    (19.74,9.98)
    (18.47,9.248)
    (18.26,9.113)
    (17.23,8.247)
    (17,7.946)
    (16.58,7.38)
    (16.32,6.514)
    (16.69,5.647)
    (17,5.47)
} \closedcycle;
\addplot[fill=red!72, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.031,-26.42)
    (1.762,-25.55)
    (2.289,-25.28)
    (3.76,-25.02)
    (4.241,-25.55)
    (3.76,-26.21)
    (3.464,-26.42)
    (2.289,-26.78)
    (1.031,-26.42)
} \closedcycle;
\addplot[fill=red!72, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (16.69,5.647)
    (16.32,6.514)
    (16.58,7.38)
    (17,7.946)
    (17.23,8.247)
    (18.26,9.113)
    (18.47,9.248)
    (19.74,9.98)
    (19.94,10.07)
    (21.41,10.66)
    (21.96,10.85)
    (22.88,11.11)
    (24.36,11.45)
    (25.72,11.71)
    (25.83,11.73)
    (27.3,11.9)
    (28.77,12)
    (30.24,11.99)
    (31.71,11.85)
    (32.3,11.71)
    (33.18,11.39)
    (34.02,10.85)
    (34.5,9.98)
    (34.31,9.113)
    (33.6,8.247)
    (33.18,7.938)
    (32.26,7.38)
    (31.71,7.138)
    (30.24,6.624)
    (29.83,6.514)
    (28.77,6.279)
    (27.3,6.033)
    (25.83,5.837)
    (24.36,5.67)
    (24.12,5.647)
    (22.88,5.536)
    (21.41,5.412)
    (19.94,5.301)
    (18.47,5.255)
    (17,5.47)
    (16.69,5.647)
} \closedcycle;
\addplot[thin, color=red!18, mark=none, forget plot] coordinates {
    (-40.37,15.11)
    (-40.34,15.18)
    (-39.68,16.05)
    (-38.9,16.78)
    (-38.75,16.91)
    (-37.49,17.78)
};
\addplot[thin, color=red!18, mark=none, forget plot] coordinates {
    (-23.09,17.78)
    (-22.72,17.61)
    (-21.44,16.91)
    (-21.25,16.81)
    (-20.02,16.05)
    (-19.78,15.89)
    (-18.73,15.18)
    (-18.31,14.88)
    (-17.5,14.31)
    (-16.84,13.82)
    (-16.3,13.45)
    (-15.36,12.76)
    (-15.1,12.58)
    (-13.89,11.72)
    (-13.89,11.71)
    (-12.64,10.85)
    (-12.42,10.7)
    (-11.38,9.98)
    (-10.95,9.676)
    (-10.13,9.113)
    (-9.48,8.655)
    (-8.875,8.247)
    (-8.009,7.652)
    (-7.587,7.38)
    (-6.538,6.697)
    (-6.225,6.514)
    (-5.067,5.832)
    (-4.693,5.647)
    (-3.596,5.101)
    (-2.715,4.781)
    (-2.125,4.562)
    (-0.6535,4.335)
    (0.8176,4.567)
    (1.213,4.781)
    (2.289,5.411)
    (2.533,5.647)
    (3.432,6.514)
    (3.76,6.822)
    (4.228,7.38)
    (5.026,8.247)
    (5.231,8.452)
    (5.815,9.113)
    (6.702,9.971)
    (6.711,9.98)
    (7.629,10.85)
    (8.173,11.29)
    (8.691,11.71)
    (9.644,12.4)
    (9.904,12.58)
    (11.12,13.34)
    (11.3,13.45)
    (12.59,14.14)
    (12.95,14.31)
    (14.06,14.82)
    (15,15.18)
    (15.53,15.39)
    (17,15.86)
    (17.69,16.05)
    (18.47,16.27)
    (19.94,16.61)
    (21.41,16.87)
    (21.66,16.91)
    (22.88,17.13)
    (24.36,17.34)
    (25.83,17.53)
    (27.3,17.68)
    (28.42,17.78)
};
\addplot[thin, color=red!18, mark=none, forget plot] coordinates {
    (-10.12,-33.35)
    (-10.95,-32.76)
    (-11.29,-32.48)
    (-12.14,-31.62)
    (-12.42,-31.25)
    (-12.8,-30.75)
    (-13.33,-29.88)
    (-13.74,-29.02)
    (-13.89,-28.63)
    (-14.12,-28.15)
    (-14.51,-27.28)
    (-14.93,-26.42)
    (-15.36,-25.63)
    (-15.42,-25.55)
    (-16.05,-24.68)
    (-16.73,-23.82)
    (-16.84,-23.69)
    (-17.46,-22.95)
    (-18.11,-22.08)
    (-18.31,-21.78)
    (-18.66,-21.22)
    (-19.08,-20.35)
    (-19.35,-19.48)
    (-19.51,-18.62)
    (-19.55,-17.75)
    (-19.5,-16.88)
    (-19.37,-16.02)
    (-19.19,-15.15)
    (-18.97,-14.28)
    (-18.74,-13.42)
    (-18.51,-12.55)
    (-18.31,-11.68)
    (-18.31,-11.64)
    (-18.2,-10.82)
    (-18.16,-9.951)
    (-18.22,-9.085)
    (-18.31,-8.613)
    (-18.4,-8.218)
    (-18.74,-7.351)
    (-19.24,-6.485)
    (-19.78,-5.772)
    (-19.91,-5.618)
    (-20.83,-4.752)
    (-21.25,-4.403)
    (-21.93,-3.885)
    (-22.72,-3.317)
    (-23.16,-3.019)
    (-24.19,-2.315)
    (-24.43,-2.152)
    (-25.66,-1.311)
    (-25.7,-1.285)
    (-26.95,-0.4189)
    (-27.13,-0.292)
    (-28.2,0.4477)
    (-28.6,0.7277)
    (-29.48,1.314)
    (-30.08,1.7)
    (-30.85,2.181)
    (-31.55,2.591)
    (-32.35,3.047)
    (-33.02,3.411)
    (-33.94,3.914)
    (-34.49,4.203)
    (-35.53,4.781)
    (-35.96,5.028)
    (-36.96,5.647)
    (-37.43,5.964)
    (-38.19,6.514)
    (-38.9,7.138)
    (-39.17,7.38)
    (-39.95,8.247)
    (-40.37,8.879)
};
\addplot[thin, color=red!18, mark=none, forget plot] coordinates {
    (37.19,17.78)
    (37.6,17.72)
    (39.07,17.41)
    (40.52,16.91)
    (40.54,16.91)
    (42.01,16.19)
    (42.24,16.05)
    (43.39,15.18)
    (43.48,15.09)
    (44.21,14.31)
    (44.75,13.45)
    (44.95,12.95)
    (45.11,12.58)
    (45.31,11.71)
    (45.34,10.85)
    (45.23,9.98)
    (44.96,9.113)
    (44.95,9.101)
    (44.59,8.247)
    (44.06,7.38)
    (43.48,6.689)
    (43.34,6.514)
    (42.48,5.647)
    (42.01,5.263)
    (41.4,4.781)
    (40.54,4.207)
    (40.06,3.914)
    (39.07,3.369)
    (38.39,3.047)
    (37.6,2.686)
    (36.24,2.181)
    (36.12,2.137)
    (34.65,1.652)
    (33.34,1.314)
    (33.18,1.27)
    (31.71,0.9075)
    (30.24,0.6009)
    (29.47,0.4477)
    (28.77,0.2828)
    (27.3,-0.08852)
    (26.19,-0.4189)
    (25.83,-0.5535)
    (24.36,-1.258)
    (24.31,-1.285)
    (23.26,-2.152)
    (22.88,-2.576)
    (22.58,-3.019)
    (22.15,-3.885)
    (21.86,-4.752)
    (21.66,-5.618)
    (21.54,-6.485)
    (21.46,-7.351)
    (21.42,-8.218)
    (21.41,-8.62)
    (21.41,-9.085)
    (21.4,-9.951)
    (21.4,-10.82)
    (21.39,-11.68)
    (21.36,-12.55)
    (21.31,-13.42)
    (21.23,-14.28)
    (21.11,-15.15)
    (20.97,-16.02)
    (20.8,-16.88)
    (20.6,-17.75)
    (20.38,-18.62)
    (20.14,-19.48)
    (19.94,-20.11)
    (19.88,-20.35)
    (19.63,-21.22)
    (19.34,-22.08)
    (19,-22.95)
    (18.58,-23.82)
    (18.47,-24.02)
    (18.14,-24.68)
    (17.62,-25.55)
    (17,-26.39)
    (16.98,-26.42)
    (16.31,-27.28)
    (15.53,-28.09)
    (15.48,-28.15)
    (14.59,-29.02)
    (14.06,-29.45)
    (13.54,-29.88)
    (12.59,-30.58)
    (12.35,-30.75)
    (11.12,-31.54)
    (10.99,-31.62)
    (9.644,-32.37)
    (9.411,-32.48)
    (8.173,-33.08)
    (7.5,-33.35)
};
\addplot[thin, color=red!36, mark=none, forget plot] coordinates {
    (-36.17,9.113)
    (-36.8,9.98)
    (-37.19,10.85)
    (-37.37,11.71)
    (-37.32,12.58)
    (-37.04,13.45)
    (-36.5,14.31)
    (-35.96,14.88)
    (-35.6,15.18)
    (-34.49,15.88)
    (-34.1,16.05)
    (-33.02,16.43)
    (-31.55,16.71)
    (-30.08,16.77)
    (-28.6,16.64)
    (-27.13,16.31)
    (-26.36,16.05)
    (-25.66,15.79)
    (-24.37,15.18)
    (-24.19,15.08)
    (-22.91,14.31)
    (-22.72,14.19)
    (-21.65,13.45)
    (-21.25,13.15)
    (-20.49,12.58)
    (-19.78,12.04)
    (-19.35,11.71)
    (-18.31,10.93)
    (-18.19,10.85)
    (-16.99,9.98)
    (-16.84,9.874)
    (-15.75,9.113)
    (-15.36,8.848)
    (-14.5,8.247)
    (-13.89,7.822)
    (-13.27,7.38)
    (-12.42,6.774)
    (-12.06,6.514)
    (-10.95,5.712)
    (-10.86,5.647)
    (-9.65,4.781)
    (-9.48,4.659)
    (-8.397,3.914)
    (-8.009,3.649)
    (-7.09,3.047)
    (-6.538,2.686)
    (-5.727,2.181)
    (-5.067,1.76)
    (-4.311,1.314)
    (-3.596,0.8684)
    (-2.81,0.4477)
    (-2.125,0.04546)
    (-1.048,-0.4189)
    (-0.6535,-0.6117)
    (0.8176,-0.9314)
    (2.289,-0.6673)
    (2.654,-0.4189)
    (3.76,0.4078)
    (3.792,0.4477)
    (4.473,1.314)
    (5.105,2.181)
    (5.231,2.355)
    (5.637,3.047)
    (6.15,3.914)
    (6.688,4.781)
    (6.702,4.802)
    (7.222,5.647)
    (7.813,6.514)
    (8.173,6.979)
    (8.472,7.38)
    (9.206,8.247)
    (9.644,8.698)
    (10.05,9.113)
    (11.02,9.98)
    (11.12,10.05)
    (12.15,10.85)
    (12.59,11.14)
    (13.5,11.71)
    (14.06,12.03)
    (15.15,12.58)
    (15.53,12.76)
    (17,13.35)
    (17.26,13.45)
    (18.47,13.85)
    (19.94,14.25)
    (20.2,14.31)
    (21.41,14.59)
    (22.88,14.87)
    (24.36,15.1)
    (24.93,15.18)
    (25.83,15.31)
    (27.3,15.48)
    (28.77,15.61)
    (30.24,15.71)
    (31.71,15.75)
    (33.18,15.73)
    (34.65,15.62)
    (36.12,15.38)
    (36.91,15.18)
    (37.6,14.98)
    (39.07,14.32)
    (39.08,14.31)
    (40.24,13.45)
    (40.54,13.11)
    (40.95,12.58)
    (41.35,11.71)
    (41.5,10.85)
    (41.45,9.98)
    (41.19,9.113)
    (40.72,8.247)
    (40.54,8.005)
    (40.05,7.38)
    (39.14,6.514)
    (39.07,6.459)
    (37.93,5.647)
    (37.6,5.441)
    (36.34,4.781)
    (36.12,4.677)
    (34.65,4.08)
    (34.15,3.914)
    (33.18,3.6)
    (31.71,3.217)
    (30.92,3.047)
    (30.24,2.895)
    (28.77,2.608)
    (27.3,2.343)
    (26.43,2.181)
    (25.83,2.052)
    (24.36,1.691)
    (23.13,1.314)
    (22.88,1.225)
    (21.41,0.5394)
    (21.25,0.4477)
    (20.08,-0.4189)
    (19.94,-0.5535)
    (19.29,-1.285)
    (18.75,-2.152)
    (18.47,-2.779)
    (18.37,-3.019)
    (18.1,-3.885)
    (17.92,-4.752)
    (17.78,-5.618)
    (17.68,-6.485)
    (17.61,-7.351)
    (17.57,-8.218)
    (17.54,-9.085)
    (17.52,-9.951)
    (17.5,-10.82)
    (17.48,-11.68)
    (17.44,-12.55)
    (17.37,-13.42)
    (17.27,-14.28)
    (17.13,-15.15)
    (17,-15.87)
    (16.97,-16.02)
    (16.78,-16.88)
    (16.58,-17.75)
    (16.38,-18.62)
    (16.17,-19.48)
    (15.95,-20.35)
    (15.71,-21.22)
    (15.53,-21.79)
    (15.43,-22.08)
    (15.11,-22.95)
    (14.72,-23.82)
    (14.24,-24.68)
    (14.06,-24.96)
    (13.67,-25.55)
    (13,-26.42)
    (12.59,-26.86)
    (12.19,-27.28)
    (11.25,-28.15)
    (11.12,-28.25)
    (10.14,-29.02)
    (9.644,-29.36)
    (8.813,-29.88)
    (8.173,-30.25)
    (7.197,-30.75)
    (6.702,-30.99)
    (5.231,-31.57)
    (5.105,-31.62)
    (3.76,-32.05)
    (2.289,-32.39)
    (1.718,-32.48)
    (0.8176,-32.63)
    (-0.6535,-32.75)
    (-2.125,-32.74)
    (-3.596,-32.58)
    (-4.063,-32.48)
    (-5.067,-32.24)
    (-6.538,-31.65)
    (-6.608,-31.62)
    (-7.88,-30.75)
    (-8.009,-30.63)
    (-8.69,-29.88)
    (-9.224,-29.02)
    (-9.48,-28.37)
    (-9.569,-28.15)
    (-9.783,-27.28)
    (-9.902,-26.42)
    (-9.968,-25.55)
    (-10.03,-24.68)
    (-10.15,-23.82)
    (-10.43,-22.95)
    (-10.95,-22.22)
    (-11.05,-22.08)
    (-11.97,-21.22)
    (-12.42,-20.88)
    (-12.96,-20.35)
    (-13.78,-19.48)
    (-13.89,-19.34)
    (-14.31,-18.62)
    (-14.63,-17.75)
    (-14.8,-16.88)
    (-14.85,-16.02)
    (-14.82,-15.15)
    (-14.74,-14.28)
    (-14.63,-13.42)
    (-14.52,-12.55)
    (-14.43,-11.68)
    (-14.36,-10.82)
    (-14.32,-9.951)
    (-14.34,-9.085)
    (-14.43,-8.218)
    (-14.61,-7.351)
    (-14.88,-6.485)
    (-15.29,-5.618)
    (-15.36,-5.487)
    (-15.85,-4.752)
    (-16.58,-3.885)
    (-16.84,-3.628)
    (-17.51,-3.019)
    (-18.31,-2.393)
    (-18.64,-2.152)
    (-19.78,-1.378)
    (-19.92,-1.285)
    (-21.25,-0.4287)
    (-21.26,-0.4189)
    (-22.58,0.4477)
    (-22.72,0.5379)
    (-23.85,1.314)
    (-24.19,1.552)
    (-25.09,2.181)
    (-25.66,2.583)
    (-26.34,3.047)
    (-27.13,3.564)
    (-27.7,3.914)
    (-28.6,4.444)
    (-29.21,4.781)
    (-30.08,5.231)
    (-30.89,5.647)
    (-31.55,5.977)
    (-32.57,6.514)
    (-33.02,6.753)
    (-34.07,7.38)
    (-34.49,7.661)
    (-35.27,8.247)
    (-35.96,8.895)
    (-36.17,9.113)
};
\addplot[thin, color=red!54, mark=none, forget plot] coordinates {
    (-33.07,10.85)
    (-33.27,11.71)
    (-33.07,12.58)
    (-33.02,12.65)
    (-32.09,13.45)
    (-31.55,13.71)
    (-30.08,13.97)
    (-28.6,13.84)
    (-27.29,13.45)
    (-27.13,13.39)
    (-25.66,12.6)
    (-25.64,12.58)
    (-24.51,11.71)
    (-24.19,11.43)
    (-23.55,10.85)
    (-22.72,10.07)
    (-22.62,9.98)
    (-21.72,9.113)
    (-21.25,8.7)
    (-20.7,8.247)
    (-19.78,7.573)
    (-19.51,7.38)
    (-18.31,6.572)
    (-18.22,6.514)
    (-17,5.647)
    (-16.84,5.533)
    (-15.89,4.781)
    (-15.36,4.366)
    (-14.84,3.914)
    (-13.89,3.123)
    (-13.81,3.047)
    (-12.87,2.181)
    (-12.42,1.819)
    (-11.79,1.314)
    (-10.95,0.7657)
    (-10.47,0.4477)
    (-9.48,-0.1085)
    (-8.981,-0.4189)
    (-8.009,-0.9537)
    (-7.503,-1.285)
    (-6.538,-1.878)
    (-6.165,-2.152)
    (-5.067,-2.952)
    (-4.987,-3.019)
    (-4.016,-3.885)
    (-3.596,-4.282)
    (-3.137,-4.752)
    (-2.414,-5.618)
    (-2.125,-6.05)
    (-1.825,-6.485)
    (-1.421,-7.351)
    (-1.222,-8.218)
    (-1.226,-9.085)
    (-1.434,-9.951)
    (-1.849,-10.82)
    (-2.125,-11.2)
    (-2.477,-11.68)
    (-3.295,-12.55)
    (-3.596,-12.82)
    (-4.406,-13.42)
    (-5.067,-13.87)
    (-5.943,-14.28)
    (-6.538,-14.57)
    (-8.009,-14.84)
    (-9.48,-14.31)
    (-9.505,-14.28)
    (-10.04,-13.42)
    (-10.34,-12.55)
    (-10.51,-11.68)
    (-10.61,-10.82)
    (-10.65,-9.951)
    (-10.68,-9.085)
    (-10.72,-8.218)
    (-10.79,-7.351)
    (-10.9,-6.485)
    (-10.95,-6.206)
    (-11.05,-5.618)
    (-11.25,-4.752)
    (-11.54,-3.885)
    (-11.93,-3.019)
    (-12.42,-2.276)
    (-12.5,-2.152)
    (-13.13,-1.285)
    (-13.89,-0.6188)
    (-14.13,-0.4189)
    (-15.36,0.3713)
    (-15.49,0.4477)
    (-16.84,1.177)
    (-17.08,1.314)
    (-18.31,1.971)
    (-18.66,2.181)
    (-19.78,2.844)
    (-20.08,3.047)
    (-21.25,3.828)
    (-21.37,3.914)
    (-22.58,4.781)
    (-22.72,4.878)
    (-23.88,5.647)
    (-24.19,5.823)
    (-25.54,6.514)
    (-25.66,6.568)
    (-27.13,7.203)
    (-27.56,7.38)
    (-28.6,7.799)
    (-29.65,8.247)
    (-30.08,8.437)
    (-31.32,9.113)
    (-31.55,9.265)
    (-32.4,9.98)
    (-33.02,10.76)
    (-33.07,10.85)
};
\addplot[thin, color=red!54, mark=none, forget plot] coordinates {
    (-5.433,-28.15)
    (-5.636,-27.28)
    (-5.554,-26.42)
    (-5.2,-25.55)
    (-5.067,-25.36)
    (-4.527,-24.68)
    (-3.596,-23.91)
    (-3.471,-23.82)
    (-2.125,-23.05)
    (-1.922,-22.95)
    (-0.6535,-22.38)
    (0.04192,-22.08)
    (0.8176,-21.76)
    (2.108,-21.22)
    (2.289,-21.13)
    (3.76,-20.45)
    (3.995,-20.35)
    (5.231,-19.67)
    (5.617,-19.48)
    (6.702,-18.74)
    (6.94,-18.62)
    (7.978,-17.75)
    (8.173,-17.47)
    (8.847,-16.88)
    (9.25,-16.02)
    (9.358,-15.15)
    (9.31,-14.28)
    (9.164,-13.42)
    (8.944,-12.55)
    (8.654,-11.68)
    (8.297,-10.82)
    (8.173,-10.55)
    (7.972,-9.951)
    (7.679,-9.085)
    (7.42,-8.218)
    (7.238,-7.351)
    (7.161,-6.485)
    (7.196,-5.618)
    (7.331,-4.752)
    (7.542,-3.885)
    (7.8,-3.019)
    (8.077,-2.152)
    (8.173,-1.866)
    (8.4,-1.285)
    (8.71,-0.4189)
    (8.981,0.4477)
    (9.225,1.314)
    (9.463,2.181)
    (9.644,2.786)
    (9.731,3.047)
    (10.06,3.914)
    (10.42,4.781)
    (10.85,5.647)
    (11.12,6.087)
    (11.38,6.514)
    (12.03,7.38)
    (12.59,8.018)
    (12.8,8.247)
    (13.74,9.113)
    (14.06,9.366)
    (14.89,9.98)
    (15.53,10.38)
    (16.34,10.85)
    (17,11.18)
    (18.21,11.71)
    (18.47,11.82)
    (19.94,12.32)
    (20.85,12.58)
    (21.41,12.73)
    (22.88,13.06)
    (24.36,13.33)
    (25.11,13.45)
    (25.83,13.55)
    (27.3,13.73)
    (28.77,13.85)
    (30.24,13.91)
    (31.71,13.9)
    (33.18,13.79)
    (34.65,13.53)
    (34.94,13.45)
    (36.12,13)
    (36.86,12.58)
    (37.6,11.93)
    (37.78,11.71)
    (38.17,10.85)
    (38.22,9.98)
    (37.97,9.113)
    (37.6,8.499)
    (37.43,8.247)
    (36.56,7.38)
    (36.12,7.053)
    (35.29,6.514)
    (34.65,6.172)
    (33.46,5.647)
    (33.18,5.538)
    (31.71,5.069)
    (30.57,4.781)
    (30.24,4.701)
    (28.77,4.412)
    (27.3,4.166)
    (25.83,3.936)
    (25.69,3.914)
    (24.36,3.692)
    (22.88,3.408)
    (21.41,3.049)
    (21.41,3.047)
    (19.94,2.569)
    (18.98,2.181)
    (18.47,1.924)
    (17.39,1.314)
    (17,1.017)
    (16.25,0.4477)
    (15.53,-0.3748)
    (15.48,-0.4189)
    (14.85,-1.285)
    (14.45,-2.152)
    (14.19,-3.019)
    (14.06,-3.623)
    (13.98,-3.885)
    (13.76,-4.752)
    (13.58,-5.618)
    (13.42,-6.485)
    (13.26,-7.351)
    (13.12,-8.218)
    (12.98,-9.085)
    (12.86,-9.951)
    (12.76,-10.82)
    (12.65,-11.68)
    (12.59,-12.21)
    (12.49,-12.55)
    (12.2,-13.42)
    (11.91,-14.28)
    (11.65,-15.15)
    (11.49,-16.02)
    (11.43,-16.88)
    (11.46,-17.75)
    (11.55,-18.62)
    (11.65,-19.48)
    (11.71,-20.35)
    (11.71,-21.22)
    (11.63,-22.08)
    (11.45,-22.95)
    (11.17,-23.82)
    (11.12,-23.92)
    (10.72,-24.68)
    (10.14,-25.55)
    (9.644,-26.15)
    (9.41,-26.42)
    (8.483,-27.28)
    (8.173,-27.53)
    (7.305,-28.15)
    (6.702,-28.53)
    (5.786,-29.02)
    (5.231,-29.28)
    (3.76,-29.85)
    (3.63,-29.88)
    (2.289,-30.23)
    (0.8176,-30.45)
    (-0.6535,-30.5)
    (-2.125,-30.33)
    (-3.596,-29.89)
    (-3.614,-29.88)
    (-4.851,-29.02)
    (-5.067,-28.74)
    (-5.433,-28.15)
};
\addplot[thin, color=red!72, mark=none, forget plot] coordinates {
    (1.031,-26.42)
    (1.762,-25.55)
    (2.289,-25.28)
    (3.76,-25.02)
    (4.241,-25.55)
    (3.76,-26.21)
    (3.464,-26.42)
    (2.289,-26.78)
    (1.031,-26.42)
};
\addplot[thin, color=red!72, mark=none, forget plot] coordinates {
    (16.69,5.647)
    (16.32,6.514)
    (16.58,7.38)
    (17,7.946)
    (17.23,8.247)
    (18.26,9.113)
    (18.47,9.248)
    (19.74,9.98)
    (19.94,10.07)
    (21.41,10.66)
    (21.96,10.85)
    (22.88,11.11)
    (24.36,11.45)
    (25.72,11.71)
    (25.83,11.73)
    (27.3,11.9)
    (28.77,12)
    (30.24,11.99)
    (31.71,11.85)
    (32.3,11.71)
    (33.18,11.39)
    (34.02,10.85)
    (34.5,9.98)
    (34.31,9.113)
    (33.6,8.247)
    (33.18,7.938)
    (32.26,7.38)
    (31.71,7.138)
    (30.24,6.624)
    (29.83,6.514)
    (28.77,6.279)
    (27.3,6.033)
    (25.83,5.837)
    (24.36,5.67)
    (24.12,5.647)
    (22.88,5.536)
    (21.41,5.412)
    (19.94,5.301)
    (18.47,5.255)
    (17,5.47)
    (16.69,5.647)
};
\end{axis}
\end{tikzpicture}


==> images/tex/tsne/dp_csdi_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-14.35,-10.12)
    (-14.35,-9.86)
    (-14.35,-9.603)
    (-14.35,-9.346)
    (-14.35,-9.089)
    (-14.35,-8.832)
    (-14.35,-8.575)
    (-14.35,-8.318)
    (-14.35,-8.061)
    (-14.35,-7.804)
    (-14.35,-7.547)
    (-14.35,-7.291)
    (-14.35,-7.034)
    (-14.35,-6.777)
    (-14.35,-6.52)
    (-14.35,-6.263)
    (-14.35,-6.006)
    (-14.35,-5.749)
    (-14.35,-5.492)
    (-14.35,-5.235)
    (-14.35,-4.978)
    (-14.35,-4.721)
    (-14.35,-4.464)
    (-14.35,-4.208)
    (-14.35,-3.951)
    (-14.35,-3.694)
    (-14.35,-3.437)
    (-14.35,-3.18)
    (-14.35,-2.923)
    (-14.35,-2.666)
    (-14.35,-2.409)
    (-14.35,-2.152)
    (-14.35,-1.895)
    (-14.35,-1.638)
    (-14.35,-1.381)
    (-14.35,-1.125)
    (-14.35,-0.8676)
    (-14.35,-0.6107)
    (-14.35,-0.3538)
    (-14.35,-0.09689)
    (-14.35,0.16)
    (-14.35,0.4169)
    (-14.35,0.6739)
    (-14.35,0.9308)
    (-14.35,1.188)
    (-14.35,1.445)
    (-14.35,1.702)
    (-14.35,1.958)
    (-14.35,2.215)
    (-14.35,2.472)
    (-14.35,2.729)
    (-14.35,2.986)
    (-14.35,3.243)
    (-14.35,3.5)
    (-14.35,3.757)
    (-14.35,4.014)
    (-14.35,4.271)
    (-14.35,4.528)
    (-14.35,4.785)
    (-13.92,4.785)
    (-13.49,4.785)
    (-13.07,4.785)
    (-12.64,4.785)
    (-12.21,4.785)
    (-11.78,4.785)
    (-11.36,4.785)
    (-10.93,4.785)
    (-10.5,4.785)
    (-10.07,4.785)
    (-9.646,4.785)
    (-9.218,4.785)
    (-8.791,4.785)
    (-8.363,4.785)
    (-7.936,4.785)
    (-7.509,4.785)
    (-7.081,4.785)
    (-6.654,4.785)
    (-6.226,4.785)
    (-5.799,4.785)
    (-5.371,4.785)
    (-4.944,4.785)
    (-4.516,4.785)
    (-4.089,4.785)
    (-3.661,4.785)
    (-3.234,4.785)
    (-2.807,4.785)
    (-2.379,4.785)
    (-1.952,4.785)
    (-1.524,4.785)
    (-1.097,4.785)
    (-0.6693,4.785)
    (-0.2418,4.785)
    (0.1856,4.785)
    (0.6131,4.785)
    (1.041,4.785)
    (1.468,4.785)
    (1.895,4.785)
    (2.323,4.785)
    (2.75,4.785)
    (3.178,4.785)
    (3.605,4.785)
    (4.033,4.785)
    (4.46,4.785)
    (4.888,4.785)
    (5.315,4.785)
    (5.742,4.785)
    (6.17,4.785)
    (6.597,4.785)
    (7.025,4.785)
    (7.452,4.785)
    (7.88,4.785)
    (8.307,4.785)
    (8.735,4.785)
    (9.162,4.785)
    (9.59,4.785)
    (10.02,4.785)
    (10.44,4.785)
    (10.87,4.785)
    (10.87,4.528)
    (10.87,4.271)
    (10.87,4.014)
    (10.87,3.757)
    (10.87,3.5)
    (10.87,3.243)
    (10.87,2.986)
    (10.87,2.729)
    (10.87,2.472)
    (10.87,2.215)
    (10.87,1.958)
    (10.87,1.702)
    (10.87,1.445)
    (10.87,1.188)
    (10.87,0.9308)
    (10.87,0.6739)
    (10.87,0.4169)
    (10.87,0.16)
    (10.87,-0.09689)
    (10.87,-0.3538)
    (10.87,-0.6107)
    (10.87,-0.8676)
    (10.87,-1.125)
    (10.87,-1.381)
    (10.87,-1.638)
    (10.87,-1.895)
    (10.87,-2.152)
    (10.87,-2.409)
    (10.87,-2.666)
    (10.87,-2.923)
    (10.87,-3.18)
    (10.87,-3.437)
    (10.87,-3.694)
    (10.87,-3.951)
    (10.87,-4.208)
    (10.87,-4.464)
    (10.87,-4.721)
    (10.87,-4.978)
    (10.87,-5.235)
    (10.87,-5.492)
    (10.87,-5.749)
    (10.87,-6.006)
    (10.87,-6.263)
    (10.87,-6.52)
    (10.87,-6.777)
    (10.87,-7.034)
    (10.87,-7.291)
    (10.87,-7.547)
    (10.87,-7.804)
    (10.87,-8.061)
    (10.87,-8.318)
    (10.87,-8.575)
    (10.87,-8.832)
    (10.87,-9.089)
    (10.87,-9.346)
    (10.87,-9.603)
    (10.87,-9.86)
    (10.87,-10.12)
    (10.87,-10.37)
    (10.44,-10.37)
    (10.02,-10.37)
    (9.59,-10.37)
    (9.162,-10.37)
    (8.735,-10.37)
    (8.307,-10.37)
    (7.88,-10.37)
    (7.452,-10.37)
    (7.025,-10.37)
    (6.597,-10.37)
    (6.17,-10.37)
    (5.742,-10.37)
    (5.315,-10.37)
    (4.888,-10.37)
    (4.46,-10.37)
    (4.033,-10.37)
    (3.605,-10.37)
    (3.178,-10.37)
    (2.75,-10.37)
    (2.323,-10.37)
    (1.895,-10.37)
    (1.468,-10.37)
    (1.041,-10.37)
    (0.6131,-10.37)
    (0.1856,-10.37)
    (-0.2418,-10.37)
    (-0.6693,-10.37)
    (-1.097,-10.37)
    (-1.524,-10.37)
    (-1.952,-10.37)
    (-2.379,-10.37)
    (-2.807,-10.37)
    (-3.234,-10.37)
    (-3.661,-10.37)
    (-4.089,-10.37)
    (-4.516,-10.37)
    (-4.944,-10.37)
    (-5.371,-10.37)
    (-5.799,-10.37)
    (-6.226,-10.37)
    (-6.654,-10.37)
    (-7.081,-10.37)
    (-7.509,-10.37)
    (-7.936,-10.37)
    (-8.363,-10.37)
    (-8.791,-10.37)
    (-9.218,-10.37)
    (-9.646,-10.37)
    (-10.07,-10.37)
    (-10.5,-10.37)
    (-10.93,-10.37)
    (-11.36,-10.37)
    (-11.78,-10.37)
    (-12.21,-10.37)
    (-12.64,-10.37)
    (-13.07,-10.37)
    (-13.49,-10.37)
    (-13.92,-10.37)
    (-14.35,-10.37)
    (-14.35,-10.12)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.49,-2.846)
    (-13.48,-2.923)
    (-13.42,-3.18)
    (-13.34,-3.437)
    (-13.24,-3.694)
    (-13.14,-3.951)
    (-13.07,-4.133)
    (-13.04,-4.208)
    (-12.94,-4.464)
    (-12.85,-4.721)
    (-12.74,-4.978)
    (-12.64,-5.167)
    (-12.6,-5.235)
    (-12.45,-5.492)
    (-12.26,-5.749)
    (-12.21,-5.811)
    (-12.05,-6.006)
    (-11.83,-6.263)
    (-11.78,-6.313)
    (-11.59,-6.52)
    (-11.36,-6.775)
    (-11.35,-6.777)
    (-11.08,-7.034)
    (-10.93,-7.162)
    (-10.74,-7.291)
    (-10.5,-7.424)
    (-10.2,-7.547)
    (-10.07,-7.591)
    (-9.646,-7.691)
    (-9.218,-7.748)
    (-8.791,-7.774)
    (-8.363,-7.78)
    (-7.936,-7.778)
    (-7.509,-7.782)
    (-7.081,-7.798)
    (-7,-7.804)
    (-6.654,-7.831)
    (-6.226,-7.882)
    (-5.799,-7.945)
    (-5.371,-8.015)
    (-5.109,-8.061)
    (-4.944,-8.092)
    (-4.516,-8.173)
    (-4.089,-8.25)
    (-3.666,-8.318)
    (-3.661,-8.319)
    (-3.234,-8.385)
    (-2.807,-8.435)
    (-2.379,-8.466)
    (-1.952,-8.472)
    (-1.524,-8.449)
    (-1.097,-8.391)
    (-0.7687,-8.318)
    (-0.6693,-8.294)
    (-0.2418,-8.16)
    (0.03383,-8.061)
    (0.1856,-8.01)
    (0.6131,-7.878)
    (0.9189,-7.804)
    (1.041,-7.782)
    (1.468,-7.729)
    (1.895,-7.704)
    (2.323,-7.699)
    (2.75,-7.706)
    (3.178,-7.718)
    (3.605,-7.731)
    (4.033,-7.738)
    (4.46,-7.736)
    (4.888,-7.721)
    (5.315,-7.689)
    (5.742,-7.634)
    (6.17,-7.549)
    (6.175,-7.547)
    (6.597,-7.429)
    (6.947,-7.291)
    (7.025,-7.253)
    (7.389,-7.034)
    (7.452,-6.981)
    (7.68,-6.777)
    (7.88,-6.528)
    (7.886,-6.52)
    (8.071,-6.263)
    (8.257,-6.006)
    (8.307,-5.945)
    (8.484,-5.749)
    (8.735,-5.499)
    (8.742,-5.492)
    (9.025,-5.235)
    (9.162,-5.102)
    (9.288,-4.978)
    (9.51,-4.721)
    (9.59,-4.604)
    (9.686,-4.464)
    (9.813,-4.208)
    (9.892,-3.951)
    (9.931,-3.694)
    (9.936,-3.437)
    (9.911,-3.18)
    (9.858,-2.923)
    (9.772,-2.666)
    (9.645,-2.409)
    (9.59,-2.326)
    (9.482,-2.152)
    (9.269,-1.895)
    (9.162,-1.794)
    (9.001,-1.638)
    (8.735,-1.434)
    (8.664,-1.381)
    (8.307,-1.158)
    (8.248,-1.125)
    (7.88,-0.9369)
    (7.723,-0.8676)
    (7.452,-0.7542)
    (7.036,-0.6107)
    (7.025,-0.6069)
    (6.597,-0.4745)
    (6.17,-0.3719)
    (6.073,-0.3538)
    (5.742,-0.2785)
    (5.315,-0.2077)
    (4.888,-0.1646)
    (4.46,-0.1533)
    (4.033,-0.1828)
    (3.605,-0.2677)
    (3.361,-0.3538)
    (3.178,-0.4082)
    (2.75,-0.5916)
    (2.714,-0.6107)
    (2.323,-0.7904)
    (2.173,-0.8676)
    (1.895,-0.994)
    (1.609,-1.125)
    (1.468,-1.181)
    (1.041,-1.333)
    (0.8605,-1.381)
    (0.6131,-1.441)
    (0.1856,-1.499)
    (-0.2418,-1.501)
    (-0.6693,-1.437)
    (-0.8443,-1.381)
    (-1.097,-1.289)
    (-1.394,-1.125)
    (-1.524,-1.044)
    (-1.742,-0.8676)
    (-1.952,-0.691)
    (-2.031,-0.6107)
    (-2.295,-0.3538)
    (-2.379,-0.2791)
    (-2.566,-0.09689)
    (-2.807,0.09982)
    (-2.878,0.16)
    (-3.234,0.4104)
    (-3.244,0.4169)
    (-3.661,0.6648)
    (-3.678,0.6739)
    (-4.089,0.8802)
    (-4.206,0.9308)
    (-4.516,1.065)
    (-4.865,1.188)
    (-4.944,1.217)
    (-5.371,1.355)
    (-5.738,1.445)
    (-5.799,1.462)
    (-6.226,1.558)
    (-6.654,1.625)
    (-7.081,1.667)
    (-7.509,1.685)
    (-7.936,1.681)
    (-8.363,1.654)
    (-8.791,1.604)
    (-9.218,1.527)
    (-9.553,1.445)
    (-9.646,1.424)
    (-10.07,1.303)
    (-10.4,1.188)
    (-10.5,1.151)
    (-10.93,0.9733)
    (-11.02,0.9308)
    (-11.36,0.761)
    (-11.51,0.6739)
    (-11.78,0.5032)
    (-11.91,0.4169)
    (-12.21,0.1803)
    (-12.24,0.16)
    (-12.5,-0.09689)
    (-12.64,-0.2622)
    (-12.71,-0.3538)
    (-12.89,-0.6107)
    (-13.03,-0.8676)
    (-13.07,-0.9387)
    (-13.16,-1.125)
    (-13.29,-1.381)
    (-13.39,-1.638)
    (-13.47,-1.895)
    (-13.49,-2.03)
    (-13.52,-2.152)
    (-13.54,-2.409)
    (-13.53,-2.666)
    (-13.49,-2.846)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.53,-2.666)
    (-13.54,-2.409)
    (-13.52,-2.152)
    (-13.49,-2.03)
    (-13.47,-1.895)
    (-13.39,-1.638)
    (-13.29,-1.381)
    (-13.16,-1.125)
    (-13.07,-0.9387)
    (-13.03,-0.8676)
    (-12.89,-0.6107)
    (-12.71,-0.3538)
    (-12.64,-0.2622)
    (-12.5,-0.09689)
    (-12.24,0.16)
    (-12.21,0.1803)
    (-11.91,0.4169)
    (-11.78,0.5032)
    (-11.51,0.6739)
    (-11.36,0.761)
    (-11.02,0.9308)
    (-10.93,0.9733)
    (-10.5,1.151)
    (-10.4,1.188)
    (-10.07,1.303)
    (-9.646,1.424)
    (-9.553,1.445)
    (-9.218,1.527)
    (-8.791,1.604)
    (-8.363,1.654)
    (-7.936,1.681)
    (-7.509,1.685)
    (-7.081,1.667)
    (-6.654,1.625)
    (-6.226,1.558)
    (-5.799,1.462)
    (-5.738,1.445)
    (-5.371,1.355)
    (-4.944,1.217)
    (-4.865,1.188)
    (-4.516,1.065)
    (-4.206,0.9308)
    (-4.089,0.8802)
    (-3.678,0.6739)
    (-3.661,0.6648)
    (-3.244,0.4169)
    (-3.234,0.4104)
    (-2.878,0.16)
    (-2.807,0.09982)
    (-2.566,-0.09689)
    (-2.379,-0.2791)
    (-2.295,-0.3538)
    (-2.031,-0.6107)
    (-1.952,-0.691)
    (-1.742,-0.8676)
    (-1.524,-1.044)
    (-1.394,-1.125)
    (-1.097,-1.289)
    (-0.8443,-1.381)
    (-0.6693,-1.437)
    (-0.2418,-1.501)
    (0.1856,-1.499)
    (0.6131,-1.441)
    (0.8605,-1.381)
    (1.041,-1.333)
    (1.468,-1.181)
    (1.609,-1.125)
    (1.895,-0.994)
    (2.173,-0.8676)
    (2.323,-0.7904)
    (2.714,-0.6107)
    (2.75,-0.5916)
    (3.178,-0.4082)
    (3.361,-0.3538)
    (3.605,-0.2677)
    (4.033,-0.1828)
    (4.46,-0.1533)
    (4.888,-0.1646)
    (5.315,-0.2077)
    (5.742,-0.2785)
    (6.073,-0.3538)
    (6.17,-0.3719)
    (6.597,-0.4745)
    (7.025,-0.6069)
    (7.036,-0.6107)
    (7.452,-0.7542)
    (7.723,-0.8676)
    (7.88,-0.9369)
    (8.248,-1.125)
    (8.307,-1.158)
    (8.664,-1.381)
    (8.735,-1.434)
    (9.001,-1.638)
    (9.162,-1.794)
    (9.269,-1.895)
    (9.482,-2.152)
    (9.59,-2.326)
    (9.645,-2.409)
    (9.772,-2.666)
    (9.858,-2.923)
    (9.911,-3.18)
    (9.936,-3.437)
    (9.931,-3.694)
    (9.892,-3.951)
    (9.813,-4.208)
    (9.686,-4.464)
    (9.59,-4.604)
    (9.51,-4.721)
    (9.288,-4.978)
    (9.162,-5.102)
    (9.025,-5.235)
    (8.742,-5.492)
    (8.735,-5.499)
    (8.484,-5.749)
    (8.307,-5.945)
    (8.257,-6.006)
    (8.071,-6.263)
    (7.886,-6.52)
    (7.88,-6.528)
    (7.68,-6.777)
    (7.452,-6.981)
    (7.389,-7.034)
    (7.025,-7.253)
    (6.947,-7.291)
    (6.597,-7.429)
    (6.175,-7.547)
    (6.17,-7.549)
    (5.742,-7.634)
    (5.315,-7.689)
    (4.888,-7.721)
    (4.46,-7.736)
    (4.033,-7.738)
    (3.605,-7.731)
    (3.178,-7.718)
    (2.75,-7.706)
    (2.323,-7.699)
    (1.895,-7.704)
    (1.468,-7.729)
    (1.041,-7.782)
    (0.9189,-7.804)
    (0.6131,-7.878)
    (0.1856,-8.01)
    (0.03383,-8.061)
    (-0.2418,-8.16)
    (-0.6693,-8.294)
    (-0.7687,-8.318)
    (-1.097,-8.391)
    (-1.524,-8.449)
    (-1.952,-8.472)
    (-2.379,-8.466)
    (-2.807,-8.435)
    (-3.234,-8.385)
    (-3.661,-8.319)
    (-3.666,-8.318)
    (-4.089,-8.25)
    (-4.516,-8.173)
    (-4.944,-8.092)
    (-5.109,-8.061)
    (-5.371,-8.015)
    (-5.799,-7.945)
    (-6.226,-7.882)
    (-6.654,-7.831)
    (-7,-7.804)
    (-7.081,-7.798)
    (-7.509,-7.782)
    (-7.936,-7.778)
    (-8.363,-7.78)
    (-8.791,-7.774)
    (-9.218,-7.748)
    (-9.646,-7.691)
    (-10.07,-7.591)
    (-10.2,-7.547)
    (-10.5,-7.424)
    (-10.74,-7.291)
    (-10.93,-7.162)
    (-11.08,-7.034)
    (-11.35,-6.777)
    (-11.36,-6.775)
    (-11.59,-6.52)
    (-11.78,-6.313)
    (-11.83,-6.263)
    (-12.05,-6.006)
    (-12.21,-5.811)
    (-12.26,-5.749)
    (-12.45,-5.492)
    (-12.6,-5.235)
    (-12.64,-5.167)
    (-12.74,-4.978)
    (-12.85,-4.721)
    (-12.94,-4.464)
    (-13.04,-4.208)
    (-13.07,-4.133)
    (-13.14,-3.951)
    (-13.24,-3.694)
    (-13.34,-3.437)
    (-13.42,-3.18)
    (-13.48,-2.923)
    (-13.49,-2.846)
    (-13.53,-2.666)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.21,-3.03)
    (-12.17,-3.18)
    (-12.06,-3.437)
    (-11.92,-3.694)
    (-11.78,-3.911)
    (-11.76,-3.951)
    (-11.57,-4.208)
    (-11.37,-4.464)
    (-11.36,-4.486)
    (-11.14,-4.721)
    (-10.93,-4.943)
    (-10.89,-4.978)
    (-10.57,-5.235)
    (-10.5,-5.292)
    (-10.18,-5.492)
    (-10.07,-5.553)
    (-9.646,-5.745)
    (-9.635,-5.749)
    (-9.218,-5.891)
    (-8.791,-5.999)
    (-8.758,-6.006)
    (-8.363,-6.091)
    (-7.936,-6.179)
    (-7.561,-6.263)
    (-7.509,-6.275)
    (-7.081,-6.388)
    (-6.66,-6.52)
    (-6.654,-6.522)
    (-6.226,-6.664)
    (-5.914,-6.777)
    (-5.799,-6.812)
    (-5.371,-6.946)
    (-5.072,-7.034)
    (-4.944,-7.066)
    (-4.516,-7.158)
    (-4.089,-7.229)
    (-3.661,-7.273)
    (-3.234,-7.286)
    (-2.807,-7.264)
    (-2.379,-7.209)
    (-1.952,-7.125)
    (-1.577,-7.034)
    (-1.524,-7.021)
    (-1.097,-6.915)
    (-0.6693,-6.817)
    (-0.4607,-6.777)
    (-0.2418,-6.733)
    (0.1856,-6.665)
    (0.6131,-6.622)
    (1.041,-6.607)
    (1.468,-6.622)
    (1.895,-6.667)
    (2.323,-6.736)
    (2.531,-6.777)
    (2.75,-6.808)
    (3.178,-6.869)
    (3.605,-6.917)
    (4.033,-6.945)
    (4.46,-6.945)
    (4.888,-6.91)
    (5.315,-6.829)
    (5.486,-6.777)
    (5.742,-6.664)
    (5.978,-6.52)
    (6.17,-6.336)
    (6.235,-6.263)
    (6.402,-6.006)
    (6.576,-5.749)
    (6.597,-5.726)
    (6.801,-5.492)
    (7.025,-5.315)
    (7.119,-5.235)
    (7.452,-5.006)
    (7.488,-4.978)
    (7.841,-4.721)
    (7.88,-4.691)
    (8.133,-4.464)
    (8.307,-4.262)
    (8.351,-4.208)
    (8.496,-3.951)
    (8.574,-3.694)
    (8.595,-3.437)
    (8.567,-3.18)
    (8.495,-2.923)
    (8.379,-2.666)
    (8.307,-2.55)
    (8.22,-2.409)
    (8.01,-2.152)
    (7.88,-2.026)
    (7.735,-1.895)
    (7.452,-1.691)
    (7.37,-1.638)
    (7.025,-1.454)
    (6.859,-1.381)
    (6.597,-1.28)
    (6.17,-1.156)
    (6.013,-1.125)
    (5.742,-1.072)
    (5.315,-1.025)
    (4.888,-1.016)
    (4.46,-1.045)
    (4.033,-1.116)
    (3.997,-1.125)
    (3.605,-1.22)
    (3.178,-1.363)
    (3.131,-1.381)
    (2.75,-1.525)
    (2.483,-1.638)
    (2.323,-1.705)
    (1.895,-1.888)
    (1.877,-1.895)
    (1.468,-2.07)
    (1.255,-2.152)
    (1.041,-2.25)
    (0.6331,-2.409)
    (0.6131,-2.42)
    (0.1856,-2.599)
    (-0.04335,-2.666)
    (-0.2418,-2.774)
    (-0.6693,-2.896)
    (-1.097,-2.894)
    (-1.524,-2.705)
    (-1.563,-2.666)
    (-1.879,-2.409)
    (-1.952,-2.356)
    (-2.126,-2.152)
    (-2.35,-1.895)
    (-2.379,-1.864)
    (-2.542,-1.638)
    (-2.73,-1.381)
    (-2.807,-1.283)
    (-2.91,-1.125)
    (-3.095,-0.8676)
    (-3.234,-0.6973)
    (-3.299,-0.6107)
    (-3.53,-0.3538)
    (-3.661,-0.2355)
    (-3.815,-0.09689)
    (-4.089,0.101)
    (-4.176,0.16)
    (-4.516,0.3536)
    (-4.644,0.4169)
    (-4.944,0.5511)
    (-5.281,0.6739)
    (-5.371,0.706)
    (-5.799,0.8299)
    (-6.226,0.9204)
    (-6.296,0.9308)
    (-6.654,0.9886)
    (-7.081,1.029)
    (-7.509,1.041)
    (-7.936,1.025)
    (-8.363,0.9803)
    (-8.648,0.9308)
    (-8.791,0.9062)
    (-9.218,0.8033)
    (-9.615,0.6739)
    (-9.646,0.663)
    (-10.07,0.4853)
    (-10.21,0.4169)
    (-10.5,0.2578)
    (-10.66,0.16)
    (-10.93,-0.03579)
    (-11.01,-0.09689)
    (-11.28,-0.3538)
    (-11.36,-0.4393)
    (-11.5,-0.6107)
    (-11.68,-0.8676)
    (-11.78,-1.045)
    (-11.83,-1.125)
    (-11.97,-1.381)
    (-12.08,-1.638)
    (-12.18,-1.895)
    (-12.21,-2.004)
    (-12.25,-2.152)
    (-12.29,-2.409)
    (-12.29,-2.666)
    (-12.24,-2.923)
    (-12.21,-3.03)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (0.1747,-4.464)
    (0.01611,-4.208)
    (0.1856,-4.086)
    (0.6131,-4.162)
    (0.73,-4.208)
    (1.041,-4.342)
    (1.298,-4.464)
    (1.468,-4.595)
    (1.611,-4.721)
    (1.468,-4.933)
    (1.041,-4.897)
    (0.6131,-4.748)
    (0.5622,-4.721)
    (0.1856,-4.472)
    (0.1747,-4.464)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.24,-2.923)
    (-12.29,-2.666)
    (-12.29,-2.409)
    (-12.25,-2.152)
    (-12.21,-2.004)
    (-12.18,-1.895)
    (-12.08,-1.638)
    (-11.97,-1.381)
    (-11.83,-1.125)
    (-11.78,-1.045)
    (-11.68,-0.8676)
    (-11.5,-0.6107)
    (-11.36,-0.4393)
    (-11.28,-0.3538)
    (-11.01,-0.09689)
    (-10.93,-0.03579)
    (-10.66,0.16)
    (-10.5,0.2578)
    (-10.21,0.4169)
    (-10.07,0.4853)
    (-9.646,0.663)
    (-9.615,0.6739)
    (-9.218,0.8033)
    (-8.791,0.9062)
    (-8.648,0.9308)
    (-8.363,0.9803)
    (-7.936,1.025)
    (-7.509,1.041)
    (-7.081,1.029)
    (-6.654,0.9886)
    (-6.296,0.9308)
    (-6.226,0.9204)
    (-5.799,0.8299)
    (-5.371,0.706)
    (-5.281,0.6739)
    (-4.944,0.5511)
    (-4.644,0.4169)
    (-4.516,0.3536)
    (-4.176,0.16)
    (-4.089,0.101)
    (-3.815,-0.09689)
    (-3.661,-0.2355)
    (-3.53,-0.3538)
    (-3.299,-0.6107)
    (-3.234,-0.6973)
    (-3.095,-0.8676)
    (-2.91,-1.125)
    (-2.807,-1.283)
    (-2.73,-1.381)
    (-2.542,-1.638)
    (-2.379,-1.864)
    (-2.35,-1.895)
    (-2.126,-2.152)
    (-1.952,-2.356)
    (-1.879,-2.409)
    (-1.563,-2.666)
    (-1.524,-2.705)
    (-1.097,-2.894)
    (-0.6693,-2.896)
    (-0.2418,-2.774)
    (-0.04335,-2.666)
    (0.1856,-2.599)
    (0.6131,-2.42)
    (0.6331,-2.409)
    (1.041,-2.25)
    (1.255,-2.152)
    (1.468,-2.07)
    (1.877,-1.895)
    (1.895,-1.888)
    (2.323,-1.705)
    (2.483,-1.638)
    (2.75,-1.525)
    (3.131,-1.381)
    (3.178,-1.363)
    (3.605,-1.22)
    (3.997,-1.125)
    (4.033,-1.116)
    (4.46,-1.045)
    (4.888,-1.016)
    (5.315,-1.025)
    (5.742,-1.072)
    (6.013,-1.125)
    (6.17,-1.156)
    (6.597,-1.28)
    (6.859,-1.381)
    (7.025,-1.454)
    (7.37,-1.638)
    (7.452,-1.691)
    (7.735,-1.895)
    (7.88,-2.026)
    (8.01,-2.152)
    (8.22,-2.409)
    (8.307,-2.55)
    (8.379,-2.666)
    (8.495,-2.923)
    (8.567,-3.18)
    (8.595,-3.437)
    (8.574,-3.694)
    (8.496,-3.951)
    (8.351,-4.208)
    (8.307,-4.262)
    (8.133,-4.464)
    (7.88,-4.691)
    (7.841,-4.721)
    (7.488,-4.978)
    (7.452,-5.006)
    (7.119,-5.235)
    (7.025,-5.315)
    (6.801,-5.492)
    (6.597,-5.726)
    (6.576,-5.749)
    (6.402,-6.006)
    (6.235,-6.263)
    (6.17,-6.336)
    (5.978,-6.52)
    (5.742,-6.664)
    (5.486,-6.777)
    (5.315,-6.829)
    (4.888,-6.91)
    (4.46,-6.945)
    (4.033,-6.945)
    (3.605,-6.917)
    (3.178,-6.869)
    (2.75,-6.808)
    (2.531,-6.777)
    (2.323,-6.736)
    (1.895,-6.667)
    (1.468,-6.622)
    (1.041,-6.607)
    (0.6131,-6.622)
    (0.1856,-6.665)
    (-0.2418,-6.733)
    (-0.4607,-6.777)
    (-0.6693,-6.817)
    (-1.097,-6.915)
    (-1.524,-7.021)
    (-1.577,-7.034)
    (-1.952,-7.125)
    (-2.379,-7.209)
    (-2.807,-7.264)
    (-3.234,-7.286)
    (-3.661,-7.273)
    (-4.089,-7.229)
    (-4.516,-7.158)
    (-4.944,-7.066)
    (-5.072,-7.034)
    (-5.371,-6.946)
    (-5.799,-6.812)
    (-5.914,-6.777)
    (-6.226,-6.664)
    (-6.654,-6.522)
    (-6.66,-6.52)
    (-7.081,-6.388)
    (-7.509,-6.275)
    (-7.561,-6.263)
    (-7.936,-6.179)
    (-8.363,-6.091)
    (-8.758,-6.006)
    (-8.791,-5.999)
    (-9.218,-5.891)
    (-9.635,-5.749)
    (-9.646,-5.745)
    (-10.07,-5.553)
    (-10.18,-5.492)
    (-10.5,-5.292)
    (-10.57,-5.235)
    (-10.89,-4.978)
    (-10.93,-4.943)
    (-11.14,-4.721)
    (-11.36,-4.486)
    (-11.37,-4.464)
    (-11.57,-4.208)
    (-11.76,-3.951)
    (-11.78,-3.911)
    (-11.92,-3.694)
    (-12.06,-3.437)
    (-12.17,-3.18)
    (-12.21,-3.03)
    (-12.24,-2.923)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-10.93,-3.43)
    (-10.92,-3.437)
    (-10.7,-3.694)
    (-10.5,-3.883)
    (-10.41,-3.951)
    (-10.07,-4.182)
    (-10.03,-4.208)
    (-9.646,-4.397)
    (-9.461,-4.464)
    (-9.218,-4.554)
    (-8.791,-4.668)
    (-8.526,-4.721)
    (-8.363,-4.756)
    (-7.936,-4.826)
    (-7.509,-4.885)
    (-7.081,-4.936)
    (-6.709,-4.978)
    (-6.654,-4.985)
    (-6.226,-5.034)
    (-5.799,-5.081)
    (-5.371,-5.127)
    (-4.944,-5.173)
    (-4.516,-5.215)
    (-4.159,-5.235)
    (-4.089,-5.24)
    (-4.007,-5.235)
    (-3.661,-5.17)
    (-3.528,-4.978)
    (-3.624,-4.721)
    (-3.661,-4.676)
    (-3.803,-4.464)
    (-3.991,-4.208)
    (-4.089,-4.075)
    (-4.165,-3.951)
    (-4.295,-3.694)
    (-4.361,-3.437)
    (-4.347,-3.18)
    (-4.254,-2.923)
    (-4.109,-2.666)
    (-4.089,-2.635)
    (-3.954,-2.409)
    (-3.84,-2.152)
    (-3.786,-1.895)
    (-3.788,-1.638)
    (-3.838,-1.381)
    (-3.93,-1.125)
    (-4.065,-0.8676)
    (-4.089,-0.8342)
    (-4.248,-0.6107)
    (-4.497,-0.3538)
    (-4.516,-0.3378)
    (-4.84,-0.09689)
    (-4.944,-0.03537)
    (-5.33,0.16)
    (-5.371,0.1781)
    (-5.799,0.3299)
    (-6.135,0.4169)
    (-6.226,0.4394)
    (-6.654,0.5107)
    (-7.081,0.5473)
    (-7.509,0.5505)
    (-7.936,0.5194)
    (-8.363,0.4522)
    (-8.512,0.4169)
    (-8.791,0.3444)
    (-9.218,0.1921)
    (-9.292,0.16)
    (-9.646,-0.01918)
    (-9.778,-0.09689)
    (-10.07,-0.3083)
    (-10.13,-0.3538)
    (-10.4,-0.6107)
    (-10.5,-0.7359)
    (-10.61,-0.8676)
    (-10.77,-1.125)
    (-10.91,-1.381)
    (-10.93,-1.431)
    (-11.02,-1.638)
    (-11.12,-1.895)
    (-11.19,-2.152)
    (-11.23,-2.409)
    (-11.23,-2.666)
    (-11.18,-2.923)
    (-11.08,-3.18)
    (-10.93,-3.43)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (0.1856,-4.472)
    (0.5622,-4.721)
    (0.6131,-4.748)
    (1.041,-4.897)
    (1.468,-4.933)
    (1.611,-4.721)
    (1.468,-4.595)
    (1.298,-4.464)
    (1.041,-4.342)
    (0.73,-4.208)
    (0.6131,-4.162)
    (0.1856,-4.086)
    (0.01611,-4.208)
    (0.1747,-4.464)
    (0.1856,-4.472)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.895,-3.24)
    (2.015,-3.437)
    (2.323,-3.688)
    (2.33,-3.694)
    (2.75,-3.941)
    (2.767,-3.951)
    (3.178,-4.152)
    (3.31,-4.208)
    (3.605,-4.338)
    (3.971,-4.464)
    (4.033,-4.49)
    (4.46,-4.617)
    (4.888,-4.687)
    (5.315,-4.702)
    (5.742,-4.664)
    (6.17,-4.567)
    (6.448,-4.464)
    (6.597,-4.408)
    (6.958,-4.208)
    (7.025,-4.16)
    (7.253,-3.951)
    (7.419,-3.694)
    (7.452,-3.566)
    (7.483,-3.437)
    (7.464,-3.18)
    (7.452,-3.145)
    (7.374,-2.923)
    (7.218,-2.666)
    (7.025,-2.442)
    (6.993,-2.409)
    (6.668,-2.152)
    (6.597,-2.107)
    (6.174,-1.895)
    (6.17,-1.894)
    (5.742,-1.764)
    (5.315,-1.694)
    (4.888,-1.677)
    (4.46,-1.707)
    (4.033,-1.78)
    (3.605,-1.893)
    (3.599,-1.895)
    (3.178,-2.044)
    (2.918,-2.152)
    (2.75,-2.232)
    (2.414,-2.409)
    (2.323,-2.474)
    (2.059,-2.666)
    (1.895,-2.891)
    (1.871,-2.923)
    (1.857,-3.18)
    (1.895,-3.24)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.08,-3.18)
    (-11.18,-2.923)
    (-11.23,-2.666)
    (-11.23,-2.409)
    (-11.19,-2.152)
    (-11.12,-1.895)
    (-11.02,-1.638)
    (-10.93,-1.431)
    (-10.91,-1.381)
    (-10.77,-1.125)
    (-10.61,-0.8676)
    (-10.5,-0.7359)
    (-10.4,-0.6107)
    (-10.13,-0.3538)
    (-10.07,-0.3083)
    (-9.778,-0.09689)
    (-9.646,-0.01918)
    (-9.292,0.16)
    (-9.218,0.1921)
    (-8.791,0.3444)
    (-8.512,0.4169)
    (-8.363,0.4522)
    (-7.936,0.5194)
    (-7.509,0.5505)
    (-7.081,0.5473)
    (-6.654,0.5107)
    (-6.226,0.4394)
    (-6.135,0.4169)
    (-5.799,0.3299)
    (-5.371,0.1781)
    (-5.33,0.16)
    (-4.944,-0.03537)
    (-4.84,-0.09689)
    (-4.516,-0.3378)
    (-4.497,-0.3538)
    (-4.248,-0.6107)
    (-4.089,-0.8342)
    (-4.065,-0.8676)
    (-3.93,-1.125)
    (-3.838,-1.381)
    (-3.788,-1.638)
    (-3.786,-1.895)
    (-3.84,-2.152)
    (-3.954,-2.409)
    (-4.089,-2.635)
    (-4.109,-2.666)
    (-4.254,-2.923)
    (-4.347,-3.18)
    (-4.361,-3.437)
    (-4.295,-3.694)
    (-4.165,-3.951)
    (-4.089,-4.075)
    (-3.991,-4.208)
    (-3.803,-4.464)
    (-3.661,-4.676)
    (-3.624,-4.721)
    (-3.528,-4.978)
    (-3.661,-5.17)
    (-4.007,-5.235)
    (-4.089,-5.24)
    (-4.159,-5.235)
    (-4.516,-5.215)
    (-4.944,-5.173)
    (-5.371,-5.127)
    (-5.799,-5.081)
    (-6.226,-5.034)
    (-6.654,-4.985)
    (-6.709,-4.978)
    (-7.081,-4.936)
    (-7.509,-4.885)
    (-7.936,-4.826)
    (-8.363,-4.756)
    (-8.526,-4.721)
    (-8.791,-4.668)
    (-9.218,-4.554)
    (-9.461,-4.464)
    (-9.646,-4.397)
    (-10.03,-4.208)
    (-10.07,-4.182)
    (-10.41,-3.951)
    (-10.5,-3.883)
    (-10.7,-3.694)
    (-10.92,-3.437)
    (-10.93,-3.43)
    (-11.08,-3.18)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.646,-3.234)
    (-9.345,-3.437)
    (-9.218,-3.504)
    (-8.791,-3.656)
    (-8.6,-3.694)
    (-8.363,-3.736)
    (-7.936,-3.759)
    (-7.509,-3.726)
    (-7.367,-3.694)
    (-7.081,-3.604)
    (-6.791,-3.437)
    (-6.654,-3.338)
    (-6.492,-3.18)
    (-6.226,-2.937)
    (-6.213,-2.923)
    (-5.911,-2.666)
    (-5.799,-2.586)
    (-5.582,-2.409)
    (-5.371,-2.241)
    (-5.277,-2.152)
    (-5.046,-1.895)
    (-4.944,-1.72)
    (-4.904,-1.638)
    (-4.853,-1.381)
    (-4.88,-1.125)
    (-4.944,-0.9677)
    (-4.987,-0.8676)
    (-5.188,-0.6107)
    (-5.371,-0.4548)
    (-5.513,-0.3538)
    (-5.799,-0.2044)
    (-6.075,-0.09689)
    (-6.226,-0.04892)
    (-6.654,0.03905)
    (-7.081,0.07885)
    (-7.509,0.07141)
    (-7.936,0.01628)
    (-8.363,-0.08806)
    (-8.389,-0.09689)
    (-8.791,-0.2654)
    (-8.957,-0.3538)
    (-9.218,-0.5332)
    (-9.317,-0.6107)
    (-9.563,-0.8676)
    (-9.646,-0.9858)
    (-9.738,-1.125)
    (-9.86,-1.381)
    (-9.95,-1.638)
    (-10.01,-1.895)
    (-10.05,-2.152)
    (-10.06,-2.409)
    (-10.01,-2.666)
    (-9.901,-2.923)
    (-9.705,-3.18)
    (-9.646,-3.234)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.857,-3.18)
    (1.871,-2.923)
    (1.895,-2.891)
    (2.059,-2.666)
    (2.323,-2.474)
    (2.414,-2.409)
    (2.75,-2.232)
    (2.918,-2.152)
    (3.178,-2.044)
    (3.599,-1.895)
    (3.605,-1.893)
    (4.033,-1.78)
    (4.46,-1.707)
    (4.888,-1.677)
    (5.315,-1.694)
    (5.742,-1.764)
    (6.17,-1.894)
    (6.174,-1.895)
    (6.597,-2.107)
    (6.668,-2.152)
    (6.993,-2.409)
    (7.025,-2.442)
    (7.218,-2.666)
    (7.374,-2.923)
    (7.452,-3.145)
    (7.464,-3.18)
    (7.483,-3.437)
    (7.452,-3.566)
    (7.419,-3.694)
    (7.253,-3.951)
    (7.025,-4.16)
    (6.958,-4.208)
    (6.597,-4.408)
    (6.448,-4.464)
    (6.17,-4.567)
    (5.742,-4.664)
    (5.315,-4.702)
    (4.888,-4.687)
    (4.46,-4.617)
    (4.033,-4.49)
    (3.971,-4.464)
    (3.605,-4.338)
    (3.31,-4.208)
    (3.178,-4.152)
    (2.767,-3.951)
    (2.75,-3.941)
    (2.33,-3.694)
    (2.323,-3.688)
    (2.015,-3.437)
    (1.895,-3.24)
    (1.857,-3.18)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (3.605,-3.518)
    (3.947,-3.694)
    (4.033,-3.727)
    (4.46,-3.843)
    (4.888,-3.904)
    (5.315,-3.898)
    (5.742,-3.804)
    (5.978,-3.694)
    (6.17,-3.518)
    (6.23,-3.437)
    (6.258,-3.18)
    (6.17,-2.978)
    (6.141,-2.923)
    (5.847,-2.666)
    (5.742,-2.604)
    (5.315,-2.441)
    (5.12,-2.409)
    (4.888,-2.379)
    (4.46,-2.391)
    (4.358,-2.409)
    (4.033,-2.48)
    (3.605,-2.646)
    (3.568,-2.666)
    (3.295,-2.923)
    (3.27,-3.18)
    (3.478,-3.437)
    (3.605,-3.518)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.705,-3.18)
    (-9.901,-2.923)
    (-10.01,-2.666)
    (-10.06,-2.409)
    (-10.05,-2.152)
    (-10.01,-1.895)
    (-9.95,-1.638)
    (-9.86,-1.381)
    (-9.738,-1.125)
    (-9.646,-0.9858)
    (-9.563,-0.8676)
    (-9.317,-0.6107)
    (-9.218,-0.5332)
    (-8.957,-0.3538)
    (-8.791,-0.2654)
    (-8.389,-0.09689)
    (-8.363,-0.08806)
    (-7.936,0.01628)
    (-7.509,0.07141)
    (-7.081,0.07885)
    (-6.654,0.03905)
    (-6.226,-0.04892)
    (-6.075,-0.09689)
    (-5.799,-0.2044)
    (-5.513,-0.3538)
    (-5.371,-0.4548)
    (-5.188,-0.6107)
    (-4.987,-0.8676)
    (-4.944,-0.9677)
    (-4.88,-1.125)
    (-4.853,-1.381)
    (-4.904,-1.638)
    (-4.944,-1.72)
    (-5.046,-1.895)
    (-5.277,-2.152)
    (-5.371,-2.241)
    (-5.582,-2.409)
    (-5.799,-2.586)
    (-5.911,-2.666)
    (-6.213,-2.923)
    (-6.226,-2.937)
    (-6.492,-3.18)
    (-6.654,-3.338)
    (-6.791,-3.437)
    (-7.081,-3.604)
    (-7.367,-3.694)
    (-7.509,-3.726)
    (-7.936,-3.759)
    (-8.363,-3.736)
    (-8.6,-3.694)
    (-8.791,-3.656)
    (-9.218,-3.504)
    (-9.345,-3.437)
    (-9.646,-3.234)
    (-9.705,-3.18)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.363,-1.836)
    (-8.285,-1.895)
    (-7.936,-2.043)
    (-7.509,-2.057)
    (-7.081,-1.977)
    (-6.853,-1.895)
    (-6.654,-1.818)
    (-6.358,-1.638)
    (-6.226,-1.518)
    (-6.123,-1.381)
    (-6.075,-1.125)
    (-6.191,-0.8676)
    (-6.226,-0.8374)
    (-6.624,-0.6107)
    (-6.654,-0.6002)
    (-7.081,-0.537)
    (-7.509,-0.5595)
    (-7.72,-0.6107)
    (-7.936,-0.6897)
    (-8.232,-0.8676)
    (-8.363,-1.004)
    (-8.454,-1.125)
    (-8.528,-1.381)
    (-8.489,-1.638)
    (-8.363,-1.836)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (3.478,-3.437)
    (3.27,-3.18)
    (3.295,-2.923)
    (3.568,-2.666)
    (3.605,-2.646)
    (4.033,-2.48)
    (4.358,-2.409)
    (4.46,-2.391)
    (4.888,-2.379)
    (5.12,-2.409)
    (5.315,-2.441)
    (5.742,-2.604)
    (5.847,-2.666)
    (6.141,-2.923)
    (6.17,-2.978)
    (6.258,-3.18)
    (6.23,-3.437)
    (6.17,-3.518)
    (5.978,-3.694)
    (5.742,-3.804)
    (5.315,-3.898)
    (4.888,-3.904)
    (4.46,-3.843)
    (4.033,-3.727)
    (3.947,-3.694)
    (3.605,-3.518)
    (3.478,-3.437)
} \closedcycle;
\addplot[fill=blue!75, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.489,-1.638)
    (-8.528,-1.381)
    (-8.454,-1.125)
    (-8.363,-1.004)
    (-8.232,-0.8676)
    (-7.936,-0.6897)
    (-7.72,-0.6107)
    (-7.509,-0.5595)
    (-7.081,-0.537)
    (-6.654,-0.6002)
    (-6.624,-0.6107)
    (-6.226,-0.8374)
    (-6.191,-0.8676)
    (-6.075,-1.125)
    (-6.123,-1.381)
    (-6.226,-1.518)
    (-6.358,-1.638)
    (-6.654,-1.818)
    (-6.853,-1.895)
    (-7.081,-1.977)
    (-7.509,-2.057)
    (-7.936,-2.043)
    (-8.285,-1.895)
    (-8.363,-1.836)
    (-8.489,-1.638)
} \closedcycle;
\addplot[thin, color=blue!15, mark=none, forget plot] coordinates {
    (-13.53,-2.666)
    (-13.54,-2.409)
    (-13.52,-2.152)
    (-13.49,-2.03)
    (-13.47,-1.895)
    (-13.39,-1.638)
    (-13.29,-1.381)
    (-13.16,-1.125)
    (-13.07,-0.9387)
    (-13.03,-0.8676)
    (-12.89,-0.6107)
    (-12.71,-0.3538)
    (-12.64,-0.2622)
    (-12.5,-0.09689)
    (-12.24,0.16)
    (-12.21,0.1803)
    (-11.91,0.4169)
    (-11.78,0.5032)
    (-11.51,0.6739)
    (-11.36,0.761)
    (-11.02,0.9308)
    (-10.93,0.9733)
    (-10.5,1.151)
    (-10.4,1.188)
    (-10.07,1.303)
    (-9.646,1.424)
    (-9.553,1.445)
    (-9.218,1.527)
    (-8.791,1.604)
    (-8.363,1.654)
    (-7.936,1.681)
    (-7.509,1.685)
    (-7.081,1.667)
    (-6.654,1.625)
    (-6.226,1.558)
    (-5.799,1.462)
    (-5.738,1.445)
    (-5.371,1.355)
    (-4.944,1.217)
    (-4.865,1.188)
    (-4.516,1.065)
    (-4.206,0.9308)
    (-4.089,0.8802)
    (-3.678,0.6739)
    (-3.661,0.6648)
    (-3.244,0.4169)
    (-3.234,0.4104)
    (-2.878,0.16)
    (-2.807,0.09982)
    (-2.566,-0.09689)
    (-2.379,-0.2791)
    (-2.295,-0.3538)
    (-2.031,-0.6107)
    (-1.952,-0.691)
    (-1.742,-0.8676)
    (-1.524,-1.044)
    (-1.394,-1.125)
    (-1.097,-1.289)
    (-0.8443,-1.381)
    (-0.6693,-1.437)
    (-0.2418,-1.501)
    (0.1856,-1.499)
    (0.6131,-1.441)
    (0.8605,-1.381)
    (1.041,-1.333)
    (1.468,-1.181)
    (1.609,-1.125)
    (1.895,-0.994)
    (2.173,-0.8676)
    (2.323,-0.7904)
    (2.714,-0.6107)
    (2.75,-0.5916)
    (3.178,-0.4082)
    (3.361,-0.3538)
    (3.605,-0.2677)
    (4.033,-0.1828)
    (4.46,-0.1533)
    (4.888,-0.1646)
    (5.315,-0.2077)
    (5.742,-0.2785)
    (6.073,-0.3538)
    (6.17,-0.3719)
    (6.597,-0.4745)
    (7.025,-0.6069)
    (7.036,-0.6107)
    (7.452,-0.7542)
    (7.723,-0.8676)
    (7.88,-0.9369)
    (8.248,-1.125)
    (8.307,-1.158)
    (8.664,-1.381)
    (8.735,-1.434)
    (9.001,-1.638)
    (9.162,-1.794)
    (9.269,-1.895)
    (9.482,-2.152)
    (9.59,-2.326)
    (9.645,-2.409)
    (9.772,-2.666)
    (9.858,-2.923)
    (9.911,-3.18)
    (9.936,-3.437)
    (9.931,-3.694)
    (9.892,-3.951)
    (9.813,-4.208)
    (9.686,-4.464)
    (9.59,-4.604)
    (9.51,-4.721)
    (9.288,-4.978)
    (9.162,-5.102)
    (9.025,-5.235)
    (8.742,-5.492)
    (8.735,-5.499)
    (8.484,-5.749)
    (8.307,-5.945)
    (8.257,-6.006)
    (8.071,-6.263)
    (7.886,-6.52)
    (7.88,-6.528)
    (7.68,-6.777)
    (7.452,-6.981)
    (7.389,-7.034)
    (7.025,-7.253)
    (6.947,-7.291)
    (6.597,-7.429)
    (6.175,-7.547)
    (6.17,-7.549)
    (5.742,-7.634)
    (5.315,-7.689)
    (4.888,-7.721)
    (4.46,-7.736)
    (4.033,-7.738)
    (3.605,-7.731)
    (3.178,-7.718)
    (2.75,-7.706)
    (2.323,-7.699)
    (1.895,-7.704)
    (1.468,-7.729)
    (1.041,-7.782)
    (0.9189,-7.804)
    (0.6131,-7.878)
    (0.1856,-8.01)
    (0.03383,-8.061)
    (-0.2418,-8.16)
    (-0.6693,-8.294)
    (-0.7687,-8.318)
    (-1.097,-8.391)
    (-1.524,-8.449)
    (-1.952,-8.472)
    (-2.379,-8.466)
    (-2.807,-8.435)
    (-3.234,-8.385)
    (-3.661,-8.319)
    (-3.666,-8.318)
    (-4.089,-8.25)
    (-4.516,-8.173)
    (-4.944,-8.092)
    (-5.109,-8.061)
    (-5.371,-8.015)
    (-5.799,-7.945)
    (-6.226,-7.882)
    (-6.654,-7.831)
    (-7,-7.804)
    (-7.081,-7.798)
    (-7.509,-7.782)
    (-7.936,-7.778)
    (-8.363,-7.78)
    (-8.791,-7.774)
    (-9.218,-7.748)
    (-9.646,-7.691)
    (-10.07,-7.591)
    (-10.2,-7.547)
    (-10.5,-7.424)
    (-10.74,-7.291)
    (-10.93,-7.162)
    (-11.08,-7.034)
    (-11.35,-6.777)
    (-11.36,-6.775)
    (-11.59,-6.52)
    (-11.78,-6.313)
    (-11.83,-6.263)
    (-12.05,-6.006)
    (-12.21,-5.811)
    (-12.26,-5.749)
    (-12.45,-5.492)
    (-12.6,-5.235)
    (-12.64,-5.167)
    (-12.74,-4.978)
    (-12.85,-4.721)
    (-12.94,-4.464)
    (-13.04,-4.208)
    (-13.07,-4.133)
    (-13.14,-3.951)
    (-13.24,-3.694)
    (-13.34,-3.437)
    (-13.42,-3.18)
    (-13.48,-2.923)
    (-13.49,-2.846)
    (-13.53,-2.666)
};
\addplot[thin, color=blue!30, mark=none, forget plot] coordinates {
    (-12.24,-2.923)
    (-12.29,-2.666)
    (-12.29,-2.409)
    (-12.25,-2.152)
    (-12.21,-2.004)
    (-12.18,-1.895)
    (-12.08,-1.638)
    (-11.97,-1.381)
    (-11.83,-1.125)
    (-11.78,-1.045)
    (-11.68,-0.8676)
    (-11.5,-0.6107)
    (-11.36,-0.4393)
    (-11.28,-0.3538)
    (-11.01,-0.09689)
    (-10.93,-0.03579)
    (-10.66,0.16)
    (-10.5,0.2578)
    (-10.21,0.4169)
    (-10.07,0.4853)
    (-9.646,0.663)
    (-9.615,0.6739)
    (-9.218,0.8033)
    (-8.791,0.9062)
    (-8.648,0.9308)
    (-8.363,0.9803)
    (-7.936,1.025)
    (-7.509,1.041)
    (-7.081,1.029)
    (-6.654,0.9886)
    (-6.296,0.9308)
    (-6.226,0.9204)
    (-5.799,0.8299)
    (-5.371,0.706)
    (-5.281,0.6739)
    (-4.944,0.5511)
    (-4.644,0.4169)
    (-4.516,0.3536)
    (-4.176,0.16)
    (-4.089,0.101)
    (-3.815,-0.09689)
    (-3.661,-0.2355)
    (-3.53,-0.3538)
    (-3.299,-0.6107)
    (-3.234,-0.6973)
    (-3.095,-0.8676)
    (-2.91,-1.125)
    (-2.807,-1.283)
    (-2.73,-1.381)
    (-2.542,-1.638)
    (-2.379,-1.864)
    (-2.35,-1.895)
    (-2.126,-2.152)
    (-1.952,-2.356)
    (-1.879,-2.409)
    (-1.563,-2.666)
    (-1.524,-2.705)
    (-1.097,-2.894)
    (-0.6693,-2.896)
    (-0.2418,-2.774)
    (-0.04335,-2.666)
    (0.1856,-2.599)
    (0.6131,-2.42)
    (0.6331,-2.409)
    (1.041,-2.25)
    (1.255,-2.152)
    (1.468,-2.07)
    (1.877,-1.895)
    (1.895,-1.888)
    (2.323,-1.705)
    (2.483,-1.638)
    (2.75,-1.525)
    (3.131,-1.381)
    (3.178,-1.363)
    (3.605,-1.22)
    (3.997,-1.125)
    (4.033,-1.116)
    (4.46,-1.045)
    (4.888,-1.016)
    (5.315,-1.025)
    (5.742,-1.072)
    (6.013,-1.125)
    (6.17,-1.156)
    (6.597,-1.28)
    (6.859,-1.381)
    (7.025,-1.454)
    (7.37,-1.638)
    (7.452,-1.691)
    (7.735,-1.895)
    (7.88,-2.026)
    (8.01,-2.152)
    (8.22,-2.409)
    (8.307,-2.55)
    (8.379,-2.666)
    (8.495,-2.923)
    (8.567,-3.18)
    (8.595,-3.437)
    (8.574,-3.694)
    (8.496,-3.951)
    (8.351,-4.208)
    (8.307,-4.262)
    (8.133,-4.464)
    (7.88,-4.691)
    (7.841,-4.721)
    (7.488,-4.978)
    (7.452,-5.006)
    (7.119,-5.235)
    (7.025,-5.315)
    (6.801,-5.492)
    (6.597,-5.726)
    (6.576,-5.749)
    (6.402,-6.006)
    (6.235,-6.263)
    (6.17,-6.336)
    (5.978,-6.52)
    (5.742,-6.664)
    (5.486,-6.777)
    (5.315,-6.829)
    (4.888,-6.91)
    (4.46,-6.945)
    (4.033,-6.945)
    (3.605,-6.917)
    (3.178,-6.869)
    (2.75,-6.808)
    (2.531,-6.777)
    (2.323,-6.736)
    (1.895,-6.667)
    (1.468,-6.622)
    (1.041,-6.607)
    (0.6131,-6.622)
    (0.1856,-6.665)
    (-0.2418,-6.733)
    (-0.4607,-6.777)
    (-0.6693,-6.817)
    (-1.097,-6.915)
    (-1.524,-7.021)
    (-1.577,-7.034)
    (-1.952,-7.125)
    (-2.379,-7.209)
    (-2.807,-7.264)
    (-3.234,-7.286)
    (-3.661,-7.273)
    (-4.089,-7.229)
    (-4.516,-7.158)
    (-4.944,-7.066)
    (-5.072,-7.034)
    (-5.371,-6.946)
    (-5.799,-6.812)
    (-5.914,-6.777)
    (-6.226,-6.664)
    (-6.654,-6.522)
    (-6.66,-6.52)
    (-7.081,-6.388)
    (-7.509,-6.275)
    (-7.561,-6.263)
    (-7.936,-6.179)
    (-8.363,-6.091)
    (-8.758,-6.006)
    (-8.791,-5.999)
    (-9.218,-5.891)
    (-9.635,-5.749)
    (-9.646,-5.745)
    (-10.07,-5.553)
    (-10.18,-5.492)
    (-10.5,-5.292)
    (-10.57,-5.235)
    (-10.89,-4.978)
    (-10.93,-4.943)
    (-11.14,-4.721)
    (-11.36,-4.486)
    (-11.37,-4.464)
    (-11.57,-4.208)
    (-11.76,-3.951)
    (-11.78,-3.911)
    (-11.92,-3.694)
    (-12.06,-3.437)
    (-12.17,-3.18)
    (-12.21,-3.03)
    (-12.24,-2.923)
};
\addplot[thin, color=blue!30, mark=none, forget plot] coordinates {
    (0.1747,-4.464)
    (0.1856,-4.472)
    (0.5622,-4.721)
    (0.6131,-4.748)
    (1.041,-4.897)
    (1.468,-4.933)
    (1.611,-4.721)
    (1.468,-4.595)
    (1.298,-4.464)
    (1.041,-4.342)
    (0.73,-4.208)
    (0.6131,-4.162)
    (0.1856,-4.086)
    (0.01611,-4.208)
    (0.1747,-4.464)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (-11.08,-3.18)
    (-11.18,-2.923)
    (-11.23,-2.666)
    (-11.23,-2.409)
    (-11.19,-2.152)
    (-11.12,-1.895)
    (-11.02,-1.638)
    (-10.93,-1.431)
    (-10.91,-1.381)
    (-10.77,-1.125)
    (-10.61,-0.8676)
    (-10.5,-0.7359)
    (-10.4,-0.6107)
    (-10.13,-0.3538)
    (-10.07,-0.3083)
    (-9.778,-0.09689)
    (-9.646,-0.01918)
    (-9.292,0.16)
    (-9.218,0.1921)
    (-8.791,0.3444)
    (-8.512,0.4169)
    (-8.363,0.4522)
    (-7.936,0.5194)
    (-7.509,0.5505)
    (-7.081,0.5473)
    (-6.654,0.5107)
    (-6.226,0.4394)
    (-6.135,0.4169)
    (-5.799,0.3299)
    (-5.371,0.1781)
    (-5.33,0.16)
    (-4.944,-0.03537)
    (-4.84,-0.09689)
    (-4.516,-0.3378)
    (-4.497,-0.3538)
    (-4.248,-0.6107)
    (-4.089,-0.8342)
    (-4.065,-0.8676)
    (-3.93,-1.125)
    (-3.838,-1.381)
    (-3.788,-1.638)
    (-3.786,-1.895)
    (-3.84,-2.152)
    (-3.954,-2.409)
    (-4.089,-2.635)
    (-4.109,-2.666)
    (-4.254,-2.923)
    (-4.347,-3.18)
    (-4.361,-3.437)
    (-4.295,-3.694)
    (-4.165,-3.951)
    (-4.089,-4.075)
    (-3.991,-4.208)
    (-3.803,-4.464)
    (-3.661,-4.676)
    (-3.624,-4.721)
    (-3.528,-4.978)
    (-3.661,-5.17)
    (-4.007,-5.235)
    (-4.089,-5.24)
    (-4.159,-5.235)
    (-4.516,-5.215)
    (-4.944,-5.173)
    (-5.371,-5.127)
    (-5.799,-5.081)
    (-6.226,-5.034)
    (-6.654,-4.985)
    (-6.709,-4.978)
    (-7.081,-4.936)
    (-7.509,-4.885)
    (-7.936,-4.826)
    (-8.363,-4.756)
    (-8.526,-4.721)
    (-8.791,-4.668)
    (-9.218,-4.554)
    (-9.461,-4.464)
    (-9.646,-4.397)
    (-10.03,-4.208)
    (-10.07,-4.182)
    (-10.41,-3.951)
    (-10.5,-3.883)
    (-10.7,-3.694)
    (-10.92,-3.437)
    (-10.93,-3.43)
    (-11.08,-3.18)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (1.857,-3.18)
    (1.871,-2.923)
    (1.895,-2.891)
    (2.059,-2.666)
    (2.323,-2.474)
    (2.414,-2.409)
    (2.75,-2.232)
    (2.918,-2.152)
    (3.178,-2.044)
    (3.599,-1.895)
    (3.605,-1.893)
    (4.033,-1.78)
    (4.46,-1.707)
    (4.888,-1.677)
    (5.315,-1.694)
    (5.742,-1.764)
    (6.17,-1.894)
    (6.174,-1.895)
    (6.597,-2.107)
    (6.668,-2.152)
    (6.993,-2.409)
    (7.025,-2.442)
    (7.218,-2.666)
    (7.374,-2.923)
    (7.452,-3.145)
    (7.464,-3.18)
    (7.483,-3.437)
    (7.452,-3.566)
    (7.419,-3.694)
    (7.253,-3.951)
    (7.025,-4.16)
    (6.958,-4.208)
    (6.597,-4.408)
    (6.448,-4.464)
    (6.17,-4.567)
    (5.742,-4.664)
    (5.315,-4.702)
    (4.888,-4.687)
    (4.46,-4.617)
    (4.033,-4.49)
    (3.971,-4.464)
    (3.605,-4.338)
    (3.31,-4.208)
    (3.178,-4.152)
    (2.767,-3.951)
    (2.75,-3.941)
    (2.33,-3.694)
    (2.323,-3.688)
    (2.015,-3.437)
    (1.895,-3.24)
    (1.857,-3.18)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (-9.705,-3.18)
    (-9.901,-2.923)
    (-10.01,-2.666)
    (-10.06,-2.409)
    (-10.05,-2.152)
    (-10.01,-1.895)
    (-9.95,-1.638)
    (-9.86,-1.381)
    (-9.738,-1.125)
    (-9.646,-0.9858)
    (-9.563,-0.8676)
    (-9.317,-0.6107)
    (-9.218,-0.5332)
    (-8.957,-0.3538)
    (-8.791,-0.2654)
    (-8.389,-0.09689)
    (-8.363,-0.08806)
    (-7.936,0.01628)
    (-7.509,0.07141)
    (-7.081,0.07885)
    (-6.654,0.03905)
    (-6.226,-0.04892)
    (-6.075,-0.09689)
    (-5.799,-0.2044)
    (-5.513,-0.3538)
    (-5.371,-0.4548)
    (-5.188,-0.6107)
    (-4.987,-0.8676)
    (-4.944,-0.9677)
    (-4.88,-1.125)
    (-4.853,-1.381)
    (-4.904,-1.638)
    (-4.944,-1.72)
    (-5.046,-1.895)
    (-5.277,-2.152)
    (-5.371,-2.241)
    (-5.582,-2.409)
    (-5.799,-2.586)
    (-5.911,-2.666)
    (-6.213,-2.923)
    (-6.226,-2.937)
    (-6.492,-3.18)
    (-6.654,-3.338)
    (-6.791,-3.437)
    (-7.081,-3.604)
    (-7.367,-3.694)
    (-7.509,-3.726)
    (-7.936,-3.759)
    (-8.363,-3.736)
    (-8.6,-3.694)
    (-8.791,-3.656)
    (-9.218,-3.504)
    (-9.345,-3.437)
    (-9.646,-3.234)
    (-9.705,-3.18)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (3.478,-3.437)
    (3.27,-3.18)
    (3.295,-2.923)
    (3.568,-2.666)
    (3.605,-2.646)
    (4.033,-2.48)
    (4.358,-2.409)
    (4.46,-2.391)
    (4.888,-2.379)
    (5.12,-2.409)
    (5.315,-2.441)
    (5.742,-2.604)
    (5.847,-2.666)
    (6.141,-2.923)
    (6.17,-2.978)
    (6.258,-3.18)
    (6.23,-3.437)
    (6.17,-3.518)
    (5.978,-3.694)
    (5.742,-3.804)
    (5.315,-3.898)
    (4.888,-3.904)
    (4.46,-3.843)
    (4.033,-3.727)
    (3.947,-3.694)
    (3.605,-3.518)
    (3.478,-3.437)
};
\addplot[thin, color=blue!75, mark=none, forget plot] coordinates {
    (-8.489,-1.638)
    (-8.528,-1.381)
    (-8.454,-1.125)
    (-8.363,-1.004)
    (-8.232,-0.8676)
    (-7.936,-0.6897)
    (-7.72,-0.6107)
    (-7.509,-0.5595)
    (-7.081,-0.537)
    (-6.654,-0.6002)
    (-6.624,-0.6107)
    (-6.226,-0.8374)
    (-6.191,-0.8676)
    (-6.075,-1.125)
    (-6.123,-1.381)
    (-6.226,-1.518)
    (-6.358,-1.638)
    (-6.654,-1.818)
    (-6.853,-1.895)
    (-7.081,-1.977)
    (-7.509,-2.057)
    (-7.936,-2.043)
    (-8.285,-1.895)
    (-8.363,-1.836)
    (-8.489,-1.638)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.88,-12.16)
    (-8.88,-11.73)
    (-8.88,-11.29)
    (-8.88,-10.86)
    (-8.88,-10.42)
    (-8.88,-9.991)
    (-8.88,-9.557)
    (-8.88,-9.123)
    (-8.88,-8.69)
    (-8.88,-8.256)
    (-8.88,-7.822)
    (-8.88,-7.388)
    (-8.88,-6.954)
    (-8.88,-6.52)
    (-8.88,-6.086)
    (-8.88,-5.652)
    (-8.88,-5.219)
    (-8.88,-4.785)
    (-8.88,-4.351)
    (-8.88,-3.917)
    (-8.88,-3.483)
    (-8.88,-3.049)
    (-8.88,-2.615)
    (-8.88,-2.182)
    (-8.88,-1.748)
    (-8.88,-1.314)
    (-8.88,-0.88)
    (-8.88,-0.4461)
    (-8.88,-0.01227)
    (-8.88,0.4216)
    (-8.88,0.8555)
    (-8.88,1.289)
    (-8.88,1.723)
    (-8.88,2.157)
    (-8.88,2.591)
    (-8.88,3.025)
    (-8.88,3.459)
    (-8.88,3.892)
    (-8.88,4.326)
    (-8.88,4.76)
    (-8.88,5.194)
    (-8.88,5.628)
    (-8.88,6.062)
    (-8.88,6.496)
    (-8.88,6.93)
    (-8.88,7.363)
    (-8.88,7.797)
    (-8.88,8.231)
    (-8.88,8.665)
    (-8.88,9.099)
    (-8.88,9.533)
    (-8.88,9.967)
    (-8.88,10.4)
    (-8.88,10.83)
    (-8.88,11.27)
    (-8.88,11.7)
    (-8.88,12.14)
    (-8.88,12.57)
    (-8.88,13)
    (-8.509,13)
    (-8.139,13)
    (-7.768,13)
    (-7.397,13)
    (-7.027,13)
    (-6.656,13)
    (-6.285,13)
    (-5.915,13)
    (-5.544,13)
    (-5.173,13)
    (-4.803,13)
    (-4.432,13)
    (-4.062,13)
    (-3.691,13)
    (-3.32,13)
    (-2.95,13)
    (-2.579,13)
    (-2.208,13)
    (-1.838,13)
    (-1.467,13)
    (-1.096,13)
    (-0.7256,13)
    (-0.355,13)
    (0.01566,13)
    (0.3863,13)
    (0.757,13)
    (1.128,13)
    (1.498,13)
    (1.869,13)
    (2.24,13)
    (2.61,13)
    (2.981,13)
    (3.352,13)
    (3.722,13)
    (4.093,13)
    (4.463,13)
    (4.834,13)
    (5.205,13)
    (5.575,13)
    (5.946,13)
    (6.317,13)
    (6.687,13)
    (7.058,13)
    (7.429,13)
    (7.799,13)
    (8.17,13)
    (8.541,13)
    (8.911,13)
    (9.282,13)
    (9.653,13)
    (10.02,13)
    (10.39,13)
    (10.76,13)
    (11.14,13)
    (11.51,13)
    (11.88,13)
    (12.25,13)
    (12.62,13)
    (12.99,13)
    (12.99,12.57)
    (12.99,12.14)
    (12.99,11.7)
    (12.99,11.27)
    (12.99,10.83)
    (12.99,10.4)
    (12.99,9.967)
    (12.99,9.533)
    (12.99,9.099)
    (12.99,8.665)
    (12.99,8.231)
    (12.99,7.797)
    (12.99,7.363)
    (12.99,6.93)
    (12.99,6.496)
    (12.99,6.062)
    (12.99,5.628)
    (12.99,5.194)
    (12.99,4.76)
    (12.99,4.326)
    (12.99,3.892)
    (12.99,3.459)
    (12.99,3.025)
    (12.99,2.591)
    (12.99,2.157)
    (12.99,1.723)
    (12.99,1.289)
    (12.99,0.8555)
    (12.99,0.4216)
    (12.99,-0.01227)
    (12.99,-0.4461)
    (12.99,-0.88)
    (12.99,-1.314)
    (12.99,-1.748)
    (12.99,-2.182)
    (12.99,-2.615)
    (12.99,-3.049)
    (12.99,-3.483)
    (12.99,-3.917)
    (12.99,-4.351)
    (12.99,-4.785)
    (12.99,-5.219)
    (12.99,-5.652)
    (12.99,-6.086)
    (12.99,-6.52)
    (12.99,-6.954)
    (12.99,-7.388)
    (12.99,-7.822)
    (12.99,-8.256)
    (12.99,-8.69)
    (12.99,-9.123)
    (12.99,-9.557)
    (12.99,-9.991)
    (12.99,-10.42)
    (12.99,-10.86)
    (12.99,-11.29)
    (12.99,-11.73)
    (12.99,-12.16)
    (12.99,-12.59)
    (12.62,-12.59)
    (12.25,-12.59)
    (11.88,-12.59)
    (11.51,-12.59)
    (11.14,-12.59)
    (10.76,-12.59)
    (10.39,-12.59)
    (10.02,-12.59)
    (9.653,-12.59)
    (9.282,-12.59)
    (8.911,-12.59)
    (8.541,-12.59)
    (8.17,-12.59)
    (7.799,-12.59)
    (7.429,-12.59)
    (7.058,-12.59)
    (6.687,-12.59)
    (6.317,-12.59)
    (5.946,-12.59)
    (5.575,-12.59)
    (5.205,-12.59)
    (4.834,-12.59)
    (4.463,-12.59)
    (4.093,-12.59)
    (3.722,-12.59)
    (3.352,-12.59)
    (2.981,-12.59)
    (2.61,-12.59)
    (2.24,-12.59)
    (1.869,-12.59)
    (1.498,-12.59)
    (1.128,-12.59)
    (0.757,-12.59)
    (0.3863,-12.59)
    (0.01566,-12.59)
    (-0.355,-12.59)
    (-0.7256,-12.59)
    (-1.096,-12.59)
    (-1.467,-12.59)
    (-1.838,-12.59)
    (-2.208,-12.59)
    (-2.579,-12.59)
    (-2.95,-12.59)
    (-3.32,-12.59)
    (-3.691,-12.59)
    (-4.062,-12.59)
    (-4.432,-12.59)
    (-4.803,-12.59)
    (-5.173,-12.59)
    (-5.544,-12.59)
    (-5.915,-12.59)
    (-6.285,-12.59)
    (-6.656,-12.59)
    (-7.027,-12.59)
    (-7.397,-12.59)
    (-7.768,-12.59)
    (-8.139,-12.59)
    (-8.509,-12.59)
    (-8.88,-12.59)
    (-8.88,-12.16)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-5.173,1.382)
    (-5.141,1.289)
    (-4.871,0.8555)
    (-4.803,0.7756)
    (-4.461,0.4216)
    (-4.432,0.3948)
    (-4.062,0.09153)
    (-3.896,-0.01227)
    (-3.691,-0.1608)
    (-3.32,-0.3556)
    (-3.065,-0.4461)
    (-2.95,-0.4985)
    (-2.579,-0.6104)
    (-2.208,-0.6834)
    (-1.838,-0.744)
    (-1.467,-0.8129)
    (-1.191,-0.88)
    (-1.096,-0.9052)
    (-0.7256,-1.023)
    (-0.355,-1.143)
    (0.01566,-1.25)
    (0.2853,-1.314)
    (0.3863,-1.339)
    (0.757,-1.407)
    (1.128,-1.447)
    (1.498,-1.46)
    (1.869,-1.451)
    (2.24,-1.42)
    (2.61,-1.37)
    (2.929,-1.314)
    (2.981,-1.306)
    (3.352,-1.245)
    (3.722,-1.177)
    (4.093,-1.106)
    (4.463,-1.03)
    (4.834,-0.9505)
    (5.147,-0.88)
    (5.205,-0.8694)
    (5.575,-0.8012)
    (5.946,-0.7295)
    (6.317,-0.6543)
    (6.687,-0.576)
    (7.058,-0.4952)
    (7.283,-0.4461)
    (7.429,-0.414)
    (7.799,-0.3287)
    (8.17,-0.227)
    (8.541,-0.09691)
    (8.734,-0.01227)
    (8.911,0.09955)
    (9.282,0.4152)
    (9.288,0.4216)
    (9.51,0.8555)
    (9.586,1.289)
    (9.627,1.723)
    (9.653,1.847)
    (9.718,2.157)
    (9.89,2.591)
    (10.02,2.831)
    (10.13,3.025)
    (10.38,3.459)
    (10.39,3.485)
    (10.61,3.892)
    (10.76,4.326)
    (10.76,4.4)
    (10.8,4.76)
    (10.76,4.951)
    (10.71,5.194)
    (10.45,5.628)
    (10.39,5.693)
    (10.02,6.036)
    (9.989,6.062)
    (9.653,6.303)
    (9.337,6.496)
    (9.282,6.532)
    (8.911,6.759)
    (8.614,6.93)
    (8.541,6.978)
    (8.17,7.207)
    (7.908,7.363)
    (7.799,7.436)
    (7.429,7.675)
    (7.237,7.797)
    (7.058,7.918)
    (6.687,8.16)
    (6.573,8.231)
    (6.317,8.396)
    (5.946,8.613)
    (5.849,8.665)
    (5.575,8.82)
    (5.205,9.012)
    (5.019,9.099)
    (4.834,9.193)
    (4.463,9.365)
    (4.093,9.514)
    (4.035,9.533)
    (3.722,9.633)
    (3.352,9.715)
    (2.981,9.76)
    (2.61,9.77)
    (2.24,9.75)
    (1.869,9.7)
    (1.498,9.622)
    (1.18,9.533)
    (1.128,9.518)
    (0.757,9.393)
    (0.3863,9.249)
    (0.04338,9.099)
    (0.01566,9.087)
    (-0.355,8.91)
    (-0.7256,8.712)
    (-0.8079,8.665)
    (-1.096,8.497)
    (-1.467,8.258)
    (-1.507,8.231)
    (-1.838,8.011)
    (-2.143,7.797)
    (-2.208,7.752)
    (-2.579,7.486)
    (-2.739,7.363)
    (-2.95,7.195)
    (-3.249,6.93)
    (-3.32,6.858)
    (-3.645,6.496)
    (-3.691,6.432)
    (-3.942,6.062)
    (-4.062,5.816)
    (-4.157,5.628)
    (-4.314,5.194)
    (-4.432,4.819)
    (-4.453,4.76)
    (-4.637,4.326)
    (-4.803,4.015)
    (-4.863,3.892)
    (-5.084,3.459)
    (-5.173,3.238)
    (-5.251,3.025)
    (-5.35,2.591)
    (-5.37,2.157)
    (-5.305,1.723)
    (-5.173,1.382)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-5.305,1.723)
    (-5.37,2.157)
    (-5.35,2.591)
    (-5.251,3.025)
    (-5.173,3.238)
    (-5.084,3.459)
    (-4.863,3.892)
    (-4.803,4.015)
    (-4.637,4.326)
    (-4.453,4.76)
    (-4.432,4.819)
    (-4.314,5.194)
    (-4.157,5.628)
    (-4.062,5.816)
    (-3.942,6.062)
    (-3.691,6.432)
    (-3.645,6.496)
    (-3.32,6.858)
    (-3.249,6.93)
    (-2.95,7.195)
    (-2.739,7.363)
    (-2.579,7.486)
    (-2.208,7.752)
    (-2.143,7.797)
    (-1.838,8.011)
    (-1.507,8.231)
    (-1.467,8.258)
    (-1.096,8.497)
    (-0.8079,8.665)
    (-0.7256,8.712)
    (-0.355,8.91)
    (0.01566,9.087)
    (0.04338,9.099)
    (0.3863,9.249)
    (0.757,9.393)
    (1.128,9.518)
    (1.18,9.533)
    (1.498,9.622)
    (1.869,9.7)
    (2.24,9.75)
    (2.61,9.77)
    (2.981,9.76)
    (3.352,9.715)
    (3.722,9.633)
    (4.035,9.533)
    (4.093,9.514)
    (4.463,9.365)
    (4.834,9.193)
    (5.019,9.099)
    (5.205,9.012)
    (5.575,8.82)
    (5.849,8.665)
    (5.946,8.613)
    (6.317,8.396)
    (6.573,8.231)
    (6.687,8.16)
    (7.058,7.918)
    (7.237,7.797)
    (7.429,7.675)
    (7.799,7.436)
    (7.908,7.363)
    (8.17,7.207)
    (8.541,6.978)
    (8.614,6.93)
    (8.911,6.759)
    (9.282,6.532)
    (9.337,6.496)
    (9.653,6.303)
    (9.989,6.062)
    (10.02,6.036)
    (10.39,5.693)
    (10.45,5.628)
    (10.71,5.194)
    (10.76,4.951)
    (10.8,4.76)
    (10.76,4.4)
    (10.76,4.326)
    (10.61,3.892)
    (10.39,3.485)
    (10.38,3.459)
    (10.13,3.025)
    (10.02,2.831)
    (9.89,2.591)
    (9.718,2.157)
    (9.653,1.847)
    (9.627,1.723)
    (9.586,1.289)
    (9.51,0.8555)
    (9.288,0.4216)
    (9.282,0.4152)
    (8.911,0.09955)
    (8.734,-0.01227)
    (8.541,-0.09691)
    (8.17,-0.227)
    (7.799,-0.3287)
    (7.429,-0.414)
    (7.283,-0.4461)
    (7.058,-0.4952)
    (6.687,-0.576)
    (6.317,-0.6543)
    (5.946,-0.7295)
    (5.575,-0.8012)
    (5.205,-0.8694)
    (5.147,-0.88)
    (4.834,-0.9505)
    (4.463,-1.03)
    (4.093,-1.106)
    (3.722,-1.177)
    (3.352,-1.245)
    (2.981,-1.306)
    (2.929,-1.314)
    (2.61,-1.37)
    (2.24,-1.42)
    (1.869,-1.451)
    (1.498,-1.46)
    (1.128,-1.447)
    (0.757,-1.407)
    (0.3863,-1.339)
    (0.2853,-1.314)
    (0.01566,-1.25)
    (-0.355,-1.143)
    (-0.7256,-1.023)
    (-1.096,-0.9052)
    (-1.191,-0.88)
    (-1.467,-0.8129)
    (-1.838,-0.744)
    (-2.208,-0.6834)
    (-2.579,-0.6104)
    (-2.95,-0.4985)
    (-3.065,-0.4461)
    (-3.32,-0.3556)
    (-3.691,-0.1608)
    (-3.896,-0.01227)
    (-4.062,0.09153)
    (-4.432,0.3948)
    (-4.461,0.4216)
    (-4.803,0.7756)
    (-4.871,0.8555)
    (-5.141,1.289)
    (-5.173,1.382)
    (-5.305,1.723)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.062,1.432)
    (-3.99,1.289)
    (-3.691,0.9772)
    (-3.534,0.8555)
    (-3.32,0.7232)
    (-2.95,0.5669)
    (-2.579,0.4724)
    (-2.208,0.4241)
    (-2.155,0.4216)
    (-1.838,0.4053)
    (-1.467,0.3949)
    (-1.096,0.3623)
    (-0.7256,0.275)
    (-0.355,0.1158)
    (-0.1335,-0.01227)
    (0.01566,-0.08941)
    (0.3863,-0.2812)
    (0.757,-0.4378)
    (0.7836,-0.4461)
    (1.128,-0.5363)
    (1.498,-0.5913)
    (1.869,-0.6095)
    (2.24,-0.5984)
    (2.61,-0.5656)
    (2.981,-0.5178)
    (3.352,-0.4601)
    (3.432,-0.4461)
    (3.722,-0.3995)
    (4.093,-0.3366)
    (4.463,-0.2692)
    (4.834,-0.1945)
    (5.205,-0.1096)
    (5.572,-0.01227)
    (5.575,-0.01142)
    (5.946,0.1033)
    (6.317,0.2392)
    (6.687,0.4006)
    (6.732,0.4216)
    (7.058,0.6364)
    (7.334,0.8555)
    (7.429,0.9922)
    (7.618,1.289)
    (7.753,1.723)
    (7.799,1.934)
    (7.853,2.157)
    (7.986,2.591)
    (8.17,3.002)
    (8.182,3.025)
    (8.436,3.459)
    (8.541,3.654)
    (8.681,3.892)
    (8.819,4.326)
    (8.696,4.76)
    (8.541,4.895)
    (8.17,5.126)
    (8.04,5.194)
    (7.799,5.288)
    (7.429,5.453)
    (7.114,5.628)
    (7.058,5.659)
    (6.687,5.918)
    (6.517,6.062)
    (6.317,6.228)
    (6.017,6.496)
    (5.946,6.555)
    (5.575,6.854)
    (5.468,6.93)
    (5.205,7.1)
    (4.834,7.287)
    (4.631,7.363)
    (4.463,7.428)
    (4.093,7.533)
    (3.722,7.604)
    (3.352,7.647)
    (2.981,7.669)
    (2.61,7.671)
    (2.24,7.65)
    (1.869,7.603)
    (1.498,7.524)
    (1.128,7.408)
    (1.017,7.363)
    (0.757,7.262)
    (0.3863,7.078)
    (0.1338,6.93)
    (0.01566,6.859)
    (-0.355,6.605)
    (-0.4986,6.496)
    (-0.7256,6.312)
    (-1.005,6.062)
    (-1.096,5.969)
    (-1.401,5.628)
    (-1.467,5.535)
    (-1.686,5.194)
    (-1.838,4.889)
    (-1.899,4.76)
    (-2.138,4.326)
    (-2.208,4.24)
    (-2.534,3.892)
    (-2.579,3.862)
    (-2.95,3.619)
    (-3.171,3.459)
    (-3.32,3.367)
    (-3.691,3.071)
    (-3.736,3.025)
    (-4.062,2.602)
    (-4.069,2.591)
    (-4.213,2.157)
    (-4.191,1.723)
    (-4.062,1.432)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.191,1.723)
    (-4.213,2.157)
    (-4.069,2.591)
    (-4.062,2.602)
    (-3.736,3.025)
    (-3.691,3.071)
    (-3.32,3.367)
    (-3.171,3.459)
    (-2.95,3.619)
    (-2.579,3.862)
    (-2.534,3.892)
    (-2.208,4.24)
    (-2.138,4.326)
    (-1.899,4.76)
    (-1.838,4.889)
    (-1.686,5.194)
    (-1.467,5.535)
    (-1.401,5.628)
    (-1.096,5.969)
    (-1.005,6.062)
    (-0.7256,6.312)
    (-0.4986,6.496)
    (-0.355,6.605)
    (0.01566,6.859)
    (0.1338,6.93)
    (0.3863,7.078)
    (0.757,7.262)
    (1.017,7.363)
    (1.128,7.408)
    (1.498,7.524)
    (1.869,7.603)
    (2.24,7.65)
    (2.61,7.671)
    (2.981,7.669)
    (3.352,7.647)
    (3.722,7.604)
    (4.093,7.533)
    (4.463,7.428)
    (4.631,7.363)
    (4.834,7.287)
    (5.205,7.1)
    (5.468,6.93)
    (5.575,6.854)
    (5.946,6.555)
    (6.017,6.496)
    (6.317,6.228)
    (6.517,6.062)
    (6.687,5.918)
    (7.058,5.659)
    (7.114,5.628)
    (7.429,5.453)
    (7.799,5.288)
    (8.04,5.194)
    (8.17,5.126)
    (8.541,4.895)
    (8.696,4.76)
    (8.819,4.326)
    (8.681,3.892)
    (8.541,3.654)
    (8.436,3.459)
    (8.182,3.025)
    (8.17,3.002)
    (7.986,2.591)
    (7.853,2.157)
    (7.799,1.934)
    (7.753,1.723)
    (7.618,1.289)
    (7.429,0.9922)
    (7.334,0.8555)
    (7.058,0.6364)
    (6.732,0.4216)
    (6.687,0.4006)
    (6.317,0.2392)
    (5.946,0.1033)
    (5.575,-0.01142)
    (5.572,-0.01227)
    (5.205,-0.1096)
    (4.834,-0.1945)
    (4.463,-0.2692)
    (4.093,-0.3366)
    (3.722,-0.3995)
    (3.432,-0.4461)
    (3.352,-0.4601)
    (2.981,-0.5178)
    (2.61,-0.5656)
    (2.24,-0.5984)
    (1.869,-0.6095)
    (1.498,-0.5913)
    (1.128,-0.5363)
    (0.7836,-0.4461)
    (0.757,-0.4378)
    (0.3863,-0.2812)
    (0.01566,-0.08941)
    (-0.1335,-0.01227)
    (-0.355,0.1158)
    (-0.7256,0.275)
    (-1.096,0.3623)
    (-1.467,0.3949)
    (-1.838,0.4053)
    (-2.155,0.4216)
    (-2.208,0.4241)
    (-2.579,0.4724)
    (-2.95,0.5669)
    (-3.32,0.7232)
    (-3.534,0.8555)
    (-3.691,0.9772)
    (-3.99,1.289)
    (-4.062,1.432)
    (-4.191,1.723)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-2.579,1.567)
    (-2.208,1.541)
    (-1.838,1.629)
    (-1.564,1.723)
    (-1.467,1.805)
    (-1.096,1.913)
    (-0.7256,1.821)
    (-0.5642,1.723)
    (-0.355,1.633)
    (0.01566,1.377)
    (0.1201,1.289)
    (0.3863,1.07)
    (0.6367,0.8555)
    (0.757,0.7607)
    (1.128,0.5074)
    (1.3,0.4216)
    (1.498,0.342)
    (1.869,0.2497)
    (2.24,0.2069)
    (2.61,0.1982)
    (2.981,0.2111)
    (3.352,0.2384)
    (3.722,0.2773)
    (4.093,0.3285)
    (4.463,0.395)
    (4.58,0.4216)
    (4.834,0.4867)
    (5.205,0.6109)
    (5.575,0.7731)
    (5.73,0.8555)
    (5.946,1.026)
    (6.217,1.289)
    (6.317,1.475)
    (6.439,1.723)
    (6.539,2.157)
    (6.584,2.591)
    (6.603,3.025)
    (6.587,3.459)
    (6.498,3.892)
    (6.317,4.266)
    (6.289,4.326)
    (5.982,4.76)
    (5.946,4.801)
    (5.612,5.194)
    (5.575,5.234)
    (5.205,5.626)
    (5.203,5.628)
    (4.834,5.959)
    (4.688,6.062)
    (4.463,6.203)
    (4.093,6.361)
    (3.722,6.448)
    (3.352,6.477)
    (2.981,6.461)
    (2.61,6.409)
    (2.24,6.326)
    (1.869,6.216)
    (1.498,6.074)
    (1.471,6.062)
    (1.128,5.917)
    (0.757,5.718)
    (0.6196,5.628)
    (0.3863,5.478)
    (0.04435,5.194)
    (0.01566,5.168)
    (-0.355,4.761)
    (-0.356,4.76)
    (-0.6415,4.326)
    (-0.7256,4.147)
    (-0.8545,3.892)
    (-1.033,3.459)
    (-1.096,3.274)
    (-1.25,3.025)
    (-1.467,2.722)
    (-1.838,2.608)
    (-1.948,2.591)
    (-2.208,2.537)
    (-2.579,2.404)
    (-2.93,2.157)
    (-2.886,1.723)
    (-2.579,1.567)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-2.886,1.723)
    (-2.93,2.157)
    (-2.579,2.404)
    (-2.208,2.537)
    (-1.948,2.591)
    (-1.838,2.608)
    (-1.467,2.722)
    (-1.25,3.025)
    (-1.096,3.274)
    (-1.033,3.459)
    (-0.8545,3.892)
    (-0.7256,4.147)
    (-0.6415,4.326)
    (-0.356,4.76)
    (-0.355,4.761)
    (0.01566,5.168)
    (0.04435,5.194)
    (0.3863,5.478)
    (0.6196,5.628)
    (0.757,5.718)
    (1.128,5.917)
    (1.471,6.062)
    (1.498,6.074)
    (1.869,6.216)
    (2.24,6.326)
    (2.61,6.409)
    (2.981,6.461)
    (3.352,6.477)
    (3.722,6.448)
    (4.093,6.361)
    (4.463,6.203)
    (4.688,6.062)
    (4.834,5.959)
    (5.203,5.628)
    (5.205,5.626)
    (5.575,5.234)
    (5.612,5.194)
    (5.946,4.801)
    (5.982,4.76)
    (6.289,4.326)
    (6.317,4.266)
    (6.498,3.892)
    (6.587,3.459)
    (6.603,3.025)
    (6.584,2.591)
    (6.539,2.157)
    (6.439,1.723)
    (6.317,1.475)
    (6.217,1.289)
    (5.946,1.026)
    (5.73,0.8555)
    (5.575,0.7731)
    (5.205,0.6109)
    (4.834,0.4867)
    (4.58,0.4216)
    (4.463,0.395)
    (4.093,0.3285)
    (3.722,0.2773)
    (3.352,0.2384)
    (2.981,0.2111)
    (2.61,0.1982)
    (2.24,0.2069)
    (1.869,0.2497)
    (1.498,0.342)
    (1.3,0.4216)
    (1.128,0.5074)
    (0.757,0.7607)
    (0.6367,0.8555)
    (0.3863,1.07)
    (0.1201,1.289)
    (0.01566,1.377)
    (-0.355,1.633)
    (-0.5642,1.723)
    (-0.7256,1.821)
    (-1.096,1.913)
    (-1.467,1.805)
    (-1.564,1.723)
    (-1.838,1.629)
    (-2.208,1.541)
    (-2.579,1.567)
    (-2.886,1.723)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (0.3863,2.477)
    (0.6622,2.157)
    (0.757,2.065)
    (1.128,1.742)
    (1.152,1.723)
    (1.498,1.466)
    (1.82,1.289)
    (1.869,1.263)
    (2.24,1.12)
    (2.61,1.033)
    (2.981,0.9878)
    (3.352,0.9757)
    (3.722,0.9946)
    (4.093,1.048)
    (4.463,1.146)
    (4.813,1.289)
    (4.834,1.301)
    (5.205,1.611)
    (5.303,1.723)
    (5.505,2.157)
    (5.575,2.541)
    (5.584,2.591)
    (5.588,3.025)
    (5.575,3.11)
    (5.524,3.459)
    (5.37,3.892)
    (5.205,4.171)
    (5.102,4.326)
    (4.834,4.637)
    (4.705,4.76)
    (4.463,4.972)
    (4.119,5.194)
    (4.093,5.211)
    (3.722,5.368)
    (3.352,5.445)
    (2.981,5.457)
    (2.61,5.42)
    (2.24,5.346)
    (1.869,5.238)
    (1.757,5.194)
    (1.498,5.098)
    (1.128,4.915)
    (0.889,4.76)
    (0.757,4.661)
    (0.4149,4.326)
    (0.3863,4.284)
    (0.1569,3.892)
    (0.05255,3.459)
    (0.09283,3.025)
    (0.2956,2.591)
    (0.3863,2.477)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (0.2956,2.591)
    (0.09283,3.025)
    (0.05255,3.459)
    (0.1569,3.892)
    (0.3863,4.284)
    (0.4149,4.326)
    (0.757,4.661)
    (0.889,4.76)
    (1.128,4.915)
    (1.498,5.098)
    (1.757,5.194)
    (1.869,5.238)
    (2.24,5.346)
    (2.61,5.42)
    (2.981,5.457)
    (3.352,5.445)
    (3.722,5.368)
    (4.093,5.211)
    (4.119,5.194)
    (4.463,4.972)
    (4.705,4.76)
    (4.834,4.637)
    (5.102,4.326)
    (5.205,4.171)
    (5.37,3.892)
    (5.524,3.459)
    (5.575,3.11)
    (5.588,3.025)
    (5.584,2.591)
    (5.575,2.541)
    (5.505,2.157)
    (5.303,1.723)
    (5.205,1.611)
    (4.834,1.301)
    (4.813,1.289)
    (4.463,1.146)
    (4.093,1.048)
    (3.722,0.9946)
    (3.352,0.9757)
    (2.981,0.9878)
    (2.61,1.033)
    (2.24,1.12)
    (1.869,1.263)
    (1.82,1.289)
    (1.498,1.466)
    (1.152,1.723)
    (1.128,1.742)
    (0.757,2.065)
    (0.6622,2.157)
    (0.3863,2.477)
    (0.2956,2.591)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.128,2.969)
    (1.403,2.591)
    (1.498,2.504)
    (1.869,2.22)
    (1.973,2.157)
    (2.24,2.019)
    (2.61,1.884)
    (2.981,1.805)
    (3.352,1.78)
    (3.722,1.822)
    (4.093,1.954)
    (4.383,2.157)
    (4.463,2.26)
    (4.637,2.591)
    (4.692,3.025)
    (4.604,3.459)
    (4.463,3.718)
    (4.347,3.892)
    (4.093,4.135)
    (3.806,4.326)
    (3.722,4.373)
    (3.352,4.503)
    (2.981,4.56)
    (2.61,4.556)
    (2.24,4.498)
    (1.869,4.387)
    (1.735,4.326)
    (1.498,4.181)
    (1.177,3.892)
    (1.128,3.781)
    (1.013,3.459)
    (1.092,3.025)
    (1.128,2.969)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.092,3.025)
    (1.013,3.459)
    (1.128,3.781)
    (1.177,3.892)
    (1.498,4.181)
    (1.735,4.326)
    (1.869,4.387)
    (2.24,4.498)
    (2.61,4.556)
    (2.981,4.56)
    (3.352,4.503)
    (3.722,4.373)
    (3.806,4.326)
    (4.093,4.135)
    (4.347,3.892)
    (4.463,3.718)
    (4.604,3.459)
    (4.692,3.025)
    (4.637,2.591)
    (4.463,2.26)
    (4.383,2.157)
    (4.093,1.954)
    (3.722,1.822)
    (3.352,1.78)
    (2.981,1.805)
    (2.61,1.884)
    (2.24,2.019)
    (1.973,2.157)
    (1.869,2.22)
    (1.498,2.504)
    (1.403,2.591)
    (1.128,2.969)
    (1.092,3.025)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (2.981,3.007)
    (3.042,3.025)
    (2.981,3.124)
    (2.912,3.025)
    (2.981,3.007)
} \closedcycle;
\addplot[fill=red!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (2.912,3.025)
    (2.981,3.124)
    (3.042,3.025)
    (2.981,3.007)
    (2.912,3.025)
} \closedcycle;
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (-5.305,1.723)
    (-5.37,2.157)
    (-5.35,2.591)
    (-5.251,3.025)
    (-5.173,3.238)
    (-5.084,3.459)
    (-4.863,3.892)
    (-4.803,4.015)
    (-4.637,4.326)
    (-4.453,4.76)
    (-4.432,4.819)
    (-4.314,5.194)
    (-4.157,5.628)
    (-4.062,5.816)
    (-3.942,6.062)
    (-3.691,6.432)
    (-3.645,6.496)
    (-3.32,6.858)
    (-3.249,6.93)
    (-2.95,7.195)
    (-2.739,7.363)
    (-2.579,7.486)
    (-2.208,7.752)
    (-2.143,7.797)
    (-1.838,8.011)
    (-1.507,8.231)
    (-1.467,8.258)
    (-1.096,8.497)
    (-0.8079,8.665)
    (-0.7256,8.712)
    (-0.355,8.91)
    (0.01566,9.087)
    (0.04338,9.099)
    (0.3863,9.249)
    (0.757,9.393)
    (1.128,9.518)
    (1.18,9.533)
    (1.498,9.622)
    (1.869,9.7)
    (2.24,9.75)
    (2.61,9.77)
    (2.981,9.76)
    (3.352,9.715)
    (3.722,9.633)
    (4.035,9.533)
    (4.093,9.514)
    (4.463,9.365)
    (4.834,9.193)
    (5.019,9.099)
    (5.205,9.012)
    (5.575,8.82)
    (5.849,8.665)
    (5.946,8.613)
    (6.317,8.396)
    (6.573,8.231)
    (6.687,8.16)
    (7.058,7.918)
    (7.237,7.797)
    (7.429,7.675)
    (7.799,7.436)
    (7.908,7.363)
    (8.17,7.207)
    (8.541,6.978)
    (8.614,6.93)
    (8.911,6.759)
    (9.282,6.532)
    (9.337,6.496)
    (9.653,6.303)
    (9.989,6.062)
    (10.02,6.036)
    (10.39,5.693)
    (10.45,5.628)
    (10.71,5.194)
    (10.76,4.951)
    (10.8,4.76)
    (10.76,4.4)
    (10.76,4.326)
    (10.61,3.892)
    (10.39,3.485)
    (10.38,3.459)
    (10.13,3.025)
    (10.02,2.831)
    (9.89,2.591)
    (9.718,2.157)
    (9.653,1.847)
    (9.627,1.723)
    (9.586,1.289)
    (9.51,0.8555)
    (9.288,0.4216)
    (9.282,0.4152)
    (8.911,0.09955)
    (8.734,-0.01227)
    (8.541,-0.09691)
    (8.17,-0.227)
    (7.799,-0.3287)
    (7.429,-0.414)
    (7.283,-0.4461)
    (7.058,-0.4952)
    (6.687,-0.576)
    (6.317,-0.6543)
    (5.946,-0.7295)
    (5.575,-0.8012)
    (5.205,-0.8694)
    (5.147,-0.88)
    (4.834,-0.9505)
    (4.463,-1.03)
    (4.093,-1.106)
    (3.722,-1.177)
    (3.352,-1.245)
    (2.981,-1.306)
    (2.929,-1.314)
    (2.61,-1.37)
    (2.24,-1.42)
    (1.869,-1.451)
    (1.498,-1.46)
    (1.128,-1.447)
    (0.757,-1.407)
    (0.3863,-1.339)
    (0.2853,-1.314)
    (0.01566,-1.25)
    (-0.355,-1.143)
    (-0.7256,-1.023)
    (-1.096,-0.9052)
    (-1.191,-0.88)
    (-1.467,-0.8129)
    (-1.838,-0.744)
    (-2.208,-0.6834)
    (-2.579,-0.6104)
    (-2.95,-0.4985)
    (-3.065,-0.4461)
    (-3.32,-0.3556)
    (-3.691,-0.1608)
    (-3.896,-0.01227)
    (-4.062,0.09153)
    (-4.432,0.3948)
    (-4.461,0.4216)
    (-4.803,0.7756)
    (-4.871,0.8555)
    (-5.141,1.289)
    (-5.173,1.382)
    (-5.305,1.723)
};
\addplot[thin, color=red!25.7, mark=none, forget plot] coordinates {
    (-4.191,1.723)
    (-4.213,2.157)
    (-4.069,2.591)
    (-4.062,2.602)
    (-3.736,3.025)
    (-3.691,3.071)
    (-3.32,3.367)
    (-3.171,3.459)
    (-2.95,3.619)
    (-2.579,3.862)
    (-2.534,3.892)
    (-2.208,4.24)
    (-2.138,4.326)
    (-1.899,4.76)
    (-1.838,4.889)
    (-1.686,5.194)
    (-1.467,5.535)
    (-1.401,5.628)
    (-1.096,5.969)
    (-1.005,6.062)
    (-0.7256,6.312)
    (-0.4986,6.496)
    (-0.355,6.605)
    (0.01566,6.859)
    (0.1338,6.93)
    (0.3863,7.078)
    (0.757,7.262)
    (1.017,7.363)
    (1.128,7.408)
    (1.498,7.524)
    (1.869,7.603)
    (2.24,7.65)
    (2.61,7.671)
    (2.981,7.669)
    (3.352,7.647)
    (3.722,7.604)
    (4.093,7.533)
    (4.463,7.428)
    (4.631,7.363)
    (4.834,7.287)
    (5.205,7.1)
    (5.468,6.93)
    (5.575,6.854)
    (5.946,6.555)
    (6.017,6.496)
    (6.317,6.228)
    (6.517,6.062)
    (6.687,5.918)
    (7.058,5.659)
    (7.114,5.628)
    (7.429,5.453)
    (7.799,5.288)
    (8.04,5.194)
    (8.17,5.126)
    (8.541,4.895)
    (8.696,4.76)
    (8.819,4.326)
    (8.681,3.892)
    (8.541,3.654)
    (8.436,3.459)
    (8.182,3.025)
    (8.17,3.002)
    (7.986,2.591)
    (7.853,2.157)
    (7.799,1.934)
    (7.753,1.723)
    (7.618,1.289)
    (7.429,0.9922)
    (7.334,0.8555)
    (7.058,0.6364)
    (6.732,0.4216)
    (6.687,0.4006)
    (6.317,0.2392)
    (5.946,0.1033)
    (5.575,-0.01142)
    (5.572,-0.01227)
    (5.205,-0.1096)
    (4.834,-0.1945)
    (4.463,-0.2692)
    (4.093,-0.3366)
    (3.722,-0.3995)
    (3.432,-0.4461)
    (3.352,-0.4601)
    (2.981,-0.5178)
    (2.61,-0.5656)
    (2.24,-0.5984)
    (1.869,-0.6095)
    (1.498,-0.5913)
    (1.128,-0.5363)
    (0.7836,-0.4461)
    (0.757,-0.4378)
    (0.3863,-0.2812)
    (0.01566,-0.08941)
    (-0.1335,-0.01227)
    (-0.355,0.1158)
    (-0.7256,0.275)
    (-1.096,0.3623)
    (-1.467,0.3949)
    (-1.838,0.4053)
    (-2.155,0.4216)
    (-2.208,0.4241)
    (-2.579,0.4724)
    (-2.95,0.5669)
    (-3.32,0.7232)
    (-3.534,0.8555)
    (-3.691,0.9772)
    (-3.99,1.289)
    (-4.062,1.432)
    (-4.191,1.723)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-2.886,1.723)
    (-2.93,2.157)
    (-2.579,2.404)
    (-2.208,2.537)
    (-1.948,2.591)
    (-1.838,2.608)
    (-1.467,2.722)
    (-1.25,3.025)
    (-1.096,3.274)
    (-1.033,3.459)
    (-0.8545,3.892)
    (-0.7256,4.147)
    (-0.6415,4.326)
    (-0.356,4.76)
    (-0.355,4.761)
    (0.01566,5.168)
    (0.04435,5.194)
    (0.3863,5.478)
    (0.6196,5.628)
    (0.757,5.718)
    (1.128,5.917)
    (1.471,6.062)
    (1.498,6.074)
    (1.869,6.216)
    (2.24,6.326)
    (2.61,6.409)
    (2.981,6.461)
    (3.352,6.477)
    (3.722,6.448)
    (4.093,6.361)
    (4.463,6.203)
    (4.688,6.062)
    (4.834,5.959)
    (5.203,5.628)
    (5.205,5.626)
    (5.575,5.234)
    (5.612,5.194)
    (5.946,4.801)
    (5.982,4.76)
    (6.289,4.326)
    (6.317,4.266)
    (6.498,3.892)
    (6.587,3.459)
    (6.603,3.025)
    (6.584,2.591)
    (6.539,2.157)
    (6.439,1.723)
    (6.317,1.475)
    (6.217,1.289)
    (5.946,1.026)
    (5.73,0.8555)
    (5.575,0.7731)
    (5.205,0.6109)
    (4.834,0.4867)
    (4.58,0.4216)
    (4.463,0.395)
    (4.093,0.3285)
    (3.722,0.2773)
    (3.352,0.2384)
    (2.981,0.2111)
    (2.61,0.1982)
    (2.24,0.2069)
    (1.869,0.2497)
    (1.498,0.342)
    (1.3,0.4216)
    (1.128,0.5074)
    (0.757,0.7607)
    (0.6367,0.8555)
    (0.3863,1.07)
    (0.1201,1.289)
    (0.01566,1.377)
    (-0.355,1.633)
    (-0.5642,1.723)
    (-0.7256,1.821)
    (-1.096,1.913)
    (-1.467,1.805)
    (-1.564,1.723)
    (-1.838,1.629)
    (-2.208,1.541)
    (-2.579,1.567)
    (-2.886,1.723)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (0.2956,2.591)
    (0.09283,3.025)
    (0.05255,3.459)
    (0.1569,3.892)
    (0.3863,4.284)
    (0.4149,4.326)
    (0.757,4.661)
    (0.889,4.76)
    (1.128,4.915)
    (1.498,5.098)
    (1.757,5.194)
    (1.869,5.238)
    (2.24,5.346)
    (2.61,5.42)
    (2.981,5.457)
    (3.352,5.445)
    (3.722,5.368)
    (4.093,5.211)
    (4.119,5.194)
    (4.463,4.972)
    (4.705,4.76)
    (4.834,4.637)
    (5.102,4.326)
    (5.205,4.171)
    (5.37,3.892)
    (5.524,3.459)
    (5.575,3.11)
    (5.588,3.025)
    (5.584,2.591)
    (5.575,2.541)
    (5.505,2.157)
    (5.303,1.723)
    (5.205,1.611)
    (4.834,1.301)
    (4.813,1.289)
    (4.463,1.146)
    (4.093,1.048)
    (3.722,0.9946)
    (3.352,0.9757)
    (2.981,0.9878)
    (2.61,1.033)
    (2.24,1.12)
    (1.869,1.263)
    (1.82,1.289)
    (1.498,1.466)
    (1.152,1.723)
    (1.128,1.742)
    (0.757,2.065)
    (0.6622,2.157)
    (0.3863,2.477)
    (0.2956,2.591)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (1.092,3.025)
    (1.013,3.459)
    (1.128,3.781)
    (1.177,3.892)
    (1.498,4.181)
    (1.735,4.326)
    (1.869,4.387)
    (2.24,4.498)
    (2.61,4.556)
    (2.981,4.56)
    (3.352,4.503)
    (3.722,4.373)
    (3.806,4.326)
    (4.093,4.135)
    (4.347,3.892)
    (4.463,3.718)
    (4.604,3.459)
    (4.692,3.025)
    (4.637,2.591)
    (4.463,2.26)
    (4.383,2.157)
    (4.093,1.954)
    (3.722,1.822)
    (3.352,1.78)
    (2.981,1.805)
    (2.61,1.884)
    (2.24,2.019)
    (1.973,2.157)
    (1.869,2.22)
    (1.498,2.504)
    (1.403,2.591)
    (1.128,2.969)
    (1.092,3.025)
};
\addplot[thin, color=red!77.1, mark=none, forget plot] coordinates {
    (2.912,3.025)
    (2.981,3.124)
    (3.042,3.025)
    (2.981,3.007)
    (2.912,3.025)
};
\end{axis}
\end{tikzpicture}


==> images/tex/tsne/dp_ddpm_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    xlabel={t-SNE 1},
    ylabel={t-SNE 2},
    width=\linewidth,
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-17.53,-13.93)
    (-17.53,-13.46)
    (-17.53,-12.99)
    (-17.53,-12.52)
    (-17.53,-12.05)
    (-17.53,-11.58)
    (-17.53,-11.11)
    (-17.53,-10.64)
    (-17.53,-10.17)
    (-17.53,-9.7)
    (-17.53,-9.23)
    (-17.53,-8.76)
    (-17.53,-8.29)
    (-17.53,-7.82)
    (-17.53,-7.35)
    (-17.53,-6.879)
    (-17.53,-6.409)
    (-17.53,-5.939)
    (-17.53,-5.469)
    (-17.53,-4.999)
    (-17.53,-4.528)
    (-17.53,-4.058)
    (-17.53,-3.588)
    (-17.53,-3.118)
    (-17.53,-2.648)
    (-17.53,-2.177)
    (-17.53,-1.707)
    (-17.53,-1.237)
    (-17.53,-0.7667)
    (-17.53,-0.2966)
    (-17.53,0.1736)
    (-17.53,0.6438)
    (-17.53,1.114)
    (-17.53,1.584)
    (-17.53,2.054)
    (-17.53,2.525)
    (-17.53,2.995)
    (-17.53,3.465)
    (-17.53,3.935)
    (-17.53,4.405)
    (-17.53,4.876)
    (-17.53,5.346)
    (-17.53,5.816)
    (-17.53,6.286)
    (-17.53,6.756)
    (-17.53,7.227)
    (-17.53,7.697)
    (-17.53,8.167)
    (-17.53,8.637)
    (-17.53,9.107)
    (-17.53,9.578)
    (-17.53,10.05)
    (-17.53,10.52)
    (-17.53,10.99)
    (-17.53,11.46)
    (-17.53,11.93)
    (-17.53,12.4)
    (-17.53,12.87)
    (-17.53,13.34)
    (-16.72,13.34)
    (-15.92,13.34)
    (-15.12,13.34)
    (-14.32,13.34)
    (-13.51,13.34)
    (-12.71,13.34)
    (-11.91,13.34)
    (-11.1,13.34)
    (-10.3,13.34)
    (-9.499,13.34)
    (-8.697,13.34)
    (-7.894,13.34)
    (-7.092,13.34)
    (-6.289,13.34)
    (-5.486,13.34)
    (-4.684,13.34)
    (-3.881,13.34)
    (-3.078,13.34)
    (-2.276,13.34)
    (-1.473,13.34)
    (-0.6705,13.34)
    (0.1321,13.34)
    (0.9347,13.34)
    (1.737,13.34)
    (2.54,13.34)
    (3.343,13.34)
    (4.145,13.34)
    (4.948,13.34)
    (5.75,13.34)
    (6.553,13.34)
    (7.356,13.34)
    (8.158,13.34)
    (8.961,13.34)
    (9.764,13.34)
    (10.57,13.34)
    (11.37,13.34)
    (12.17,13.34)
    (12.97,13.34)
    (13.78,13.34)
    (14.58,13.34)
    (15.38,13.34)
    (16.18,13.34)
    (16.99,13.34)
    (17.79,13.34)
    (18.59,13.34)
    (19.4,13.34)
    (20.2,13.34)
    (21,13.34)
    (21.8,13.34)
    (22.61,13.34)
    (23.41,13.34)
    (24.21,13.34)
    (25.01,13.34)
    (25.82,13.34)
    (26.62,13.34)
    (27.42,13.34)
    (28.22,13.34)
    (29.03,13.34)
    (29.83,13.34)
    (29.83,12.87)
    (29.83,12.4)
    (29.83,11.93)
    (29.83,11.46)
    (29.83,10.99)
    (29.83,10.52)
    (29.83,10.05)
    (29.83,9.578)
    (29.83,9.107)
    (29.83,8.637)
    (29.83,8.167)
    (29.83,7.697)
    (29.83,7.227)
    (29.83,6.756)
    (29.83,6.286)
    (29.83,5.816)
    (29.83,5.346)
    (29.83,4.876)
    (29.83,4.405)
    (29.83,3.935)
    (29.83,3.465)
    (29.83,2.995)
    (29.83,2.525)
    (29.83,2.054)
    (29.83,1.584)
    (29.83,1.114)
    (29.83,0.6438)
    (29.83,0.1736)
    (29.83,-0.2966)
    (29.83,-0.7667)
    (29.83,-1.237)
    (29.83,-1.707)
    (29.83,-2.177)
    (29.83,-2.648)
    (29.83,-3.118)
    (29.83,-3.588)
    (29.83,-4.058)
    (29.83,-4.528)
    (29.83,-4.999)
    (29.83,-5.469)
    (29.83,-5.939)
    (29.83,-6.409)
    (29.83,-6.879)
    (29.83,-7.35)
    (29.83,-7.82)
    (29.83,-8.29)
    (29.83,-8.76)
    (29.83,-9.23)
    (29.83,-9.7)
    (29.83,-10.17)
    (29.83,-10.64)
    (29.83,-11.11)
    (29.83,-11.58)
    (29.83,-12.05)
    (29.83,-12.52)
    (29.83,-12.99)
    (29.83,-13.46)
    (29.83,-13.93)
    (29.83,-14.4)
    (29.03,-14.4)
    (28.22,-14.4)
    (27.42,-14.4)
    (26.62,-14.4)
    (25.82,-14.4)
    (25.01,-14.4)
    (24.21,-14.4)
    (23.41,-14.4)
    (22.61,-14.4)
    (21.8,-14.4)
    (21,-14.4)
    (20.2,-14.4)
    (19.4,-14.4)
    (18.59,-14.4)
    (17.79,-14.4)
    (16.99,-14.4)
    (16.18,-14.4)
    (15.38,-14.4)
    (14.58,-14.4)
    (13.78,-14.4)
    (12.97,-14.4)
    (12.17,-14.4)
    (11.37,-14.4)
    (10.57,-14.4)
    (9.764,-14.4)
    (8.961,-14.4)
    (8.158,-14.4)
    (7.356,-14.4)
    (6.553,-14.4)
    (5.75,-14.4)
    (4.948,-14.4)
    (4.145,-14.4)
    (3.343,-14.4)
    (2.54,-14.4)
    (1.737,-14.4)
    (0.9347,-14.4)
    (0.1321,-14.4)
    (-0.6705,-14.4)
    (-1.473,-14.4)
    (-2.276,-14.4)
    (-3.078,-14.4)
    (-3.881,-14.4)
    (-4.684,-14.4)
    (-5.486,-14.4)
    (-6.289,-14.4)
    (-7.092,-14.4)
    (-7.894,-14.4)
    (-8.697,-14.4)
    (-9.499,-14.4)
    (-10.3,-14.4)
    (-11.1,-14.4)
    (-11.91,-14.4)
    (-12.71,-14.4)
    (-13.51,-14.4)
    (-14.32,-14.4)
    (-15.12,-14.4)
    (-15.92,-14.4)
    (-16.72,-14.4)
    (-17.53,-14.4)
    (-17.53,-13.93)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-15.92,-7.149)
    (-15.77,-7.35)
    (-15.22,-7.82)
    (-15.12,-7.888)
    (-14.43,-8.29)
    (-14.32,-8.357)
    (-13.55,-8.76)
    (-13.51,-8.784)
    (-12.8,-9.23)
    (-12.71,-9.299)
    (-12.19,-9.7)
    (-11.91,-9.923)
    (-11.57,-10.17)
    (-11.1,-10.47)
    (-10.76,-10.64)
    (-10.3,-10.84)
    (-9.499,-11.07)
    (-9.263,-11.11)
    (-8.697,-11.22)
    (-7.894,-11.33)
    (-7.092,-11.43)
    (-6.289,-11.55)
    (-6.119,-11.58)
    (-5.486,-11.73)
    (-4.684,-11.94)
    (-4.292,-12.05)
    (-3.881,-12.17)
    (-3.078,-12.35)
    (-2.276,-12.48)
    (-1.898,-12.52)
    (-1.473,-12.57)
    (-0.6705,-12.63)
    (0.1321,-12.66)
    (0.9347,-12.68)
    (1.737,-12.68)
    (2.54,-12.65)
    (3.343,-12.58)
    (3.687,-12.52)
    (4.145,-12.46)
    (4.948,-12.28)
    (5.641,-12.05)
    (5.75,-12.02)
    (6.553,-11.69)
    (6.779,-11.58)
    (7.356,-11.28)
    (7.642,-11.11)
    (8.158,-10.77)
    (8.339,-10.64)
    (8.914,-10.17)
    (8.961,-10.13)
    (9.421,-9.7)
    (9.764,-9.307)
    (9.836,-9.23)
    (10.22,-8.76)
    (10.55,-8.29)
    (10.57,-8.261)
    (10.9,-7.82)
    (11.26,-7.35)
    (11.37,-7.217)
    (11.7,-6.879)
    (12.17,-6.445)
    (12.22,-6.409)
    (12.88,-5.939)
    (12.97,-5.876)
    (13.69,-5.469)
    (13.78,-5.419)
    (14.58,-5.031)
    (14.66,-4.999)
    (15.38,-4.686)
    (15.78,-4.528)
    (16.18,-4.365)
    (16.97,-4.058)
    (16.99,-4.051)
    (17.79,-3.724)
    (18.12,-3.588)
    (18.59,-3.377)
    (19.16,-3.118)
    (19.4,-2.998)
    (20.08,-2.648)
    (20.2,-2.578)
    (20.88,-2.177)
    (21,-2.101)
    (21.59,-1.707)
    (21.8,-1.54)
    (22.19,-1.237)
    (22.61,-0.8001)
    (22.64,-0.7667)
    (22.84,-0.2966)
    (22.73,0.1736)
    (22.61,0.3018)
    (22.32,0.6438)
    (21.81,1.114)
    (21.8,1.121)
    (21.43,1.584)
    (21.04,2.054)
    (21,2.095)
    (20.66,2.525)
    (20.2,2.995)
    (20.2,3.001)
    (19.73,3.465)
    (19.4,3.776)
    (19.24,3.935)
    (18.83,4.405)
    (18.59,4.708)
    (18.48,4.876)
    (18.22,5.346)
    (17.97,5.816)
    (17.79,6.143)
    (17.72,6.286)
    (17.43,6.756)
    (17.02,7.227)
    (16.99,7.253)
    (16.46,7.697)
    (16.18,7.887)
    (15.74,8.167)
    (15.38,8.372)
    (14.9,8.637)
    (14.58,8.814)
    (14.02,9.107)
    (13.78,9.233)
    (12.99,9.578)
    (12.97,9.586)
    (12.17,9.851)
    (11.37,10.01)
    (11,10.05)
    (10.57,10.1)
    (9.764,10.13)
    (8.961,10.12)
    (8.158,10.07)
    (7.95,10.05)
    (7.356,9.998)
    (6.553,9.899)
    (5.75,9.756)
    (5.038,9.578)
    (4.948,9.557)
    (4.145,9.318)
    (3.612,9.107)
    (3.343,9.006)
    (2.561,8.637)
    (2.54,8.628)
    (1.737,8.2)
    (1.681,8.167)
    (0.9347,7.728)
    (0.884,7.697)
    (0.1321,7.23)
    (0.126,7.227)
    (-0.6338,6.756)
    (-0.6705,6.733)
    (-1.415,6.286)
    (-1.473,6.249)
    (-2.238,5.816)
    (-2.276,5.793)
    (-3.078,5.374)
    (-3.137,5.346)
    (-3.881,4.988)
    (-4.126,4.876)
    (-4.684,4.623)
    (-5.16,4.405)
    (-5.486,4.262)
    (-6.18,3.935)
    (-6.289,3.888)
    (-7.092,3.497)
    (-7.15,3.465)
    (-7.894,3.093)
    (-8.068,2.995)
    (-8.697,2.672)
    (-8.952,2.525)
    (-9.499,2.234)
    (-9.802,2.054)
    (-10.3,1.774)
    (-10.61,1.584)
    (-11.1,1.283)
    (-11.37,1.114)
    (-11.91,0.7487)
    (-12.06,0.6438)
    (-12.68,0.1736)
    (-12.71,0.1514)
    (-13.27,-0.2966)
    (-13.51,-0.52)
    (-13.79,-0.7667)
    (-14.24,-1.237)
    (-14.32,-1.332)
    (-14.66,-1.707)
    (-15,-2.177)
    (-15.12,-2.367)
    (-15.32,-2.648)
    (-15.59,-3.118)
    (-15.8,-3.588)
    (-15.92,-3.908)
    (-15.99,-4.058)
    (-16.16,-4.528)
    (-16.29,-4.999)
    (-16.37,-5.469)
    (-16.38,-5.939)
    (-16.31,-6.409)
    (-16.11,-6.879)
    (-15.92,-7.149)
} \closedcycle;
\addplot[fill=blue!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-16.11,-6.879)
    (-16.31,-6.409)
    (-16.38,-5.939)
    (-16.37,-5.469)
    (-16.29,-4.999)
    (-16.16,-4.528)
    (-15.99,-4.058)
    (-15.92,-3.908)
    (-15.8,-3.588)
    (-15.59,-3.118)
    (-15.32,-2.648)
    (-15.12,-2.367)
    (-15,-2.177)
    (-14.66,-1.707)
    (-14.32,-1.332)
    (-14.24,-1.237)
    (-13.79,-0.7667)
    (-13.51,-0.52)
    (-13.27,-0.2966)
    (-12.71,0.1514)
    (-12.68,0.1736)
    (-12.06,0.6438)
    (-11.91,0.7487)
    (-11.37,1.114)
    (-11.1,1.283)
    (-10.61,1.584)
    (-10.3,1.774)
    (-9.802,2.054)
    (-9.499,2.234)
    (-8.952,2.525)
    (-8.697,2.672)
    (-8.068,2.995)
    (-7.894,3.093)
    (-7.15,3.465)
    (-7.092,3.497)
    (-6.289,3.888)
    (-6.18,3.935)
    (-5.486,4.262)
    (-5.16,4.405)
    (-4.684,4.623)
    (-4.126,4.876)
    (-3.881,4.988)
    (-3.137,5.346)
    (-3.078,5.374)
    (-2.276,5.793)
    (-2.238,5.816)
    (-1.473,6.249)
    (-1.415,6.286)
    (-0.6705,6.733)
    (-0.6338,6.756)
    (0.126,7.227)
    (0.1321,7.23)
    (0.884,7.697)
    (0.9347,7.728)
    (1.681,8.167)
    (1.737,8.2)
    (2.54,8.628)
    (2.561,8.637)
    (3.343,9.006)
    (3.612,9.107)
    (4.145,9.318)
    (4.948,9.557)
    (5.038,9.578)
    (5.75,9.756)
    (6.553,9.899)
    (7.356,9.998)
    (7.95,10.05)
    (8.158,10.07)
    (8.961,10.12)
    (9.764,10.13)
    (10.57,10.1)
    (11,10.05)
    (11.37,10.01)
    (12.17,9.851)
    (12.97,9.586)
    (12.99,9.578)
    (13.78,9.233)
    (14.02,9.107)
    (14.58,8.814)
    (14.9,8.637)
    (15.38,8.372)
    (15.74,8.167)
    (16.18,7.887)
    (16.46,7.697)
    (16.99,7.253)
    (17.02,7.227)
    (17.43,6.756)
    (17.72,6.286)
    (17.79,6.143)
    (17.97,5.816)
    (18.22,5.346)
    (18.48,4.876)
    (18.59,4.708)
    (18.83,4.405)
    (19.24,3.935)
    (19.4,3.776)
    (19.73,3.465)
    (20.2,3.001)
    (20.2,2.995)
    (20.66,2.525)
    (21,2.095)
    (21.04,2.054)
    (21.43,1.584)
    (21.8,1.121)
    (21.81,1.114)
    (22.32,0.6438)
    (22.61,0.3018)
    (22.73,0.1736)
    (22.84,-0.2966)
    (22.64,-0.7667)
    (22.61,-0.8001)
    (22.19,-1.237)
    (21.8,-1.54)
    (21.59,-1.707)
    (21,-2.101)
    (20.88,-2.177)
    (20.2,-2.578)
    (20.08,-2.648)
    (19.4,-2.998)
    (19.16,-3.118)
    (18.59,-3.377)
    (18.12,-3.588)
    (17.79,-3.724)
    (16.99,-4.051)
    (16.97,-4.058)
    (16.18,-4.365)
    (15.78,-4.528)
    (15.38,-4.686)
    (14.66,-4.999)
    (14.58,-5.031)
    (13.78,-5.419)
    (13.69,-5.469)
    (12.97,-5.876)
    (12.88,-5.939)
    (12.22,-6.409)
    (12.17,-6.445)
    (11.7,-6.879)
    (11.37,-7.217)
    (11.26,-7.35)
    (10.9,-7.82)
    (10.57,-8.261)
    (10.55,-8.29)
    (10.22,-8.76)
    (9.836,-9.23)
    (9.764,-9.307)
    (9.421,-9.7)
    (8.961,-10.13)
    (8.914,-10.17)
    (8.339,-10.64)
    (8.158,-10.77)
    (7.642,-11.11)
    (7.356,-11.28)
    (6.779,-11.58)
    (6.553,-11.69)
    (5.75,-12.02)
    (5.641,-12.05)
    (4.948,-12.28)
    (4.145,-12.46)
    (3.687,-12.52)
    (3.343,-12.58)
    (2.54,-12.65)
    (1.737,-12.68)
    (0.9347,-12.68)
    (0.1321,-12.66)
    (-0.6705,-12.63)
    (-1.473,-12.57)
    (-1.898,-12.52)
    (-2.276,-12.48)
    (-3.078,-12.35)
    (-3.881,-12.17)
    (-4.292,-12.05)
    (-4.684,-11.94)
    (-5.486,-11.73)
    (-6.119,-11.58)
    (-6.289,-11.55)
    (-7.092,-11.43)
    (-7.894,-11.33)
    (-8.697,-11.22)
    (-9.263,-11.11)
    (-9.499,-11.07)
    (-10.3,-10.84)
    (-10.76,-10.64)
    (-11.1,-10.47)
    (-11.57,-10.17)
    (-11.91,-9.923)
    (-12.19,-9.7)
    (-12.71,-9.299)
    (-12.8,-9.23)
    (-13.51,-8.784)
    (-13.55,-8.76)
    (-14.32,-8.357)
    (-14.43,-8.29)
    (-15.12,-7.888)
    (-15.22,-7.82)
    (-15.77,-7.35)
    (-15.92,-7.149)
    (-16.11,-6.879)
} \closedcycle;
\addplot[fill=blue!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-14.32,-6.581)
    (-14,-6.879)
    (-13.51,-7.194)
    (-13.21,-7.35)
    (-12.71,-7.588)
    (-12.18,-7.82)
    (-11.91,-7.952)
    (-11.25,-8.29)
    (-11.1,-8.38)
    (-10.5,-8.76)
    (-10.3,-8.89)
    (-9.72,-9.23)
    (-9.499,-9.35)
    (-8.697,-9.663)
    (-8.548,-9.7)
    (-7.894,-9.851)
    (-7.092,-9.96)
    (-6.289,-10.03)
    (-5.486,-10.1)
    (-5.002,-10.17)
    (-4.684,-10.22)
    (-3.881,-10.42)
    (-3.263,-10.64)
    (-3.078,-10.7)
    (-2.276,-10.97)
    (-1.781,-11.11)
    (-1.473,-11.18)
    (-0.6705,-11.31)
    (0.1321,-11.39)
    (0.9347,-11.42)
    (1.737,-11.42)
    (2.54,-11.39)
    (3.343,-11.32)
    (4.145,-11.18)
    (4.434,-11.11)
    (4.948,-10.98)
    (5.75,-10.68)
    (5.824,-10.64)
    (6.553,-10.25)
    (6.682,-10.17)
    (7.312,-9.7)
    (7.356,-9.661)
    (7.787,-9.23)
    (8.158,-8.765)
    (8.162,-8.76)
    (8.452,-8.29)
    (8.696,-7.82)
    (8.928,-7.35)
    (8.961,-7.287)
    (9.186,-6.879)
    (9.497,-6.409)
    (9.764,-6.076)
    (9.881,-5.939)
    (10.34,-5.469)
    (10.57,-5.251)
    (10.85,-4.999)
    (11.37,-4.549)
    (11.4,-4.528)
    (11.99,-4.058)
    (12.17,-3.916)
    (12.64,-3.588)
    (12.97,-3.356)
    (13.36,-3.118)
    (13.78,-2.875)
    (14.21,-2.648)
    (14.58,-2.457)
    (15.15,-2.177)
    (15.38,-2.064)
    (16.09,-1.707)
    (16.18,-1.655)
    (16.89,-1.237)
    (16.99,-1.17)
    (17.51,-0.7667)
    (17.79,-0.4817)
    (17.96,-0.2966)
    (18.24,0.1736)
    (18.37,0.6438)
    (18.36,1.114)
    (18.2,1.584)
    (17.92,2.054)
    (17.79,2.22)
    (17.56,2.525)
    (17.19,2.995)
    (16.99,3.256)
    (16.85,3.465)
    (16.56,3.935)
    (16.3,4.405)
    (16.18,4.629)
    (16.06,4.876)
    (15.82,5.346)
    (15.53,5.816)
    (15.38,6.011)
    (15.15,6.286)
    (14.63,6.756)
    (14.58,6.796)
    (13.94,7.227)
    (13.78,7.324)
    (13.09,7.697)
    (12.97,7.757)
    (12.17,8.123)
    (12.05,8.167)
    (11.37,8.405)
    (10.57,8.583)
    (10.07,8.637)
    (9.764,8.669)
    (8.961,8.681)
    (8.251,8.637)
    (8.158,8.632)
    (7.356,8.543)
    (6.553,8.412)
    (5.75,8.233)
    (5.518,8.167)
    (4.948,8.015)
    (4.145,7.738)
    (4.046,7.697)
    (3.343,7.41)
    (2.969,7.227)
    (2.54,7.013)
    (2.087,6.756)
    (1.737,6.548)
    (1.326,6.286)
    (0.9347,6.015)
    (0.6467,5.816)
    (0.1321,5.415)
    (0.03673,5.346)
    (-0.5405,4.876)
    (-0.6705,4.753)
    (-1.103,4.405)
    (-1.473,4.071)
    (-1.659,3.935)
    (-2.276,3.477)
    (-2.297,3.465)
    (-3.078,3.065)
    (-3.259,2.995)
    (-3.881,2.798)
    (-4.684,2.586)
    (-4.904,2.525)
    (-5.486,2.397)
    (-6.289,2.186)
    (-6.683,2.054)
    (-7.092,1.941)
    (-7.894,1.652)
    (-8.048,1.584)
    (-8.697,1.326)
    (-9.131,1.114)
    (-9.499,0.9422)
    (-10.04,0.6438)
    (-10.3,0.4997)
    (-10.83,0.1736)
    (-11.1,-0.01135)
    (-11.51,-0.2966)
    (-11.91,-0.6138)
    (-12.1,-0.7667)
    (-12.61,-1.237)
    (-12.71,-1.344)
    (-13.07,-1.707)
    (-13.44,-2.177)
    (-13.51,-2.276)
    (-13.79,-2.648)
    (-14.07,-3.118)
    (-14.3,-3.588)
    (-14.32,-3.619)
    (-14.52,-4.058)
    (-14.67,-4.528)
    (-14.77,-4.999)
    (-14.79,-5.469)
    (-14.7,-5.939)
    (-14.46,-6.409)
    (-14.32,-6.581)
} \closedcycle;
\addplot[fill=blue!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-14.46,-6.409)
    (-14.7,-5.939)
    (-14.79,-5.469)
    (-14.77,-4.999)
    (-14.67,-4.528)
    (-14.52,-4.058)
    (-14.32,-3.619)
    (-14.3,-3.588)
    (-14.07,-3.118)
    (-13.79,-2.648)
    (-13.51,-2.276)
    (-13.44,-2.177)
    (-13.07,-1.707)
    (-12.71,-1.344)
    (-12.61,-1.237)
    (-12.1,-0.7667)
    (-11.91,-0.6138)
    (-11.51,-0.2966)
    (-11.1,-0.01135)
    (-10.83,0.1736)
    (-10.3,0.4997)
    (-10.04,0.6438)
    (-9.499,0.9422)
    (-9.131,1.114)
    (-8.697,1.326)
    (-8.048,1.584)
    (-7.894,1.652)
    (-7.092,1.941)
    (-6.683,2.054)
    (-6.289,2.186)
    (-5.486,2.397)
    (-4.904,2.525)
    (-4.684,2.586)
    (-3.881,2.798)
    (-3.259,2.995)
    (-3.078,3.065)
    (-2.297,3.465)
    (-2.276,3.477)
    (-1.659,3.935)
    (-1.473,4.071)
    (-1.103,4.405)
    (-0.6705,4.753)
    (-0.5405,4.876)
    (0.03673,5.346)
    (0.1321,5.415)
    (0.6467,5.816)
    (0.9347,6.015)
    (1.326,6.286)
    (1.737,6.548)
    (2.087,6.756)
    (2.54,7.013)
    (2.969,7.227)
    (3.343,7.41)
    (4.046,7.697)
    (4.145,7.738)
    (4.948,8.015)
    (5.518,8.167)
    (5.75,8.233)
    (6.553,8.412)
    (7.356,8.543)
    (8.158,8.632)
    (8.251,8.637)
    (8.961,8.681)
    (9.764,8.669)
    (10.07,8.637)
    (10.57,8.583)
    (11.37,8.405)
    (12.05,8.167)
    (12.17,8.123)
    (12.97,7.757)
    (13.09,7.697)
    (13.78,7.324)
    (13.94,7.227)
    (14.58,6.796)
    (14.63,6.756)
    (15.15,6.286)
    (15.38,6.011)
    (15.53,5.816)
    (15.82,5.346)
    (16.06,4.876)
    (16.18,4.629)
    (16.3,4.405)
    (16.56,3.935)
    (16.85,3.465)
    (16.99,3.256)
    (17.19,2.995)
    (17.56,2.525)
    (17.79,2.22)
    (17.92,2.054)
    (18.2,1.584)
    (18.36,1.114)
    (18.37,0.6438)
    (18.24,0.1736)
    (17.96,-0.2966)
    (17.79,-0.4817)
    (17.51,-0.7667)
    (16.99,-1.17)
    (16.89,-1.237)
    (16.18,-1.655)
    (16.09,-1.707)
    (15.38,-2.064)
    (15.15,-2.177)
    (14.58,-2.457)
    (14.21,-2.648)
    (13.78,-2.875)
    (13.36,-3.118)
    (12.97,-3.356)
    (12.64,-3.588)
    (12.17,-3.916)
    (11.99,-4.058)
    (11.4,-4.528)
    (11.37,-4.549)
    (10.85,-4.999)
    (10.57,-5.251)
    (10.34,-5.469)
    (9.881,-5.939)
    (9.764,-6.076)
    (9.497,-6.409)
    (9.186,-6.879)
    (8.961,-7.287)
    (8.928,-7.35)
    (8.696,-7.82)
    (8.452,-8.29)
    (8.162,-8.76)
    (8.158,-8.765)
    (7.787,-9.23)
    (7.356,-9.661)
    (7.312,-9.7)
    (6.682,-10.17)
    (6.553,-10.25)
    (5.824,-10.64)
    (5.75,-10.68)
    (4.948,-10.98)
    (4.434,-11.11)
    (4.145,-11.18)
    (3.343,-11.32)
    (2.54,-11.39)
    (1.737,-11.42)
    (0.9347,-11.42)
    (0.1321,-11.39)
    (-0.6705,-11.31)
    (-1.473,-11.18)
    (-1.781,-11.11)
    (-2.276,-10.97)
    (-3.078,-10.7)
    (-3.263,-10.64)
    (-3.881,-10.42)
    (-4.684,-10.22)
    (-5.002,-10.17)
    (-5.486,-10.1)
    (-6.289,-10.03)
    (-7.092,-9.96)
    (-7.894,-9.851)
    (-8.548,-9.7)
    (-8.697,-9.663)
    (-9.499,-9.35)
    (-9.72,-9.23)
    (-10.3,-8.89)
    (-10.5,-8.76)
    (-11.1,-8.38)
    (-11.25,-8.29)
    (-11.91,-7.952)
    (-12.18,-7.82)
    (-12.71,-7.588)
    (-13.21,-7.35)
    (-13.51,-7.194)
    (-14,-6.879)
    (-14.32,-6.581)
    (-14.46,-6.409)
} \closedcycle;
\addplot[fill=blue!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.51,-5.201)
    (-13.46,-5.469)
    (-13.19,-5.939)
    (-12.71,-6.355)
    (-12.62,-6.409)
    (-11.91,-6.761)
    (-11.61,-6.879)
    (-11.1,-7.082)
    (-10.45,-7.35)
    (-10.3,-7.417)
    (-9.499,-7.811)
    (-9.482,-7.82)
    (-8.697,-8.211)
    (-8.489,-8.29)
    (-7.894,-8.507)
    (-7.092,-8.672)
    (-6.289,-8.731)
    (-5.486,-8.717)
    (-4.684,-8.66)
    (-3.881,-8.593)
    (-3.078,-8.573)
    (-2.276,-8.729)
    (-2.216,-8.76)
    (-1.473,-9.229)
    (-1.471,-9.23)
    (-0.7414,-9.7)
    (-0.6705,-9.732)
    (0.1321,-10.01)
    (0.9347,-10.15)
    (1.204,-10.17)
    (1.737,-10.19)
    (2.425,-10.17)
    (2.54,-10.17)
    (3.343,-10.06)
    (4.145,-9.864)
    (4.6,-9.7)
    (4.948,-9.539)
    (5.444,-9.23)
    (5.75,-8.969)
    (5.949,-8.76)
    (6.261,-8.29)
    (6.483,-7.82)
    (6.553,-7.639)
    (6.653,-7.35)
    (6.835,-6.879)
    (7.077,-6.409)
    (7.356,-6.005)
    (7.399,-5.939)
    (7.775,-5.469)
    (8.158,-5.07)
    (8.226,-4.999)
    (8.707,-4.528)
    (8.961,-4.301)
    (9.226,-4.058)
    (9.764,-3.601)
    (9.779,-3.588)
    (10.35,-3.118)
    (10.57,-2.958)
    (10.99,-2.648)
    (11.37,-2.392)
    (11.7,-2.177)
    (12.17,-1.897)
    (12.5,-1.707)
    (12.97,-1.446)
    (13.36,-1.237)
    (13.78,-1.002)
    (14.19,-0.7667)
    (14.58,-0.5011)
    (14.87,-0.2966)
    (15.34,0.1736)
    (15.38,0.2423)
    (15.6,0.6438)
    (15.67,1.114)
    (15.59,1.584)
    (15.41,2.054)
    (15.38,2.119)
    (15.21,2.525)
    (15,2.995)
    (14.79,3.465)
    (14.58,3.927)
    (14.58,3.935)
    (14.36,4.405)
    (14.1,4.876)
    (13.78,5.346)
    (13.78,5.351)
    (13.36,5.816)
    (12.97,6.139)
    (12.78,6.286)
    (12.17,6.665)
    (12,6.756)
    (11.37,7.054)
    (10.89,7.227)
    (10.57,7.334)
    (9.764,7.509)
    (8.961,7.586)
    (8.158,7.584)
    (7.356,7.517)
    (6.553,7.392)
    (5.83,7.227)
    (5.75,7.209)
    (4.948,6.979)
    (4.355,6.756)
    (4.145,6.678)
    (3.343,6.303)
    (3.311,6.286)
    (2.54,5.842)
    (2.499,5.816)
    (1.832,5.346)
    (1.737,5.269)
    (1.263,4.876)
    (0.9347,4.545)
    (0.7876,4.405)
    (0.3676,3.935)
    (0.1321,3.618)
    (-0.002631,3.465)
    (-0.3751,2.995)
    (-0.6705,2.615)
    (-0.7679,2.525)
    (-1.349,2.054)
    (-1.473,1.975)
    (-2.276,1.69)
    (-2.932,1.584)
    (-3.078,1.566)
    (-3.881,1.509)
    (-4.684,1.456)
    (-5.486,1.373)
    (-6.289,1.241)
    (-6.8,1.114)
    (-7.092,1.051)
    (-7.894,0.8055)
    (-8.295,0.6438)
    (-8.697,0.4882)
    (-9.342,0.1736)
    (-9.499,0.09544)
    (-10.17,-0.2966)
    (-10.3,-0.3816)
    (-10.85,-0.7667)
    (-11.1,-0.9686)
    (-11.43,-1.237)
    (-11.9,-1.707)
    (-11.91,-1.711)
    (-12.32,-2.177)
    (-12.66,-2.648)
    (-12.71,-2.726)
    (-12.96,-3.118)
    (-13.2,-3.588)
    (-13.38,-4.058)
    (-13.5,-4.528)
    (-13.51,-4.65)
    (-13.54,-4.999)
    (-13.51,-5.201)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.54,-4.999)
    (-13.51,-4.65)
    (-13.5,-4.528)
    (-13.38,-4.058)
    (-13.2,-3.588)
    (-12.96,-3.118)
    (-12.71,-2.726)
    (-12.66,-2.648)
    (-12.32,-2.177)
    (-11.91,-1.711)
    (-11.9,-1.707)
    (-11.43,-1.237)
    (-11.1,-0.9686)
    (-10.85,-0.7667)
    (-10.3,-0.3816)
    (-10.17,-0.2966)
    (-9.499,0.09544)
    (-9.342,0.1736)
    (-8.697,0.4882)
    (-8.295,0.6438)
    (-7.894,0.8055)
    (-7.092,1.051)
    (-6.8,1.114)
    (-6.289,1.241)
    (-5.486,1.373)
    (-4.684,1.456)
    (-3.881,1.509)
    (-3.078,1.566)
    (-2.932,1.584)
    (-2.276,1.69)
    (-1.473,1.975)
    (-1.349,2.054)
    (-0.7679,2.525)
    (-0.6705,2.615)
    (-0.3751,2.995)
    (-0.002631,3.465)
    (0.1321,3.618)
    (0.3676,3.935)
    (0.7876,4.405)
    (0.9347,4.545)
    (1.263,4.876)
    (1.737,5.269)
    (1.832,5.346)
    (2.499,5.816)
    (2.54,5.842)
    (3.311,6.286)
    (3.343,6.303)
    (4.145,6.678)
    (4.355,6.756)
    (4.948,6.979)
    (5.75,7.209)
    (5.83,7.227)
    (6.553,7.392)
    (7.356,7.517)
    (8.158,7.584)
    (8.961,7.586)
    (9.764,7.509)
    (10.57,7.334)
    (10.89,7.227)
    (11.37,7.054)
    (12,6.756)
    (12.17,6.665)
    (12.78,6.286)
    (12.97,6.139)
    (13.36,5.816)
    (13.78,5.351)
    (13.78,5.346)
    (14.1,4.876)
    (14.36,4.405)
    (14.58,3.935)
    (14.58,3.927)
    (14.79,3.465)
    (15,2.995)
    (15.21,2.525)
    (15.38,2.119)
    (15.41,2.054)
    (15.59,1.584)
    (15.67,1.114)
    (15.6,0.6438)
    (15.38,0.2423)
    (15.34,0.1736)
    (14.87,-0.2966)
    (14.58,-0.5011)
    (14.19,-0.7667)
    (13.78,-1.002)
    (13.36,-1.237)
    (12.97,-1.446)
    (12.5,-1.707)
    (12.17,-1.897)
    (11.7,-2.177)
    (11.37,-2.392)
    (10.99,-2.648)
    (10.57,-2.958)
    (10.35,-3.118)
    (9.779,-3.588)
    (9.764,-3.601)
    (9.226,-4.058)
    (8.961,-4.301)
    (8.707,-4.528)
    (8.226,-4.999)
    (8.158,-5.07)
    (7.775,-5.469)
    (7.399,-5.939)
    (7.356,-6.005)
    (7.077,-6.409)
    (6.835,-6.879)
    (6.653,-7.35)
    (6.553,-7.639)
    (6.483,-7.82)
    (6.261,-8.29)
    (5.949,-8.76)
    (5.75,-8.969)
    (5.444,-9.23)
    (4.948,-9.539)
    (4.6,-9.7)
    (4.145,-9.864)
    (3.343,-10.06)
    (2.54,-10.17)
    (2.425,-10.17)
    (1.737,-10.19)
    (1.204,-10.17)
    (0.9347,-10.15)
    (0.1321,-10.01)
    (-0.6705,-9.732)
    (-0.7414,-9.7)
    (-1.471,-9.23)
    (-1.473,-9.229)
    (-2.216,-8.76)
    (-2.276,-8.729)
    (-3.078,-8.573)
    (-3.881,-8.593)
    (-4.684,-8.66)
    (-5.486,-8.717)
    (-6.289,-8.731)
    (-7.092,-8.672)
    (-7.894,-8.507)
    (-8.489,-8.29)
    (-8.697,-8.211)
    (-9.482,-7.82)
    (-9.499,-7.811)
    (-10.3,-7.417)
    (-10.45,-7.35)
    (-11.1,-7.082)
    (-11.61,-6.879)
    (-11.91,-6.761)
    (-12.62,-6.409)
    (-12.71,-6.355)
    (-13.19,-5.939)
    (-13.46,-5.469)
    (-13.51,-5.201)
    (-13.54,-4.999)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.91,-5.536)
    (-11.25,-5.939)
    (-11.1,-6.008)
    (-10.3,-6.31)
    (-10.01,-6.409)
    (-9.499,-6.598)
    (-8.758,-6.879)
    (-8.697,-6.905)
    (-7.894,-7.203)
    (-7.321,-7.35)
    (-7.092,-7.408)
    (-6.289,-7.48)
    (-5.486,-7.419)
    (-5.171,-7.35)
    (-4.684,-7.234)
    (-3.881,-6.924)
    (-3.787,-6.879)
    (-3.078,-6.48)
    (-2.966,-6.409)
    (-2.347,-5.939)
    (-2.276,-5.875)
    (-1.816,-5.469)
    (-1.473,-5.08)
    (-1.392,-4.999)
    (-0.9885,-4.528)
    (-0.6738,-4.058)
    (-0.6705,-4.053)
    (-0.3319,-3.588)
    (-0.06042,-3.118)
    (0.1321,-2.72)
    (0.1826,-2.648)
    (0.4621,-2.177)
    (0.73,-1.707)
    (0.9347,-1.383)
    (1.209,-1.237)
    (1.737,-1.062)
    (2.54,-1.138)
    (2.943,-1.237)
    (3.343,-1.336)
    (4.145,-1.6)
    (4.496,-1.707)
    (4.948,-1.889)
    (5.75,-2.094)
    (6.553,-2.123)
    (7.356,-1.978)
    (8.127,-1.707)
    (8.158,-1.699)
    (8.961,-1.383)
    (9.272,-1.237)
    (9.764,-1.033)
    (10.33,-0.7667)
    (10.57,-0.6586)
    (11.28,-0.2966)
    (11.37,-0.2478)
    (12.05,0.1736)
    (12.17,0.2682)
    (12.59,0.6438)
    (12.92,1.114)
    (12.97,1.241)
    (13.09,1.584)
    (13.14,2.054)
    (13.12,2.525)
    (13.04,2.995)
    (12.97,3.225)
    (12.91,3.465)
    (12.74,3.935)
    (12.52,4.405)
    (12.21,4.876)
    (12.17,4.921)
    (11.78,5.346)
    (11.37,5.677)
    (11.17,5.816)
    (10.57,6.14)
    (10.2,6.286)
    (9.764,6.436)
    (8.961,6.602)
    (8.158,6.663)
    (7.356,6.637)
    (6.553,6.536)
    (5.75,6.361)
    (5.509,6.286)
    (4.948,6.113)
    (4.233,5.816)
    (4.145,5.778)
    (3.355,5.346)
    (3.343,5.338)
    (2.69,4.876)
    (2.54,4.748)
    (2.161,4.405)
    (1.749,3.935)
    (1.737,3.919)
    (1.409,3.465)
    (1.151,2.995)
    (0.9542,2.525)
    (0.9347,2.459)
    (0.7824,2.054)
    (0.634,1.584)
    (0.4792,1.114)
    (0.2527,0.6438)
    (0.1321,0.4745)
    (-0.6705,0.2181)
    (-1.473,0.2547)
    (-2.276,0.3535)
    (-3.078,0.4638)
    (-3.881,0.5551)
    (-4.684,0.6037)
    (-5.486,0.5931)
    (-6.289,0.5136)
    (-7.092,0.3583)
    (-7.708,0.1736)
    (-7.894,0.119)
    (-8.697,-0.2048)
    (-8.878,-0.2966)
    (-9.499,-0.6314)
    (-9.714,-0.7667)
    (-10.3,-1.184)
    (-10.37,-1.237)
    (-10.9,-1.707)
    (-11.1,-1.93)
    (-11.33,-2.177)
    (-11.68,-2.648)
    (-11.91,-3.029)
    (-11.96,-3.118)
    (-12.18,-3.588)
    (-12.32,-4.058)
    (-12.37,-4.528)
    (-12.28,-4.999)
    (-11.98,-5.469)
    (-11.91,-5.536)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.98,-5.469)
    (-12.28,-4.999)
    (-12.37,-4.528)
    (-12.32,-4.058)
    (-12.18,-3.588)
    (-11.96,-3.118)
    (-11.91,-3.029)
    (-11.68,-2.648)
    (-11.33,-2.177)
    (-11.1,-1.93)
    (-10.9,-1.707)
    (-10.37,-1.237)
    (-10.3,-1.184)
    (-9.714,-0.7667)
    (-9.499,-0.6314)
    (-8.878,-0.2966)
    (-8.697,-0.2048)
    (-7.894,0.119)
    (-7.708,0.1736)
    (-7.092,0.3583)
    (-6.289,0.5136)
    (-5.486,0.5931)
    (-4.684,0.6037)
    (-3.881,0.5551)
    (-3.078,0.4638)
    (-2.276,0.3535)
    (-1.473,0.2547)
    (-0.6705,0.2181)
    (0.1321,0.4745)
    (0.2527,0.6438)
    (0.4792,1.114)
    (0.634,1.584)
    (0.7824,2.054)
    (0.9347,2.459)
    (0.9542,2.525)
    (1.151,2.995)
    (1.409,3.465)
    (1.737,3.919)
    (1.749,3.935)
    (2.161,4.405)
    (2.54,4.748)
    (2.69,4.876)
    (3.343,5.338)
    (3.355,5.346)
    (4.145,5.778)
    (4.233,5.816)
    (4.948,6.113)
    (5.509,6.286)
    (5.75,6.361)
    (6.553,6.536)
    (7.356,6.637)
    (8.158,6.663)
    (8.961,6.602)
    (9.764,6.436)
    (10.2,6.286)
    (10.57,6.14)
    (11.17,5.816)
    (11.37,5.677)
    (11.78,5.346)
    (12.17,4.921)
    (12.21,4.876)
    (12.52,4.405)
    (12.74,3.935)
    (12.91,3.465)
    (12.97,3.225)
    (13.04,2.995)
    (13.12,2.525)
    (13.14,2.054)
    (13.09,1.584)
    (12.97,1.241)
    (12.92,1.114)
    (12.59,0.6438)
    (12.17,0.2682)
    (12.05,0.1736)
    (11.37,-0.2478)
    (11.28,-0.2966)
    (10.57,-0.6586)
    (10.33,-0.7667)
    (9.764,-1.033)
    (9.272,-1.237)
    (8.961,-1.383)
    (8.158,-1.699)
    (8.127,-1.707)
    (7.356,-1.978)
    (6.553,-2.123)
    (5.75,-2.094)
    (4.948,-1.889)
    (4.496,-1.707)
    (4.145,-1.6)
    (3.343,-1.336)
    (2.943,-1.237)
    (2.54,-1.138)
    (1.737,-1.062)
    (1.209,-1.237)
    (0.9347,-1.383)
    (0.73,-1.707)
    (0.4621,-2.177)
    (0.1826,-2.648)
    (0.1321,-2.72)
    (-0.06042,-3.118)
    (-0.3319,-3.588)
    (-0.6705,-4.053)
    (-0.6738,-4.058)
    (-0.9885,-4.528)
    (-1.392,-4.999)
    (-1.473,-5.08)
    (-1.816,-5.469)
    (-2.276,-5.875)
    (-2.347,-5.939)
    (-2.966,-6.409)
    (-3.078,-6.48)
    (-3.787,-6.879)
    (-3.881,-6.924)
    (-4.684,-7.234)
    (-5.171,-7.35)
    (-5.486,-7.419)
    (-6.289,-7.48)
    (-7.092,-7.408)
    (-7.321,-7.35)
    (-7.894,-7.203)
    (-8.697,-6.905)
    (-8.758,-6.879)
    (-9.499,-6.598)
    (-10.01,-6.409)
    (-10.3,-6.31)
    (-11.1,-6.008)
    (-11.25,-5.939)
    (-11.91,-5.536)
    (-11.98,-5.469)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.1,-4.329)
    (-11.04,-4.528)
    (-10.6,-4.999)
    (-10.3,-5.182)
    (-9.612,-5.469)
    (-9.499,-5.509)
    (-8.697,-5.757)
    (-8.053,-5.939)
    (-7.894,-5.986)
    (-7.092,-6.164)
    (-6.289,-6.228)
    (-5.486,-6.137)
    (-4.88,-5.939)
    (-4.684,-5.87)
    (-3.979,-5.469)
    (-3.881,-5.406)
    (-3.387,-4.999)
    (-3.078,-4.697)
    (-2.923,-4.528)
    (-2.564,-4.058)
    (-2.285,-3.588)
    (-2.276,-3.567)
    (-2.08,-3.118)
    (-1.96,-2.648)
    (-1.938,-2.177)
    (-2.047,-1.707)
    (-2.276,-1.352)
    (-2.355,-1.237)
    (-2.975,-0.7667)
    (-3.078,-0.718)
    (-3.881,-0.4017)
    (-4.277,-0.2966)
    (-4.684,-0.215)
    (-5.486,-0.1413)
    (-6.289,-0.1682)
    (-7.092,-0.2958)
    (-7.094,-0.2966)
    (-7.894,-0.5378)
    (-8.428,-0.7667)
    (-8.697,-0.894)
    (-9.266,-1.237)
    (-9.499,-1.401)
    (-9.874,-1.707)
    (-10.3,-2.131)
    (-10.35,-2.177)
    (-10.69,-2.648)
    (-10.94,-3.118)
    (-11.1,-3.557)
    (-11.12,-3.588)
    (-11.16,-4.058)
    (-11.1,-4.329)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (2.54,1.452)
    (2.819,1.114)
    (3.343,0.7242)
    (3.501,0.6438)
    (4.145,0.3618)
    (4.821,0.1736)
    (4.948,0.1374)
    (5.75,0.005501)
    (6.553,-0.01803)
    (7.356,0.06917)
    (7.792,0.1736)
    (8.158,0.2604)
    (8.961,0.5517)
    (9.159,0.6438)
    (9.764,0.9661)
    (9.992,1.114)
    (10.54,1.584)
    (10.57,1.615)
    (10.89,2.054)
    (11.07,2.525)
    (11.14,2.995)
    (11.11,3.465)
    (10.98,3.935)
    (10.74,4.405)
    (10.57,4.617)
    (10.33,4.876)
    (9.764,5.283)
    (9.646,5.346)
    (8.961,5.614)
    (8.158,5.777)
    (7.356,5.811)
    (6.553,5.738)
    (5.75,5.568)
    (5.083,5.346)
    (4.948,5.298)
    (4.145,4.903)
    (4.101,4.876)
    (3.441,4.405)
    (3.343,4.317)
    (2.965,3.935)
    (2.624,3.465)
    (2.54,3.287)
    (2.402,2.995)
    (2.295,2.525)
    (2.306,2.054)
    (2.458,1.584)
    (2.54,1.452)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.16,-4.058)
    (-11.12,-3.588)
    (-11.1,-3.557)
    (-10.94,-3.118)
    (-10.69,-2.648)
    (-10.35,-2.177)
    (-10.3,-2.131)
    (-9.874,-1.707)
    (-9.499,-1.401)
    (-9.266,-1.237)
    (-8.697,-0.894)
    (-8.428,-0.7667)
    (-7.894,-0.5378)
    (-7.094,-0.2966)
    (-7.092,-0.2958)
    (-6.289,-0.1682)
    (-5.486,-0.1413)
    (-4.684,-0.215)
    (-4.277,-0.2966)
    (-3.881,-0.4017)
    (-3.078,-0.718)
    (-2.975,-0.7667)
    (-2.355,-1.237)
    (-2.276,-1.352)
    (-2.047,-1.707)
    (-1.938,-2.177)
    (-1.96,-2.648)
    (-2.08,-3.118)
    (-2.276,-3.567)
    (-2.285,-3.588)
    (-2.564,-4.058)
    (-2.923,-4.528)
    (-3.078,-4.697)
    (-3.387,-4.999)
    (-3.881,-5.406)
    (-3.979,-5.469)
    (-4.684,-5.87)
    (-4.88,-5.939)
    (-5.486,-6.137)
    (-6.289,-6.228)
    (-7.092,-6.164)
    (-7.894,-5.986)
    (-8.053,-5.939)
    (-8.697,-5.757)
    (-9.499,-5.509)
    (-9.612,-5.469)
    (-10.3,-5.182)
    (-10.6,-4.999)
    (-11.04,-4.528)
    (-11.1,-4.329)
    (-11.16,-4.058)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.499,-4.075)
    (-8.708,-4.528)
    (-8.697,-4.533)
    (-7.894,-4.745)
    (-7.092,-4.869)
    (-6.289,-4.874)
    (-5.486,-4.697)
    (-5.141,-4.528)
    (-4.684,-4.249)
    (-4.475,-4.058)
    (-4.092,-3.588)
    (-3.881,-3.174)
    (-3.857,-3.118)
    (-3.778,-2.648)
    (-3.846,-2.177)
    (-3.881,-2.11)
    (-4.133,-1.707)
    (-4.684,-1.285)
    (-4.779,-1.237)
    (-5.486,-1.02)
    (-6.289,-0.9514)
    (-7.092,-1.047)
    (-7.732,-1.237)
    (-7.894,-1.295)
    (-8.644,-1.707)
    (-8.697,-1.744)
    (-9.169,-2.177)
    (-9.499,-2.583)
    (-9.545,-2.648)
    (-9.721,-3.118)
    (-9.737,-3.588)
    (-9.516,-4.058)
    (-9.499,-4.075)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (2.458,1.584)
    (2.306,2.054)
    (2.295,2.525)
    (2.402,2.995)
    (2.54,3.287)
    (2.624,3.465)
    (2.965,3.935)
    (3.343,4.317)
    (3.441,4.405)
    (4.101,4.876)
    (4.145,4.903)
    (4.948,5.298)
    (5.083,5.346)
    (5.75,5.568)
    (6.553,5.738)
    (7.356,5.811)
    (8.158,5.777)
    (8.961,5.614)
    (9.646,5.346)
    (9.764,5.283)
    (10.33,4.876)
    (10.57,4.617)
    (10.74,4.405)
    (10.98,3.935)
    (11.11,3.465)
    (11.14,2.995)
    (11.07,2.525)
    (10.89,2.054)
    (10.57,1.615)
    (10.54,1.584)
    (9.992,1.114)
    (9.764,0.9661)
    (9.159,0.6438)
    (8.961,0.5517)
    (8.158,0.2604)
    (7.792,0.1736)
    (7.356,0.06917)
    (6.553,-0.01803)
    (5.75,0.005501)
    (4.948,0.1374)
    (4.821,0.1736)
    (4.145,0.3618)
    (3.501,0.6438)
    (3.343,0.7242)
    (2.819,1.114)
    (2.54,1.452)
    (2.458,1.584)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (4.145,1.883)
    (4.669,1.584)
    (4.948,1.468)
    (5.75,1.312)
    (6.553,1.311)
    (7.356,1.456)
    (7.714,1.584)
    (8.158,1.778)
    (8.586,2.054)
    (8.961,2.407)
    (9.061,2.525)
    (9.29,2.995)
    (9.337,3.465)
    (9.199,3.935)
    (8.961,4.248)
    (8.799,4.405)
    (8.158,4.745)
    (7.594,4.876)
    (7.356,4.914)
    (6.553,4.896)
    (6.449,4.876)
    (5.75,4.719)
    (4.969,4.405)
    (4.948,4.395)
    (4.308,3.935)
    (4.145,3.767)
    (3.908,3.465)
    (3.717,2.995)
    (3.722,2.525)
    (3.966,2.054)
    (4.145,1.883)
} \closedcycle;
\addplot[fill=blue!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.516,-4.058)
    (-9.737,-3.588)
    (-9.721,-3.118)
    (-9.545,-2.648)
    (-9.499,-2.583)
    (-9.169,-2.177)
    (-8.697,-1.744)
    (-8.644,-1.707)
    (-7.894,-1.295)
    (-7.732,-1.237)
    (-7.092,-1.047)
    (-6.289,-0.9514)
    (-5.486,-1.02)
    (-4.779,-1.237)
    (-4.684,-1.285)
    (-4.133,-1.707)
    (-3.881,-2.11)
    (-3.846,-2.177)
    (-3.778,-2.648)
    (-3.857,-3.118)
    (-3.881,-3.174)
    (-4.092,-3.588)
    (-4.475,-4.058)
    (-4.684,-4.249)
    (-5.141,-4.528)
    (-5.486,-4.697)
    (-6.289,-4.874)
    (-7.092,-4.869)
    (-7.894,-4.745)
    (-8.697,-4.533)
    (-8.708,-4.528)
    (-9.499,-4.075)
    (-9.516,-4.058)
} \closedcycle;
\addplot[fill=blue!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (3.966,2.054)
    (3.722,2.525)
    (3.717,2.995)
    (3.908,3.465)
    (4.145,3.767)
    (4.308,3.935)
    (4.948,4.395)
    (4.969,4.405)
    (5.75,4.719)
    (6.449,4.876)
    (6.553,4.896)
    (7.356,4.914)
    (7.594,4.876)
    (8.158,4.745)
    (8.799,4.405)
    (8.961,4.248)
    (9.199,3.935)
    (9.337,3.465)
    (9.29,2.995)
    (9.061,2.525)
    (8.961,2.407)
    (8.586,2.054)
    (8.158,1.778)
    (7.714,1.584)
    (7.356,1.456)
    (6.553,1.311)
    (5.75,1.312)
    (4.948,1.468)
    (4.669,1.584)
    (4.145,1.883)
    (3.966,2.054)
} \closedcycle;
\addplot[thin, color=blue!12.9, mark=none, forget plot] coordinates {
    (-16.11,-6.879)
    (-16.31,-6.409)
    (-16.38,-5.939)
    (-16.37,-5.469)
    (-16.29,-4.999)
    (-16.16,-4.528)
    (-15.99,-4.058)
    (-15.92,-3.908)
    (-15.8,-3.588)
    (-15.59,-3.118)
    (-15.32,-2.648)
    (-15.12,-2.367)
    (-15,-2.177)
    (-14.66,-1.707)
    (-14.32,-1.332)
    (-14.24,-1.237)
    (-13.79,-0.7667)
    (-13.51,-0.52)
    (-13.27,-0.2966)
    (-12.71,0.1514)
    (-12.68,0.1736)
    (-12.06,0.6438)
    (-11.91,0.7487)
    (-11.37,1.114)
    (-11.1,1.283)
    (-10.61,1.584)
    (-10.3,1.774)
    (-9.802,2.054)
    (-9.499,2.234)
    (-8.952,2.525)
    (-8.697,2.672)
    (-8.068,2.995)
    (-7.894,3.093)
    (-7.15,3.465)
    (-7.092,3.497)
    (-6.289,3.888)
    (-6.18,3.935)
    (-5.486,4.262)
    (-5.16,4.405)
    (-4.684,4.623)
    (-4.126,4.876)
    (-3.881,4.988)
    (-3.137,5.346)
    (-3.078,5.374)
    (-2.276,5.793)
    (-2.238,5.816)
    (-1.473,6.249)
    (-1.415,6.286)
    (-0.6705,6.733)
    (-0.6338,6.756)
    (0.126,7.227)
    (0.1321,7.23)
    (0.884,7.697)
    (0.9347,7.728)
    (1.681,8.167)
    (1.737,8.2)
    (2.54,8.628)
    (2.561,8.637)
    (3.343,9.006)
    (3.612,9.107)
    (4.145,9.318)
    (4.948,9.557)
    (5.038,9.578)
    (5.75,9.756)
    (6.553,9.899)
    (7.356,9.998)
    (7.95,10.05)
    (8.158,10.07)
    (8.961,10.12)
    (9.764,10.13)
    (10.57,10.1)
    (11,10.05)
    (11.37,10.01)
    (12.17,9.851)
    (12.97,9.586)
    (12.99,9.578)
    (13.78,9.233)
    (14.02,9.107)
    (14.58,8.814)
    (14.9,8.637)
    (15.38,8.372)
    (15.74,8.167)
    (16.18,7.887)
    (16.46,7.697)
    (16.99,7.253)
    (17.02,7.227)
    (17.43,6.756)
    (17.72,6.286)
    (17.79,6.143)
    (17.97,5.816)
    (18.22,5.346)
    (18.48,4.876)
    (18.59,4.708)
    (18.83,4.405)
    (19.24,3.935)
    (19.4,3.776)
    (19.73,3.465)
    (20.2,3.001)
    (20.2,2.995)
    (20.66,2.525)
    (21,2.095)
    (21.04,2.054)
    (21.43,1.584)
    (21.8,1.121)
    (21.81,1.114)
    (22.32,0.6438)
    (22.61,0.3018)
    (22.73,0.1736)
    (22.84,-0.2966)
    (22.64,-0.7667)
    (22.61,-0.8001)
    (22.19,-1.237)
    (21.8,-1.54)
    (21.59,-1.707)
    (21,-2.101)
    (20.88,-2.177)
    (20.2,-2.578)
    (20.08,-2.648)
    (19.4,-2.998)
    (19.16,-3.118)
    (18.59,-3.377)
    (18.12,-3.588)
    (17.79,-3.724)
    (16.99,-4.051)
    (16.97,-4.058)
    (16.18,-4.365)
    (15.78,-4.528)
    (15.38,-4.686)
    (14.66,-4.999)
    (14.58,-5.031)
    (13.78,-5.419)
    (13.69,-5.469)
    (12.97,-5.876)
    (12.88,-5.939)
    (12.22,-6.409)
    (12.17,-6.445)
    (11.7,-6.879)
    (11.37,-7.217)
    (11.26,-7.35)
    (10.9,-7.82)
    (10.57,-8.261)
    (10.55,-8.29)
    (10.22,-8.76)
    (9.836,-9.23)
    (9.764,-9.307)
    (9.421,-9.7)
    (8.961,-10.13)
    (8.914,-10.17)
    (8.339,-10.64)
    (8.158,-10.77)
    (7.642,-11.11)
    (7.356,-11.28)
    (6.779,-11.58)
    (6.553,-11.69)
    (5.75,-12.02)
    (5.641,-12.05)
    (4.948,-12.28)
    (4.145,-12.46)
    (3.687,-12.52)
    (3.343,-12.58)
    (2.54,-12.65)
    (1.737,-12.68)
    (0.9347,-12.68)
    (0.1321,-12.66)
    (-0.6705,-12.63)
    (-1.473,-12.57)
    (-1.898,-12.52)
    (-2.276,-12.48)
    (-3.078,-12.35)
    (-3.881,-12.17)
    (-4.292,-12.05)
    (-4.684,-11.94)
    (-5.486,-11.73)
    (-6.119,-11.58)
    (-6.289,-11.55)
    (-7.092,-11.43)
    (-7.894,-11.33)
    (-8.697,-11.22)
    (-9.263,-11.11)
    (-9.499,-11.07)
    (-10.3,-10.84)
    (-10.76,-10.64)
    (-11.1,-10.47)
    (-11.57,-10.17)
    (-11.91,-9.923)
    (-12.19,-9.7)
    (-12.71,-9.299)
    (-12.8,-9.23)
    (-13.51,-8.784)
    (-13.55,-8.76)
    (-14.32,-8.357)
    (-14.43,-8.29)
    (-15.12,-7.888)
    (-15.22,-7.82)
    (-15.77,-7.35)
    (-15.92,-7.149)
    (-16.11,-6.879)
};
\addplot[thin, color=blue!25.7, mark=none, forget plot] coordinates {
    (-14.46,-6.409)
    (-14.7,-5.939)
    (-14.79,-5.469)
    (-14.77,-4.999)
    (-14.67,-4.528)
    (-14.52,-4.058)
    (-14.32,-3.619)
    (-14.3,-3.588)
    (-14.07,-3.118)
    (-13.79,-2.648)
    (-13.51,-2.276)
    (-13.44,-2.177)
    (-13.07,-1.707)
    (-12.71,-1.344)
    (-12.61,-1.237)
    (-12.1,-0.7667)
    (-11.91,-0.6138)
    (-11.51,-0.2966)
    (-11.1,-0.01135)
    (-10.83,0.1736)
    (-10.3,0.4997)
    (-10.04,0.6438)
    (-9.499,0.9422)
    (-9.131,1.114)
    (-8.697,1.326)
    (-8.048,1.584)
    (-7.894,1.652)
    (-7.092,1.941)
    (-6.683,2.054)
    (-6.289,2.186)
    (-5.486,2.397)
    (-4.904,2.525)
    (-4.684,2.586)
    (-3.881,2.798)
    (-3.259,2.995)
    (-3.078,3.065)
    (-2.297,3.465)
    (-2.276,3.477)
    (-1.659,3.935)
    (-1.473,4.071)
    (-1.103,4.405)
    (-0.6705,4.753)
    (-0.5405,4.876)
    (0.03673,5.346)
    (0.1321,5.415)
    (0.6467,5.816)
    (0.9347,6.015)
    (1.326,6.286)
    (1.737,6.548)
    (2.087,6.756)
    (2.54,7.013)
    (2.969,7.227)
    (3.343,7.41)
    (4.046,7.697)
    (4.145,7.738)
    (4.948,8.015)
    (5.518,8.167)
    (5.75,8.233)
    (6.553,8.412)
    (7.356,8.543)
    (8.158,8.632)
    (8.251,8.637)
    (8.961,8.681)
    (9.764,8.669)
    (10.07,8.637)
    (10.57,8.583)
    (11.37,8.405)
    (12.05,8.167)
    (12.17,8.123)
    (12.97,7.757)
    (13.09,7.697)
    (13.78,7.324)
    (13.94,7.227)
    (14.58,6.796)
    (14.63,6.756)
    (15.15,6.286)
    (15.38,6.011)
    (15.53,5.816)
    (15.82,5.346)
    (16.06,4.876)
    (16.18,4.629)
    (16.3,4.405)
    (16.56,3.935)
    (16.85,3.465)
    (16.99,3.256)
    (17.19,2.995)
    (17.56,2.525)
    (17.79,2.22)
    (17.92,2.054)
    (18.2,1.584)
    (18.36,1.114)
    (18.37,0.6438)
    (18.24,0.1736)
    (17.96,-0.2966)
    (17.79,-0.4817)
    (17.51,-0.7667)
    (16.99,-1.17)
    (16.89,-1.237)
    (16.18,-1.655)
    (16.09,-1.707)
    (15.38,-2.064)
    (15.15,-2.177)
    (14.58,-2.457)
    (14.21,-2.648)
    (13.78,-2.875)
    (13.36,-3.118)
    (12.97,-3.356)
    (12.64,-3.588)
    (12.17,-3.916)
    (11.99,-4.058)
    (11.4,-4.528)
    (11.37,-4.549)
    (10.85,-4.999)
    (10.57,-5.251)
    (10.34,-5.469)
    (9.881,-5.939)
    (9.764,-6.076)
    (9.497,-6.409)
    (9.186,-6.879)
    (8.961,-7.287)
    (8.928,-7.35)
    (8.696,-7.82)
    (8.452,-8.29)
    (8.162,-8.76)
    (8.158,-8.765)
    (7.787,-9.23)
    (7.356,-9.661)
    (7.312,-9.7)
    (6.682,-10.17)
    (6.553,-10.25)
    (5.824,-10.64)
    (5.75,-10.68)
    (4.948,-10.98)
    (4.434,-11.11)
    (4.145,-11.18)
    (3.343,-11.32)
    (2.54,-11.39)
    (1.737,-11.42)
    (0.9347,-11.42)
    (0.1321,-11.39)
    (-0.6705,-11.31)
    (-1.473,-11.18)
    (-1.781,-11.11)
    (-2.276,-10.97)
    (-3.078,-10.7)
    (-3.263,-10.64)
    (-3.881,-10.42)
    (-4.684,-10.22)
    (-5.002,-10.17)
    (-5.486,-10.1)
    (-6.289,-10.03)
    (-7.092,-9.96)
    (-7.894,-9.851)
    (-8.548,-9.7)
    (-8.697,-9.663)
    (-9.499,-9.35)
    (-9.72,-9.23)
    (-10.3,-8.89)
    (-10.5,-8.76)
    (-11.1,-8.38)
    (-11.25,-8.29)
    (-11.91,-7.952)
    (-12.18,-7.82)
    (-12.71,-7.588)
    (-13.21,-7.35)
    (-13.51,-7.194)
    (-14,-6.879)
    (-14.32,-6.581)
    (-14.46,-6.409)
};
\addplot[thin, color=blue!38.6, mark=none, forget plot] coordinates {
    (-13.54,-4.999)
    (-13.51,-4.65)
    (-13.5,-4.528)
    (-13.38,-4.058)
    (-13.2,-3.588)
    (-12.96,-3.118)
    (-12.71,-2.726)
    (-12.66,-2.648)
    (-12.32,-2.177)
    (-11.91,-1.711)
    (-11.9,-1.707)
    (-11.43,-1.237)
    (-11.1,-0.9686)
    (-10.85,-0.7667)
    (-10.3,-0.3816)
    (-10.17,-0.2966)
    (-9.499,0.09544)
    (-9.342,0.1736)
    (-8.697,0.4882)
    (-8.295,0.6438)
    (-7.894,0.8055)
    (-7.092,1.051)
    (-6.8,1.114)
    (-6.289,1.241)
    (-5.486,1.373)
    (-4.684,1.456)
    (-3.881,1.509)
    (-3.078,1.566)
    (-2.932,1.584)
    (-2.276,1.69)
    (-1.473,1.975)
    (-1.349,2.054)
    (-0.7679,2.525)
    (-0.6705,2.615)
    (-0.3751,2.995)
    (-0.002631,3.465)
    (0.1321,3.618)
    (0.3676,3.935)
    (0.7876,4.405)
    (0.9347,4.545)
    (1.263,4.876)
    (1.737,5.269)
    (1.832,5.346)
    (2.499,5.816)
    (2.54,5.842)
    (3.311,6.286)
    (3.343,6.303)
    (4.145,6.678)
    (4.355,6.756)
    (4.948,6.979)
    (5.75,7.209)
    (5.83,7.227)
    (6.553,7.392)
    (7.356,7.517)
    (8.158,7.584)
    (8.961,7.586)
    (9.764,7.509)
    (10.57,7.334)
    (10.89,7.227)
    (11.37,7.054)
    (12,6.756)
    (12.17,6.665)
    (12.78,6.286)
    (12.97,6.139)
    (13.36,5.816)
    (13.78,5.351)
    (13.78,5.346)
    (14.1,4.876)
    (14.36,4.405)
    (14.58,3.935)
    (14.58,3.927)
    (14.79,3.465)
    (15,2.995)
    (15.21,2.525)
    (15.38,2.119)
    (15.41,2.054)
    (15.59,1.584)
    (15.67,1.114)
    (15.6,0.6438)
    (15.38,0.2423)
    (15.34,0.1736)
    (14.87,-0.2966)
    (14.58,-0.5011)
    (14.19,-0.7667)
    (13.78,-1.002)
    (13.36,-1.237)
    (12.97,-1.446)
    (12.5,-1.707)
    (12.17,-1.897)
    (11.7,-2.177)
    (11.37,-2.392)
    (10.99,-2.648)
    (10.57,-2.958)
    (10.35,-3.118)
    (9.779,-3.588)
    (9.764,-3.601)
    (9.226,-4.058)
    (8.961,-4.301)
    (8.707,-4.528)
    (8.226,-4.999)
    (8.158,-5.07)
    (7.775,-5.469)
    (7.399,-5.939)
    (7.356,-6.005)
    (7.077,-6.409)
    (6.835,-6.879)
    (6.653,-7.35)
    (6.553,-7.639)
    (6.483,-7.82)
    (6.261,-8.29)
    (5.949,-8.76)
    (5.75,-8.969)
    (5.444,-9.23)
    (4.948,-9.539)
    (4.6,-9.7)
    (4.145,-9.864)
    (3.343,-10.06)
    (2.54,-10.17)
    (2.425,-10.17)
    (1.737,-10.19)
    (1.204,-10.17)
    (0.9347,-10.15)
    (0.1321,-10.01)
    (-0.6705,-9.732)
    (-0.7414,-9.7)
    (-1.471,-9.23)
    (-1.473,-9.229)
    (-2.216,-8.76)
    (-2.276,-8.729)
    (-3.078,-8.573)
    (-3.881,-8.593)
    (-4.684,-8.66)
    (-5.486,-8.717)
    (-6.289,-8.731)
    (-7.092,-8.672)
    (-7.894,-8.507)
    (-8.489,-8.29)
    (-8.697,-8.211)
    (-9.482,-7.82)
    (-9.499,-7.811)
    (-10.3,-7.417)
    (-10.45,-7.35)
    (-11.1,-7.082)
    (-11.61,-6.879)
    (-11.91,-6.761)
    (-12.62,-6.409)
    (-12.71,-6.355)
    (-13.19,-5.939)
    (-13.46,-5.469)
    (-13.51,-5.201)
    (-13.54,-4.999)
};
\addplot[thin, color=blue!51.4, mark=none, forget plot] coordinates {
    (-11.98,-5.469)
    (-12.28,-4.999)
    (-12.37,-4.528)
    (-12.32,-4.058)
    (-12.18,-3.588)
    (-11.96,-3.118)
    (-11.91,-3.029)
    (-11.68,-2.648)
    (-11.33,-2.177)
    (-11.1,-1.93)
    (-10.9,-1.707)
    (-10.37,-1.237)
    (-10.3,-1.184)
    (-9.714,-0.7667)
    (-9.499,-0.6314)
    (-8.878,-0.2966)
    (-8.697,-0.2048)
    (-7.894,0.119)
    (-7.708,0.1736)
    (-7.092,0.3583)
    (-6.289,0.5136)
    (-5.486,0.5931)
    (-4.684,0.6037)
    (-3.881,0.5551)
    (-3.078,0.4638)
    (-2.276,0.3535)
    (-1.473,0.2547)
    (-0.6705,0.2181)
    (0.1321,0.4745)
    (0.2527,0.6438)
    (0.4792,1.114)
    (0.634,1.584)
    (0.7824,2.054)
    (0.9347,2.459)
    (0.9542,2.525)
    (1.151,2.995)
    (1.409,3.465)
    (1.737,3.919)
    (1.749,3.935)
    (2.161,4.405)
    (2.54,4.748)
    (2.69,4.876)
    (3.343,5.338)
    (3.355,5.346)
    (4.145,5.778)
    (4.233,5.816)
    (4.948,6.113)
    (5.509,6.286)
    (5.75,6.361)
    (6.553,6.536)
    (7.356,6.637)
    (8.158,6.663)
    (8.961,6.602)
    (9.764,6.436)
    (10.2,6.286)
    (10.57,6.14)
    (11.17,5.816)
    (11.37,5.677)
    (11.78,5.346)
    (12.17,4.921)
    (12.21,4.876)
    (12.52,4.405)
    (12.74,3.935)
    (12.91,3.465)
    (12.97,3.225)
    (13.04,2.995)
    (13.12,2.525)
    (13.14,2.054)
    (13.09,1.584)
    (12.97,1.241)
    (12.92,1.114)
    (12.59,0.6438)
    (12.17,0.2682)
    (12.05,0.1736)
    (11.37,-0.2478)
    (11.28,-0.2966)
    (10.57,-0.6586)
    (10.33,-0.7667)
    (9.764,-1.033)
    (9.272,-1.237)
    (8.961,-1.383)
    (8.158,-1.699)
    (8.127,-1.707)
    (7.356,-1.978)
    (6.553,-2.123)
    (5.75,-2.094)
    (4.948,-1.889)
    (4.496,-1.707)
    (4.145,-1.6)
    (3.343,-1.336)
    (2.943,-1.237)
    (2.54,-1.138)
    (1.737,-1.062)
    (1.209,-1.237)
    (0.9347,-1.383)
    (0.73,-1.707)
    (0.4621,-2.177)
    (0.1826,-2.648)
    (0.1321,-2.72)
    (-0.06042,-3.118)
    (-0.3319,-3.588)
    (-0.6705,-4.053)
    (-0.6738,-4.058)
    (-0.9885,-4.528)
    (-1.392,-4.999)
    (-1.473,-5.08)
    (-1.816,-5.469)
    (-2.276,-5.875)
    (-2.347,-5.939)
    (-2.966,-6.409)
    (-3.078,-6.48)
    (-3.787,-6.879)
    (-3.881,-6.924)
    (-4.684,-7.234)
    (-5.171,-7.35)
    (-5.486,-7.419)
    (-6.289,-7.48)
    (-7.092,-7.408)
    (-7.321,-7.35)
    (-7.894,-7.203)
    (-8.697,-6.905)
    (-8.758,-6.879)
    (-9.499,-6.598)
    (-10.01,-6.409)
    (-10.3,-6.31)
    (-11.1,-6.008)
    (-11.25,-5.939)
    (-11.91,-5.536)
    (-11.98,-5.469)
};
\addplot[thin, color=blue!64.3, mark=none, forget plot] coordinates {
    (-11.16,-4.058)
    (-11.12,-3.588)
    (-11.1,-3.557)
    (-10.94,-3.118)
    (-10.69,-2.648)
    (-10.35,-2.177)
    (-10.3,-2.131)
    (-9.874,-1.707)
    (-9.499,-1.401)
    (-9.266,-1.237)
    (-8.697,-0.894)
    (-8.428,-0.7667)
    (-7.894,-0.5378)
    (-7.094,-0.2966)
    (-7.092,-0.2958)
    (-6.289,-0.1682)
    (-5.486,-0.1413)
    (-4.684,-0.215)
    (-4.277,-0.2966)
    (-3.881,-0.4017)
    (-3.078,-0.718)
    (-2.975,-0.7667)
    (-2.355,-1.237)
    (-2.276,-1.352)
    (-2.047,-1.707)
    (-1.938,-2.177)
    (-1.96,-2.648)
    (-2.08,-3.118)
    (-2.276,-3.567)
    (-2.285,-3.588)
    (-2.564,-4.058)
    (-2.923,-4.528)
    (-3.078,-4.697)
    (-3.387,-4.999)
    (-3.881,-5.406)
    (-3.979,-5.469)
    (-4.684,-5.87)
    (-4.88,-5.939)
    (-5.486,-6.137)
    (-6.289,-6.228)
    (-7.092,-6.164)
    (-7.894,-5.986)
    (-8.053,-5.939)
    (-8.697,-5.757)
    (-9.499,-5.509)
    (-9.612,-5.469)
    (-10.3,-5.182)
    (-10.6,-4.999)
    (-11.04,-4.528)
    (-11.1,-4.329)
    (-11.16,-4.058)
};
\addplot[thin, color=blue!64.3, mark=none, forget plot] coordinates {
    (2.458,1.584)
    (2.306,2.054)
    (2.295,2.525)
    (2.402,2.995)
    (2.54,3.287)
    (2.624,3.465)
    (2.965,3.935)
    (3.343,4.317)
    (3.441,4.405)
    (4.101,4.876)
    (4.145,4.903)
    (4.948,5.298)
    (5.083,5.346)
    (5.75,5.568)
    (6.553,5.738)
    (7.356,5.811)
    (8.158,5.777)
    (8.961,5.614)
    (9.646,5.346)
    (9.764,5.283)
    (10.33,4.876)
    (10.57,4.617)
    (10.74,4.405)
    (10.98,3.935)
    (11.11,3.465)
    (11.14,2.995)
    (11.07,2.525)
    (10.89,2.054)
    (10.57,1.615)
    (10.54,1.584)
    (9.992,1.114)
    (9.764,0.9661)
    (9.159,0.6438)
    (8.961,0.5517)
    (8.158,0.2604)
    (7.792,0.1736)
    (7.356,0.06917)
    (6.553,-0.01803)
    (5.75,0.005501)
    (4.948,0.1374)
    (4.821,0.1736)
    (4.145,0.3618)
    (3.501,0.6438)
    (3.343,0.7242)
    (2.819,1.114)
    (2.54,1.452)
    (2.458,1.584)
};
\addplot[thin, color=blue!77.1, mark=none, forget plot] coordinates {
    (-9.516,-4.058)
    (-9.737,-3.588)
    (-9.721,-3.118)
    (-9.545,-2.648)
    (-9.499,-2.583)
    (-9.169,-2.177)
    (-8.697,-1.744)
    (-8.644,-1.707)
    (-7.894,-1.295)
    (-7.732,-1.237)
    (-7.092,-1.047)
    (-6.289,-0.9514)
    (-5.486,-1.02)
    (-4.779,-1.237)
    (-4.684,-1.285)
    (-4.133,-1.707)
    (-3.881,-2.11)
    (-3.846,-2.177)
    (-3.778,-2.648)
    (-3.857,-3.118)
    (-3.881,-3.174)
    (-4.092,-3.588)
    (-4.475,-4.058)
    (-4.684,-4.249)
    (-5.141,-4.528)
    (-5.486,-4.697)
    (-6.289,-4.874)
    (-7.092,-4.869)
    (-7.894,-4.745)
    (-8.697,-4.533)
    (-8.708,-4.528)
    (-9.499,-4.075)
    (-9.516,-4.058)
};
\addplot[thin, color=blue!77.1, mark=none, forget plot] coordinates {
    (3.966,2.054)
    (3.722,2.525)
    (3.717,2.995)
    (3.908,3.465)
    (4.145,3.767)
    (4.308,3.935)
    (4.948,4.395)
    (4.969,4.405)
    (5.75,4.719)
    (6.449,4.876)
    (6.553,4.896)
    (7.356,4.914)
    (7.594,4.876)
    (8.158,4.745)
    (8.799,4.405)
    (8.961,4.248)
    (9.199,3.935)
    (9.337,3.465)
    (9.29,2.995)
    (9.061,2.525)
    (8.961,2.407)
    (8.586,2.054)
    (8.158,1.778)
    (7.714,1.584)
    (7.356,1.456)
    (6.553,1.311)
    (5.75,1.312)
    (4.948,1.468)
    (4.669,1.584)
    (4.145,1.883)
    (3.966,2.054)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-62.48,-10.43)
    (-62.48,-10.05)
    (-62.48,-9.671)
    (-62.48,-9.291)
    (-62.48,-8.91)
    (-62.48,-8.529)
    (-62.48,-8.148)
    (-62.48,-7.768)
    (-62.48,-7.387)
    (-62.48,-7.006)
    (-62.48,-6.625)
    (-62.48,-6.245)
    (-62.48,-5.864)
    (-62.48,-5.483)
    (-62.48,-5.103)
    (-62.48,-4.722)
    (-62.48,-4.341)
    (-62.48,-3.96)
    (-62.48,-3.58)
    (-62.48,-3.199)
    (-62.48,-2.818)
    (-62.48,-2.437)
    (-62.48,-2.231)
    (-60.49,-2.434)
    (-60.44,-2.437)
    (-58.49,-2.598)
    (-56.5,-2.722)
    (-54.51,-2.816)
    (-54.44,-2.818)
    (-52.52,-2.9)
    (-50.52,-2.959)
    (-48.53,-2.997)
    (-46.54,-3.015)
    (-44.55,-3.015)
    (-42.55,-2.995)
    (-40.56,-2.953)
    (-38.57,-2.886)
    (-37.16,-2.818)
    (-36.58,-2.79)
    (-34.58,-2.665)
    (-32.59,-2.489)
    (-32.1,-2.437)
    (-30.6,-2.229)
    (-29.56,-2.057)
    (-28.61,-1.82)
    (-28.03,-1.676)
    (-26.87,-1.295)
    (-26.61,-1.212)
    (-25.55,-0.9145)
    (-24.62,-0.6987)
    (-23.77,-0.5337)
    (-22.63,-0.3451)
    (-21.28,-0.153)
    (-20.64,-0.06915)
    (-18.64,0.163)
    (-18.01,0.2277)
    (-16.65,0.3673)
    (-14.66,0.561)
    (-14.09,0.6085)
    (-12.67,0.7434)
    (-10.67,0.9148)
    (-9.579,0.9892)
    (-8.682,1.08)
    (-6.689,1.209)
    (-4.697,1.203)
    (-3.141,0.9892)
    (-2.704,0.9422)
    (-1.184,0.6085)
    (-0.7119,0.4863)
    (-0.04824,0.2277)
    (0.6042,-0.153)
    (1.244,-0.5337)
    (1.281,-0.5456)
    (2.237,-0.9145)
    (3.273,-1.142)
    (3.914,-1.295)
    (5.265,-1.535)
    (6.066,-1.676)
    (7.258,-1.864)
    (8.577,-2.057)
    (9.25,-2.149)
    (11.24,-2.39)
    (11.69,-2.437)
    (13.24,-2.585)
    (15.23,-2.743)
    (16.37,-2.818)
    (17.22,-2.87)
    (19.21,-2.978)
    (21.2,-3.067)
    (23.2,-3.139)
    (25.19,-3.197)
    (25.27,-3.199)
    (27.18,-3.252)
    (29.17,-3.296)
    (31.17,-3.329)
    (33.16,-3.35)
    (35.15,-3.359)
    (37.14,-3.355)
    (39.14,-3.337)
    (41.13,-3.303)
    (43.12,-3.25)
    (44.5,-3.199)
    (45.11,-3.18)
    (47.11,-3.098)
    (49.1,-2.987)
    (51.09,-2.837)
    (51.3,-2.818)
    (53.08,-2.665)
    (55.05,-2.437)
    (55.08,-2.434)
    (55.08,-2.437)
    (55.08,-2.818)
    (55.08,-3.199)
    (55.08,-3.58)
    (55.08,-3.96)
    (55.08,-4.341)
    (55.08,-4.722)
    (55.08,-5.103)
    (55.08,-5.483)
    (55.08,-5.864)
    (55.08,-6.245)
    (55.08,-6.625)
    (55.08,-7.006)
    (55.08,-7.387)
    (55.08,-7.768)
    (55.08,-8.148)
    (55.08,-8.529)
    (55.08,-8.91)
    (55.08,-9.291)
    (55.08,-9.671)
    (55.08,-10.05)
    (55.08,-10.43)
    (55.08,-10.81)
    (53.08,-10.81)
    (51.09,-10.81)
    (49.1,-10.81)
    (47.11,-10.81)
    (45.11,-10.81)
    (43.12,-10.81)
    (41.13,-10.81)
    (39.14,-10.81)
    (37.14,-10.81)
    (35.15,-10.81)
    (33.16,-10.81)
    (31.17,-10.81)
    (29.17,-10.81)
    (27.18,-10.81)
    (25.19,-10.81)
    (23.2,-10.81)
    (21.2,-10.81)
    (19.21,-10.81)
    (17.22,-10.81)
    (15.23,-10.81)
    (13.24,-10.81)
    (11.24,-10.81)
    (9.25,-10.81)
    (7.258,-10.81)
    (5.265,-10.81)
    (3.273,-10.81)
    (1.281,-10.81)
    (-0.7119,-10.81)
    (-2.704,-10.81)
    (-4.697,-10.81)
    (-6.689,-10.81)
    (-8.682,-10.81)
    (-10.67,-10.81)
    (-12.67,-10.81)
    (-14.66,-10.81)
    (-16.65,-10.81)
    (-18.64,-10.81)
    (-20.64,-10.81)
    (-22.63,-10.81)
    (-24.62,-10.81)
    (-26.61,-10.81)
    (-28.61,-10.81)
    (-30.6,-10.81)
    (-32.59,-10.81)
    (-34.58,-10.81)
    (-36.58,-10.81)
    (-38.57,-10.81)
    (-40.56,-10.81)
    (-42.55,-10.81)
    (-44.55,-10.81)
    (-46.54,-10.81)
    (-48.53,-10.81)
    (-50.52,-10.81)
    (-52.52,-10.81)
    (-54.51,-10.81)
    (-56.5,-10.81)
    (-58.49,-10.81)
    (-60.49,-10.81)
    (-62.48,-10.81)
    (-62.48,-10.43)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-62.48,2.512)
    (-62.48,2.893)
    (-62.48,3.274)
    (-62.48,3.654)
    (-62.48,4.035)
    (-62.48,4.416)
    (-62.48,4.797)
    (-62.48,5.177)
    (-62.48,5.558)
    (-62.48,5.939)
    (-62.48,6.319)
    (-62.48,6.7)
    (-62.48,7.081)
    (-62.48,7.462)
    (-62.48,7.842)
    (-62.48,8.223)
    (-62.48,8.604)
    (-62.48,8.985)
    (-62.48,9.365)
    (-62.48,9.746)
    (-62.48,10.13)
    (-62.48,10.51)
    (-62.48,10.89)
    (-62.48,11.27)
    (-62.48,11.65)
    (-60.49,11.65)
    (-58.49,11.65)
    (-56.5,11.65)
    (-54.51,11.65)
    (-52.52,11.65)
    (-50.52,11.65)
    (-48.53,11.65)
    (-46.54,11.65)
    (-44.55,11.65)
    (-42.55,11.65)
    (-40.56,11.65)
    (-38.57,11.65)
    (-36.58,11.65)
    (-34.58,11.65)
    (-32.59,11.65)
    (-30.6,11.65)
    (-28.61,11.65)
    (-26.61,11.65)
    (-24.62,11.65)
    (-22.63,11.65)
    (-20.64,11.65)
    (-18.64,11.65)
    (-16.65,11.65)
    (-14.66,11.65)
    (-12.67,11.65)
    (-10.67,11.65)
    (-8.682,11.65)
    (-6.689,11.65)
    (-4.697,11.65)
    (-2.704,11.65)
    (-0.7119,11.65)
    (1.281,11.65)
    (3.273,11.65)
    (5.265,11.65)
    (7.258,11.65)
    (9.25,11.65)
    (11.24,11.65)
    (13.24,11.65)
    (15.23,11.65)
    (17.22,11.65)
    (19.21,11.65)
    (21.2,11.65)
    (23.2,11.65)
    (25.19,11.65)
    (27.18,11.65)
    (29.17,11.65)
    (31.17,11.65)
    (33.16,11.65)
    (35.15,11.65)
    (37.14,11.65)
    (39.14,11.65)
    (41.13,11.65)
    (43.12,11.65)
    (45.11,11.65)
    (47.11,11.65)
    (49.1,11.65)
    (51.09,11.65)
    (53.08,11.65)
    (55.08,11.65)
    (55.08,11.27)
    (55.08,10.89)
    (55.08,10.51)
    (55.08,10.13)
    (55.08,9.746)
    (55.08,9.365)
    (55.08,8.985)
    (55.08,8.604)
    (55.08,8.223)
    (55.08,7.842)
    (55.08,7.462)
    (55.08,7.081)
    (55.08,6.7)
    (55.08,6.319)
    (55.08,5.939)
    (55.08,5.558)
    (55.08,5.177)
    (55.08,4.797)
    (55.08,4.416)
    (55.08,4.035)
    (55.08,3.654)
    (55.08,3.274)
    (55.08,2.893)
    (55.08,2.512)
    (55.08,2.131)
    (55.08,1.751)
    (55.08,1.647)
    (54.43,1.751)
    (53.08,1.949)
    (51.68,2.131)
    (51.09,2.207)
    (49.1,2.438)
    (48.38,2.512)
    (47.11,2.654)
    (45.11,2.845)
    (44.56,2.893)
    (43.12,3.038)
    (41.13,3.21)
    (40.32,3.274)
    (39.14,3.383)
    (37.14,3.544)
    (35.57,3.654)
    (35.15,3.688)
    (33.16,3.835)
    (31.17,3.958)
    (29.69,4.035)
    (29.17,4.067)
    (27.18,4.168)
    (25.19,4.247)
    (23.2,4.306)
    (21.2,4.345)
    (19.21,4.362)
    (17.22,4.354)
    (15.23,4.315)
    (13.24,4.239)
    (11.24,4.12)
    (10.12,4.035)
    (9.25,3.957)
    (7.258,3.751)
    (6.312,3.654)
    (5.265,3.524)
    (3.273,3.298)
    (2.884,3.274)
    (1.281,3.112)
    (-0.7119,3.176)
    (-0.8446,3.274)
    (-1.506,3.654)
    (-2.704,4.009)
    (-2.757,4.035)
    (-4.439,4.416)
    (-4.697,4.453)
    (-6.689,4.782)
    (-6.772,4.797)
    (-8.682,5.062)
    (-9.579,5.177)
    (-10.67,5.314)
    (-12.67,5.529)
    (-12.96,5.558)
    (-14.66,5.746)
    (-16.65,5.916)
    (-16.95,5.939)
    (-18.64,6.091)
    (-20.64,6.225)
    (-22.56,6.319)
    (-22.63,6.324)
    (-24.62,6.425)
    (-26.61,6.494)
    (-28.61,6.538)
    (-30.6,6.562)
    (-32.59,6.569)
    (-34.58,6.558)
    (-36.58,6.529)
    (-38.57,6.479)
    (-40.56,6.404)
    (-42.16,6.319)
    (-42.55,6.3)
    (-44.55,6.168)
    (-46.54,5.976)
    (-46.86,5.939)
    (-48.53,5.715)
    (-49.47,5.558)
    (-50.52,5.356)
    (-51.37,5.177)
    (-52.52,4.906)
    (-52.97,4.797)
    (-54.46,4.416)
    (-54.51,4.403)
    (-55.99,4.035)
    (-56.5,3.91)
    (-57.59,3.654)
    (-58.49,3.44)
    (-59.21,3.274)
    (-60.49,2.941)
    (-60.67,2.893)
    (-61.83,2.512)
    (-62.48,2.165)
    (-62.48,2.512)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-62.48,-2.057)
    (-62.48,-1.676)
    (-62.48,-1.295)
    (-62.48,-0.9145)
    (-62.48,-0.5337)
    (-62.48,-0.153)
    (-62.48,0.2277)
    (-62.48,0.6085)
    (-62.48,0.9892)
    (-62.48,1.37)
    (-62.48,1.751)
    (-62.48,2.131)
    (-62.48,2.165)
    (-61.83,2.512)
    (-60.67,2.893)
    (-60.49,2.941)
    (-59.21,3.274)
    (-58.49,3.44)
    (-57.59,3.654)
    (-56.5,3.91)
    (-55.99,4.035)
    (-54.51,4.403)
    (-54.46,4.416)
    (-52.97,4.797)
    (-52.52,4.906)
    (-51.37,5.177)
    (-50.52,5.356)
    (-49.47,5.558)
    (-48.53,5.715)
    (-46.86,5.939)
    (-46.54,5.976)
    (-44.55,6.168)
    (-42.55,6.3)
    (-42.16,6.319)
    (-40.56,6.404)
    (-38.57,6.479)
    (-36.58,6.529)
    (-34.58,6.558)
    (-32.59,6.569)
    (-30.6,6.562)
    (-28.61,6.538)
    (-26.61,6.494)
    (-24.62,6.425)
    (-22.63,6.324)
    (-22.56,6.319)
    (-20.64,6.225)
    (-18.64,6.091)
    (-16.95,5.939)
    (-16.65,5.916)
    (-14.66,5.746)
    (-12.96,5.558)
    (-12.67,5.529)
    (-10.67,5.314)
    (-9.579,5.177)
    (-8.682,5.062)
    (-6.772,4.797)
    (-6.689,4.782)
    (-4.697,4.453)
    (-4.439,4.416)
    (-2.757,4.035)
    (-2.704,4.009)
    (-1.506,3.654)
    (-0.8446,3.274)
    (-0.7119,3.176)
    (1.281,3.112)
    (2.884,3.274)
    (3.273,3.298)
    (5.265,3.524)
    (6.312,3.654)
    (7.258,3.751)
    (9.25,3.957)
    (10.12,4.035)
    (11.24,4.12)
    (13.24,4.239)
    (15.23,4.315)
    (17.22,4.354)
    (19.21,4.362)
    (21.2,4.345)
    (23.2,4.306)
    (25.19,4.247)
    (27.18,4.168)
    (29.17,4.067)
    (29.69,4.035)
    (31.17,3.958)
    (33.16,3.835)
    (35.15,3.688)
    (35.57,3.654)
    (37.14,3.544)
    (39.14,3.383)
    (40.32,3.274)
    (41.13,3.21)
    (43.12,3.038)
    (44.56,2.893)
    (45.11,2.845)
    (47.11,2.654)
    (48.38,2.512)
    (49.1,2.438)
    (51.09,2.207)
    (51.68,2.131)
    (53.08,1.949)
    (54.43,1.751)
    (55.08,1.647)
    (55.08,1.37)
    (55.08,0.9892)
    (55.08,0.6085)
    (55.08,0.4657)
    (54.6,0.6085)
    (53.08,0.9456)
    (52.88,0.9892)
    (51.09,1.308)
    (50.72,1.37)
    (49.1,1.609)
    (48.01,1.751)
    (47.11,1.863)
    (45.11,2.081)
    (44.59,2.131)
    (43.12,2.279)
    (41.13,2.45)
    (40.3,2.512)
    (39.14,2.61)
    (37.14,2.755)
    (35.15,2.877)
    (34.84,2.893)
    (33.16,2.998)
    (31.17,3.1)
    (29.17,3.179)
    (27.18,3.237)
    (25.19,3.271)
    (24.45,3.274)
    (23.2,3.279)
    (22.81,3.274)
    (21.2,3.253)
    (19.21,3.188)
    (17.22,3.074)
    (15.23,2.897)
    (15.19,2.893)
    (13.24,2.663)
    (12.24,2.512)
    (11.24,2.321)
    (10.39,2.131)
    (9.347,1.751)
    (9.25,1.668)
    (8.884,1.37)
    (8.901,0.9892)
    (9.244,0.6085)
    (9.25,0.6039)
    (9.696,0.2277)
    (10.3,-0.153)
    (11.18,-0.5337)
    (11.24,-0.5544)
    (12.43,-0.9145)
    (13.24,-1.079)
    (14.38,-1.295)
    (15.23,-1.422)
    (17.2,-1.676)
    (17.22,-1.678)
    (19.21,-1.894)
    (21.15,-2.057)
    (21.2,-2.062)
    (23.2,-2.214)
    (25.19,-2.332)
    (27.18,-2.423)
    (27.58,-2.437)
    (29.17,-2.503)
    (31.17,-2.565)
    (33.16,-2.606)
    (35.15,-2.628)
    (37.14,-2.63)
    (39.14,-2.613)
    (41.13,-2.574)
    (43.12,-2.508)
    (44.6,-2.437)
    (45.11,-2.415)
    (47.11,-2.299)
    (49.1,-2.138)
    (49.91,-2.057)
    (51.09,-1.932)
    (53,-1.676)
    (53.08,-1.662)
    (55.04,-1.295)
    (55.08,-1.286)
    (55.08,-1.295)
    (55.08,-1.676)
    (55.08,-2.057)
    (55.08,-2.434)
    (55.05,-2.437)
    (53.08,-2.665)
    (51.3,-2.818)
    (51.09,-2.837)
    (49.1,-2.987)
    (47.11,-3.098)
    (45.11,-3.18)
    (44.5,-3.199)
    (43.12,-3.25)
    (41.13,-3.303)
    (39.14,-3.337)
    (37.14,-3.355)
    (35.15,-3.359)
    (33.16,-3.35)
    (31.17,-3.329)
    (29.17,-3.296)
    (27.18,-3.252)
    (25.27,-3.199)
    (25.19,-3.197)
    (23.2,-3.139)
    (21.2,-3.067)
    (19.21,-2.978)
    (17.22,-2.87)
    (16.37,-2.818)
    (15.23,-2.743)
    (13.24,-2.585)
    (11.69,-2.437)
    (11.24,-2.39)
    (9.25,-2.149)
    (8.577,-2.057)
    (7.258,-1.864)
    (6.066,-1.676)
    (5.265,-1.535)
    (3.914,-1.295)
    (3.273,-1.142)
    (2.237,-0.9145)
    (1.281,-0.5456)
    (1.244,-0.5337)
    (0.6042,-0.153)
    (-0.04824,0.2277)
    (-0.7119,0.4863)
    (-1.184,0.6085)
    (-2.704,0.9422)
    (-3.141,0.9892)
    (-4.697,1.203)
    (-6.689,1.209)
    (-8.682,1.08)
    (-9.579,0.9892)
    (-10.67,0.9148)
    (-12.67,0.7434)
    (-14.09,0.6085)
    (-14.66,0.561)
    (-16.65,0.3673)
    (-18.01,0.2277)
    (-18.64,0.163)
    (-20.64,-0.06915)
    (-21.28,-0.153)
    (-22.63,-0.3451)
    (-23.77,-0.5337)
    (-24.62,-0.6987)
    (-25.55,-0.9145)
    (-26.61,-1.212)
    (-26.87,-1.295)
    (-28.03,-1.676)
    (-28.61,-1.82)
    (-29.56,-2.057)
    (-30.6,-2.229)
    (-32.1,-2.437)
    (-32.59,-2.489)
    (-34.58,-2.665)
    (-36.58,-2.79)
    (-37.16,-2.818)
    (-38.57,-2.886)
    (-40.56,-2.953)
    (-42.55,-2.995)
    (-44.55,-3.015)
    (-46.54,-3.015)
    (-48.53,-2.997)
    (-50.52,-2.959)
    (-52.52,-2.9)
    (-54.44,-2.818)
    (-54.51,-2.816)
    (-56.5,-2.722)
    (-58.49,-2.598)
    (-60.44,-2.437)
    (-60.49,-2.434)
    (-62.48,-2.231)
    (-62.48,-2.057)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-58.49,-1.629)
    (-58.26,-1.676)
    (-56.5,-1.889)
    (-54.7,-2.057)
    (-54.51,-2.071)
    (-52.52,-2.186)
    (-50.52,-2.265)
    (-48.53,-2.311)
    (-46.54,-2.326)
    (-44.55,-2.309)
    (-42.55,-2.257)
    (-40.56,-2.163)
    (-39.05,-2.057)
    (-38.57,-2.009)
    (-36.58,-1.747)
    (-36.14,-1.676)
    (-34.7,-1.295)
    (-34.58,-1.253)
    (-33.68,-0.9145)
    (-32.59,-0.5435)
    (-32.56,-0.5337)
    (-30.99,-0.153)
    (-30.6,-0.08307)
    (-28.83,0.2277)
    (-28.61,0.2601)
    (-26.61,0.5531)
    (-26.24,0.6085)
    (-24.62,0.8473)
    (-23.69,0.9892)
    (-22.63,1.182)
    (-21.61,1.37)
    (-20.64,1.604)
    (-20.01,1.751)
    (-18.64,2.092)
    (-18.48,2.131)
    (-16.65,2.462)
    (-16.38,2.512)
    (-14.66,2.759)
    (-13.82,2.893)
    (-12.67,3.091)
    (-11.73,3.274)
    (-10.69,3.654)
    (-10.74,4.035)
    (-11.84,4.416)
    (-12.67,4.565)
    (-14.03,4.797)
    (-14.66,4.878)
    (-16.65,5.107)
    (-17.36,5.177)
    (-18.64,5.3)
    (-20.64,5.454)
    (-22.35,5.558)
    (-22.63,5.577)
    (-24.62,5.688)
    (-26.61,5.767)
    (-28.61,5.819)
    (-30.6,5.848)
    (-32.59,5.853)
    (-34.58,5.832)
    (-36.58,5.782)
    (-38.57,5.695)
    (-40.56,5.562)
    (-40.6,5.558)
    (-42.55,5.38)
    (-44.15,5.177)
    (-44.55,5.119)
    (-46.38,4.797)
    (-46.54,4.762)
    (-48.05,4.416)
    (-48.53,4.279)
    (-49.43,4.035)
    (-50.52,3.726)
    (-50.79,3.654)
    (-52.35,3.274)
    (-52.52,3.236)
    (-54.01,2.893)
    (-54.51,2.76)
    (-55.41,2.512)
    (-56.3,2.131)
    (-56.5,1.962)
    (-56.76,1.751)
    (-57,1.37)
    (-57.24,0.9892)
    (-57.72,0.6085)
    (-58.47,0.2277)
    (-58.49,0.2184)
    (-59.38,-0.153)
    (-60.16,-0.5337)
    (-60.45,-0.9145)
    (-59.92,-1.295)
    (-58.49,-1.629)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-59.92,-1.295)
    (-60.45,-0.9145)
    (-60.16,-0.5337)
    (-59.38,-0.153)
    (-58.49,0.2184)
    (-58.47,0.2277)
    (-57.72,0.6085)
    (-57.24,0.9892)
    (-57,1.37)
    (-56.76,1.751)
    (-56.5,1.962)
    (-56.3,2.131)
    (-55.41,2.512)
    (-54.51,2.76)
    (-54.01,2.893)
    (-52.52,3.236)
    (-52.35,3.274)
    (-50.79,3.654)
    (-50.52,3.726)
    (-49.43,4.035)
    (-48.53,4.279)
    (-48.05,4.416)
    (-46.54,4.762)
    (-46.38,4.797)
    (-44.55,5.119)
    (-44.15,5.177)
    (-42.55,5.38)
    (-40.6,5.558)
    (-40.56,5.562)
    (-38.57,5.695)
    (-36.58,5.782)
    (-34.58,5.832)
    (-32.59,5.853)
    (-30.6,5.848)
    (-28.61,5.819)
    (-26.61,5.767)
    (-24.62,5.688)
    (-22.63,5.577)
    (-22.35,5.558)
    (-20.64,5.454)
    (-18.64,5.3)
    (-17.36,5.177)
    (-16.65,5.107)
    (-14.66,4.878)
    (-14.03,4.797)
    (-12.67,4.565)
    (-11.84,4.416)
    (-10.74,4.035)
    (-10.69,3.654)
    (-11.73,3.274)
    (-12.67,3.091)
    (-13.82,2.893)
    (-14.66,2.759)
    (-16.38,2.512)
    (-16.65,2.462)
    (-18.48,2.131)
    (-18.64,2.092)
    (-20.01,1.751)
    (-20.64,1.604)
    (-21.61,1.37)
    (-22.63,1.182)
    (-23.69,0.9892)
    (-24.62,0.8473)
    (-26.24,0.6085)
    (-26.61,0.5531)
    (-28.61,0.2601)
    (-28.83,0.2277)
    (-30.6,-0.08307)
    (-30.99,-0.153)
    (-32.56,-0.5337)
    (-32.59,-0.5435)
    (-33.68,-0.9145)
    (-34.58,-1.253)
    (-34.7,-1.295)
    (-36.14,-1.676)
    (-36.58,-1.747)
    (-38.57,-2.009)
    (-39.05,-2.057)
    (-40.56,-2.163)
    (-42.55,-2.257)
    (-44.55,-2.309)
    (-46.54,-2.326)
    (-48.53,-2.311)
    (-50.52,-2.265)
    (-52.52,-2.186)
    (-54.51,-2.071)
    (-54.7,-2.057)
    (-56.5,-1.889)
    (-58.26,-1.676)
    (-58.49,-1.629)
    (-59.92,-1.295)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-52.52,-1.126)
    (-51.83,-1.295)
    (-50.52,-1.414)
    (-48.53,-1.51)
    (-46.54,-1.518)
    (-44.55,-1.435)
    (-43,-1.295)
    (-42.55,-1.214)
    (-41.36,-0.9145)
    (-40.56,-0.6367)
    (-40.3,-0.5337)
    (-38.94,-0.153)
    (-38.57,-0.09384)
    (-36.66,0.2277)
    (-36.58,0.2374)
    (-34.58,0.4872)
    (-33.68,0.6085)
    (-32.59,0.735)
    (-30.64,0.9892)
    (-30.6,0.9945)
    (-28.61,1.309)
    (-28.25,1.37)
    (-26.61,1.743)
    (-26.58,1.751)
    (-25.22,2.131)
    (-24.62,2.259)
    (-23.36,2.512)
    (-22.63,2.608)
    (-20.64,2.87)
    (-20.47,2.893)
    (-18.64,3.119)
    (-17.56,3.274)
    (-16.65,3.465)
    (-15.86,3.654)
    (-15.62,4.035)
    (-16.65,4.368)
    (-16.8,4.416)
    (-18.64,4.686)
    (-19.52,4.797)
    (-20.64,4.903)
    (-22.63,5.058)
    (-24.62,5.175)
    (-24.68,5.177)
    (-26.61,5.262)
    (-28.61,5.316)
    (-30.6,5.339)
    (-32.59,5.33)
    (-34.58,5.285)
    (-36.58,5.197)
    (-36.89,5.177)
    (-38.57,5.055)
    (-40.56,4.846)
    (-40.94,4.797)
    (-42.55,4.516)
    (-43.06,4.416)
    (-44.41,4.035)
    (-44.55,3.985)
    (-45.5,3.654)
    (-46.54,3.34)
    (-46.78,3.274)
    (-48.44,2.893)
    (-48.53,2.873)
    (-50.08,2.512)
    (-50.52,2.364)
    (-51.18,2.131)
    (-51.62,1.751)
    (-51.57,1.37)
    (-51.3,0.9892)
    (-51.11,0.6085)
    (-51.3,0.2277)
    (-51.99,-0.153)
    (-52.52,-0.3733)
    (-52.85,-0.5337)
    (-53.1,-0.9145)
    (-52.52,-1.126)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (9.244,0.6085)
    (8.901,0.9892)
    (8.884,1.37)
    (9.25,1.668)
    (9.347,1.751)
    (10.39,2.131)
    (11.24,2.321)
    (12.24,2.512)
    (13.24,2.663)
    (15.19,2.893)
    (15.23,2.897)
    (17.22,3.074)
    (19.21,3.188)
    (21.2,3.253)
    (22.81,3.274)
    (23.2,3.279)
    (24.45,3.274)
    (25.19,3.271)
    (27.18,3.237)
    (29.17,3.179)
    (31.17,3.1)
    (33.16,2.998)
    (34.84,2.893)
    (35.15,2.877)
    (37.14,2.755)
    (39.14,2.61)
    (40.3,2.512)
    (41.13,2.45)
    (43.12,2.279)
    (44.59,2.131)
    (45.11,2.081)
    (47.11,1.863)
    (48.01,1.751)
    (49.1,1.609)
    (50.72,1.37)
    (51.09,1.308)
    (52.88,0.9892)
    (53.08,0.9456)
    (54.6,0.6085)
    (55.08,0.4657)
    (55.08,0.2277)
    (55.08,-0.153)
    (55.08,-0.5337)
    (55.08,-0.9145)
    (55.08,-1.286)
    (55.04,-1.295)
    (53.08,-1.662)
    (53,-1.676)
    (51.09,-1.932)
    (49.91,-2.057)
    (49.1,-2.138)
    (47.11,-2.299)
    (45.11,-2.415)
    (44.6,-2.437)
    (43.12,-2.508)
    (41.13,-2.574)
    (39.14,-2.613)
    (37.14,-2.63)
    (35.15,-2.628)
    (33.16,-2.606)
    (31.17,-2.565)
    (29.17,-2.503)
    (27.58,-2.437)
    (27.18,-2.423)
    (25.19,-2.332)
    (23.2,-2.214)
    (21.2,-2.062)
    (21.15,-2.057)
    (19.21,-1.894)
    (17.22,-1.678)
    (17.2,-1.676)
    (15.23,-1.422)
    (14.38,-1.295)
    (13.24,-1.079)
    (12.43,-0.9145)
    (11.24,-0.5544)
    (11.18,-0.5337)
    (10.3,-0.153)
    (9.696,0.2277)
    (9.25,0.6039)
    (9.244,0.6085)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (15.23,-0.1281)
    (15.28,-0.153)
    (16.4,-0.5337)
    (17.22,-0.7192)
    (18.16,-0.9145)
    (19.21,-1.082)
    (20.79,-1.295)
    (21.2,-1.344)
    (23.2,-1.548)
    (24.78,-1.676)
    (25.19,-1.708)
    (27.18,-1.842)
    (29.17,-1.944)
    (31.17,-2.018)
    (32.71,-2.057)
    (33.16,-2.069)
    (35.15,-2.101)
    (37.14,-2.106)
    (39.14,-2.084)
    (40.22,-2.057)
    (41.13,-2.036)
    (43.12,-1.959)
    (45.11,-1.845)
    (47.11,-1.684)
    (47.18,-1.676)
    (49.1,-1.465)
    (50.29,-1.295)
    (51.09,-1.138)
    (52.07,-0.9145)
    (52.84,-0.5337)
    (52.79,-0.153)
    (52.03,0.2277)
    (51.09,0.4858)
    (50.64,0.6085)
    (49.1,0.9122)
    (48.68,0.9892)
    (47.11,1.234)
    (46.12,1.37)
    (45.11,1.498)
    (43.12,1.717)
    (42.77,1.751)
    (41.13,1.908)
    (39.14,2.068)
    (38.2,2.131)
    (37.14,2.208)
    (35.15,2.328)
    (33.16,2.424)
    (31.17,2.497)
    (30.54,2.512)
    (29.17,2.552)
    (27.18,2.581)
    (25.19,2.578)
    (23.2,2.537)
    (22.58,2.512)
    (21.2,2.455)
    (19.21,2.318)
    (17.46,2.131)
    (17.22,2.098)
    (15.37,1.751)
    (15.23,1.703)
    (14.36,1.37)
    (14.02,0.9892)
    (14.1,0.6085)
    (14.52,0.2277)
    (15.23,-0.1281)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-53.1,-0.9145)
    (-52.85,-0.5337)
    (-52.52,-0.3733)
    (-51.99,-0.153)
    (-51.3,0.2277)
    (-51.11,0.6085)
    (-51.3,0.9892)
    (-51.57,1.37)
    (-51.62,1.751)
    (-51.18,2.131)
    (-50.52,2.364)
    (-50.08,2.512)
    (-48.53,2.873)
    (-48.44,2.893)
    (-46.78,3.274)
    (-46.54,3.34)
    (-45.5,3.654)
    (-44.55,3.985)
    (-44.41,4.035)
    (-43.06,4.416)
    (-42.55,4.516)
    (-40.94,4.797)
    (-40.56,4.846)
    (-38.57,5.055)
    (-36.89,5.177)
    (-36.58,5.197)
    (-34.58,5.285)
    (-32.59,5.33)
    (-30.6,5.339)
    (-28.61,5.316)
    (-26.61,5.262)
    (-24.68,5.177)
    (-24.62,5.175)
    (-22.63,5.058)
    (-20.64,4.903)
    (-19.52,4.797)
    (-18.64,4.686)
    (-16.8,4.416)
    (-16.65,4.368)
    (-15.62,4.035)
    (-15.86,3.654)
    (-16.65,3.465)
    (-17.56,3.274)
    (-18.64,3.119)
    (-20.47,2.893)
    (-20.64,2.87)
    (-22.63,2.608)
    (-23.36,2.512)
    (-24.62,2.259)
    (-25.22,2.131)
    (-26.58,1.751)
    (-26.61,1.743)
    (-28.25,1.37)
    (-28.61,1.309)
    (-30.6,0.9945)
    (-30.64,0.9892)
    (-32.59,0.735)
    (-33.68,0.6085)
    (-34.58,0.4872)
    (-36.58,0.2374)
    (-36.66,0.2277)
    (-38.57,-0.09384)
    (-38.94,-0.153)
    (-40.3,-0.5337)
    (-40.56,-0.6367)
    (-41.36,-0.9145)
    (-42.55,-1.214)
    (-43,-1.295)
    (-44.55,-1.435)
    (-46.54,-1.518)
    (-48.53,-1.51)
    (-50.52,-1.414)
    (-51.83,-1.295)
    (-52.52,-1.126)
    (-53.1,-0.9145)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-44.55,1.333)
    (-42.55,1.134)
    (-40.56,1.094)
    (-38.57,1.152)
    (-36.58,1.281)
    (-35.64,1.37)
    (-34.58,1.509)
    (-33.13,1.751)
    (-32.59,1.904)
    (-31.87,2.131)
    (-30.6,2.498)
    (-30.55,2.512)
    (-28.61,2.782)
    (-27.72,2.893)
    (-26.61,2.987)
    (-24.62,3.168)
    (-23.59,3.274)
    (-22.63,3.391)
    (-20.87,3.654)
    (-20.64,3.791)
    (-20.28,4.035)
    (-20.64,4.134)
    (-21.79,4.416)
    (-22.63,4.508)
    (-24.62,4.679)
    (-26.56,4.797)
    (-26.61,4.799)
    (-28.61,4.854)
    (-30.6,4.869)
    (-32.59,4.84)
    (-33.73,4.797)
    (-34.58,4.753)
    (-36.58,4.583)
    (-37.96,4.416)
    (-38.57,4.279)
    (-39.53,4.035)
    (-40.22,3.654)
    (-40.56,3.391)
    (-40.73,3.274)
    (-41.86,2.893)
    (-42.55,2.762)
    (-43.82,2.512)
    (-44.55,2.345)
    (-45.33,2.131)
    (-45.69,1.751)
    (-44.73,1.37)
    (-44.55,1.333)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (14.52,0.2277)
    (14.1,0.6085)
    (14.02,0.9892)
    (14.36,1.37)
    (15.23,1.703)
    (15.37,1.751)
    (17.22,2.098)
    (17.46,2.131)
    (19.21,2.318)
    (21.2,2.455)
    (22.58,2.512)
    (23.2,2.537)
    (25.19,2.578)
    (27.18,2.581)
    (29.17,2.552)
    (30.54,2.512)
    (31.17,2.497)
    (33.16,2.424)
    (35.15,2.328)
    (37.14,2.208)
    (38.2,2.131)
    (39.14,2.068)
    (41.13,1.908)
    (42.77,1.751)
    (43.12,1.717)
    (45.11,1.498)
    (46.12,1.37)
    (47.11,1.234)
    (48.68,0.9892)
    (49.1,0.9122)
    (50.64,0.6085)
    (51.09,0.4858)
    (52.03,0.2277)
    (52.79,-0.153)
    (52.84,-0.5337)
    (52.07,-0.9145)
    (51.09,-1.138)
    (50.29,-1.295)
    (49.1,-1.465)
    (47.18,-1.676)
    (47.11,-1.684)
    (45.11,-1.845)
    (43.12,-1.959)
    (41.13,-2.036)
    (40.22,-2.057)
    (39.14,-2.084)
    (37.14,-2.106)
    (35.15,-2.101)
    (33.16,-2.069)
    (32.71,-2.057)
    (31.17,-2.018)
    (29.17,-1.944)
    (27.18,-1.842)
    (25.19,-1.708)
    (24.78,-1.676)
    (23.2,-1.548)
    (21.2,-1.344)
    (20.79,-1.295)
    (19.21,-1.082)
    (18.16,-0.9145)
    (17.22,-0.7192)
    (16.4,-0.5337)
    (15.28,-0.153)
    (15.23,-0.1281)
    (14.52,0.2277)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (19.21,-0.1623)
    (20.6,-0.5337)
    (21.2,-0.6462)
    (22.87,-0.9145)
    (23.2,-0.9567)
    (25.19,-1.177)
    (26.54,-1.295)
    (27.18,-1.347)
    (29.17,-1.475)
    (31.17,-1.569)
    (33.16,-1.631)
    (35.15,-1.664)
    (37.14,-1.669)
    (39.14,-1.642)
    (41.13,-1.581)
    (43.12,-1.478)
    (45.11,-1.325)
    (45.42,-1.295)
    (47.11,-1.083)
    (48.13,-0.9145)
    (49.1,-0.6158)
    (49.33,-0.5337)
    (49.44,-0.153)
    (49.1,0.01293)
    (48.66,0.2277)
    (47.12,0.6085)
    (47.11,0.6116)
    (45.11,0.9484)
    (44.84,0.9892)
    (43.12,1.212)
    (41.68,1.37)
    (41.13,1.427)
    (39.14,1.603)
    (37.14,1.746)
    (37.06,1.751)
    (35.15,1.864)
    (33.16,1.953)
    (31.17,2.013)
    (29.17,2.045)
    (27.18,2.043)
    (25.19,2)
    (23.2,1.903)
    (21.38,1.751)
    (21.2,1.73)
    (19.21,1.385)
    (19.15,1.37)
    (18.25,0.9892)
    (18.04,0.6085)
    (18.35,0.2277)
    (19.18,-0.153)
    (19.21,-0.1623)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-44.73,1.37)
    (-45.69,1.751)
    (-45.33,2.131)
    (-44.55,2.345)
    (-43.82,2.512)
    (-42.55,2.762)
    (-41.86,2.893)
    (-40.73,3.274)
    (-40.56,3.391)
    (-40.22,3.654)
    (-39.53,4.035)
    (-38.57,4.279)
    (-37.96,4.416)
    (-36.58,4.583)
    (-34.58,4.753)
    (-33.73,4.797)
    (-32.59,4.84)
    (-30.6,4.869)
    (-28.61,4.854)
    (-26.61,4.799)
    (-26.56,4.797)
    (-24.62,4.679)
    (-22.63,4.508)
    (-21.79,4.416)
    (-20.64,4.134)
    (-20.28,4.035)
    (-20.64,3.791)
    (-20.87,3.654)
    (-22.63,3.391)
    (-23.59,3.274)
    (-24.62,3.168)
    (-26.61,2.987)
    (-27.72,2.893)
    (-28.61,2.782)
    (-30.55,2.512)
    (-30.6,2.498)
    (-31.87,2.131)
    (-32.59,1.904)
    (-33.13,1.751)
    (-34.58,1.509)
    (-35.64,1.37)
    (-36.58,1.281)
    (-38.57,1.152)
    (-40.56,1.094)
    (-42.55,1.134)
    (-44.55,1.333)
    (-44.73,1.37)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-30.6,3.768)
    (-28.61,3.857)
    (-27.58,4.035)
    (-28.61,4.113)
    (-30.6,4.127)
    (-32.08,4.035)
    (-30.6,3.768)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (19.18,-0.153)
    (18.35,0.2277)
    (18.04,0.6085)
    (18.25,0.9892)
    (19.15,1.37)
    (19.21,1.385)
    (21.2,1.73)
    (21.38,1.751)
    (23.2,1.903)
    (25.19,2)
    (27.18,2.043)
    (29.17,2.045)
    (31.17,2.013)
    (33.16,1.953)
    (35.15,1.864)
    (37.06,1.751)
    (37.14,1.746)
    (39.14,1.603)
    (41.13,1.427)
    (41.68,1.37)
    (43.12,1.212)
    (44.84,0.9892)
    (45.11,0.9484)
    (47.11,0.6116)
    (47.12,0.6085)
    (48.66,0.2277)
    (49.1,0.01293)
    (49.44,-0.153)
    (49.33,-0.5337)
    (49.1,-0.6158)
    (48.13,-0.9145)
    (47.11,-1.083)
    (45.42,-1.295)
    (45.11,-1.325)
    (43.12,-1.478)
    (41.13,-1.581)
    (39.14,-1.642)
    (37.14,-1.669)
    (35.15,-1.664)
    (33.16,-1.631)
    (31.17,-1.569)
    (29.17,-1.475)
    (27.18,-1.347)
    (26.54,-1.295)
    (25.19,-1.177)
    (23.2,-0.9567)
    (22.87,-0.9145)
    (21.2,-0.6462)
    (20.6,-0.5337)
    (19.21,-0.1623)
    (19.18,-0.153)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (23.2,-0.2391)
    (24.6,-0.5337)
    (25.19,-0.6189)
    (27.18,-0.859)
    (27.76,-0.9145)
    (29.17,-1.027)
    (31.17,-1.144)
    (33.16,-1.221)
    (35.15,-1.26)
    (37.14,-1.261)
    (39.14,-1.22)
    (41.13,-1.13)
    (43.12,-0.9802)
    (43.75,-0.9145)
    (45.11,-0.6784)
    (45.75,-0.5337)
    (46.13,-0.153)
    (45.36,0.2277)
    (45.11,0.2855)
    (43.59,0.6085)
    (43.12,0.6803)
    (41.13,0.9463)
    (40.75,0.9892)
    (39.14,1.147)
    (37.14,1.304)
    (36.08,1.37)
    (35.15,1.424)
    (33.16,1.505)
    (31.17,1.55)
    (29.17,1.554)
    (27.18,1.508)
    (25.19,1.396)
    (24.9,1.37)
    (23.2,1.127)
    (22.56,0.9892)
    (21.83,0.6085)
    (21.95,0.2277)
    (22.83,-0.153)
    (23.2,-0.2391)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-32.08,4.035)
    (-30.6,4.127)
    (-28.61,4.113)
    (-27.58,4.035)
    (-28.61,3.857)
    (-30.6,3.768)
    (-32.08,4.035)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (22.83,-0.153)
    (21.95,0.2277)
    (21.83,0.6085)
    (22.56,0.9892)
    (23.2,1.127)
    (24.9,1.37)
    (25.19,1.396)
    (27.18,1.508)
    (29.17,1.554)
    (31.17,1.55)
    (33.16,1.505)
    (35.15,1.424)
    (36.08,1.37)
    (37.14,1.304)
    (39.14,1.147)
    (40.75,0.9892)
    (41.13,0.9463)
    (43.12,0.6803)
    (43.59,0.6085)
    (45.11,0.2855)
    (45.36,0.2277)
    (46.13,-0.153)
    (45.75,-0.5337)
    (45.11,-0.6784)
    (43.75,-0.9145)
    (43.12,-0.9802)
    (41.13,-1.13)
    (39.14,-1.22)
    (37.14,-1.261)
    (35.15,-1.26)
    (33.16,-1.221)
    (31.17,-1.144)
    (29.17,-1.027)
    (27.76,-0.9145)
    (27.18,-0.859)
    (25.19,-0.6189)
    (24.6,-0.5337)
    (23.2,-0.2391)
    (22.83,-0.153)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (27.18,-0.2182)
    (29.17,-0.5186)
    (29.3,-0.5337)
    (31.17,-0.677)
    (33.16,-0.7769)
    (35.15,-0.8234)
    (37.14,-0.8115)
    (39.14,-0.7303)
    (41.13,-0.5616)
    (41.35,-0.5337)
    (42.37,-0.153)
    (41.63,0.2277)
    (41.13,0.3228)
    (39.38,0.6085)
    (39.14,0.6357)
    (37.14,0.8155)
    (35.15,0.95)
    (34.2,0.9892)
    (33.16,1.025)
    (31.17,1.042)
    (29.17,0.9944)
    (29.09,0.9892)
    (27.18,0.7932)
    (26.24,0.6085)
    (25.89,0.2277)
    (26.82,-0.153)
    (27.18,-0.2182)
} \closedcycle;
\addplot[fill=red!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (26.82,-0.153)
    (25.89,0.2277)
    (26.24,0.6085)
    (27.18,0.7932)
    (29.09,0.9892)
    (29.17,0.9944)
    (31.17,1.042)
    (33.16,1.025)
    (34.2,0.9892)
    (35.15,0.95)
    (37.14,0.8155)
    (39.14,0.6357)
    (39.38,0.6085)
    (41.13,0.3228)
    (41.63,0.2277)
    (42.37,-0.153)
    (41.35,-0.5337)
    (41.13,-0.5616)
    (39.14,-0.7303)
    (37.14,-0.8115)
    (35.15,-0.8234)
    (33.16,-0.7769)
    (31.17,-0.677)
    (29.3,-0.5337)
    (29.17,-0.5186)
    (27.18,-0.2182)
    (26.82,-0.153)
} \closedcycle;
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (-62.48,2.165)
    (-61.83,2.512)
    (-60.67,2.893)
    (-60.49,2.941)
    (-59.21,3.274)
    (-58.49,3.44)
    (-57.59,3.654)
    (-56.5,3.91)
    (-55.99,4.035)
    (-54.51,4.403)
    (-54.46,4.416)
    (-52.97,4.797)
    (-52.52,4.906)
    (-51.37,5.177)
    (-50.52,5.356)
    (-49.47,5.558)
    (-48.53,5.715)
    (-46.86,5.939)
    (-46.54,5.976)
    (-44.55,6.168)
    (-42.55,6.3)
    (-42.16,6.319)
    (-40.56,6.404)
    (-38.57,6.479)
    (-36.58,6.529)
    (-34.58,6.558)
    (-32.59,6.569)
    (-30.6,6.562)
    (-28.61,6.538)
    (-26.61,6.494)
    (-24.62,6.425)
    (-22.63,6.324)
    (-22.56,6.319)
    (-20.64,6.225)
    (-18.64,6.091)
    (-16.95,5.939)
    (-16.65,5.916)
    (-14.66,5.746)
    (-12.96,5.558)
    (-12.67,5.529)
    (-10.67,5.314)
    (-9.579,5.177)
    (-8.682,5.062)
    (-6.772,4.797)
    (-6.689,4.782)
    (-4.697,4.453)
    (-4.439,4.416)
    (-2.757,4.035)
    (-2.704,4.009)
    (-1.506,3.654)
    (-0.8446,3.274)
    (-0.7119,3.176)
    (1.281,3.112)
    (2.884,3.274)
    (3.273,3.298)
    (5.265,3.524)
    (6.312,3.654)
    (7.258,3.751)
    (9.25,3.957)
    (10.12,4.035)
    (11.24,4.12)
    (13.24,4.239)
    (15.23,4.315)
    (17.22,4.354)
    (19.21,4.362)
    (21.2,4.345)
    (23.2,4.306)
    (25.19,4.247)
    (27.18,4.168)
    (29.17,4.067)
    (29.69,4.035)
    (31.17,3.958)
    (33.16,3.835)
    (35.15,3.688)
    (35.57,3.654)
    (37.14,3.544)
    (39.14,3.383)
    (40.32,3.274)
    (41.13,3.21)
    (43.12,3.038)
    (44.56,2.893)
    (45.11,2.845)
    (47.11,2.654)
    (48.38,2.512)
    (49.1,2.438)
    (51.09,2.207)
    (51.68,2.131)
    (53.08,1.949)
    (54.43,1.751)
    (55.08,1.647)
};
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (55.08,-2.434)
    (55.05,-2.437)
    (53.08,-2.665)
    (51.3,-2.818)
    (51.09,-2.837)
    (49.1,-2.987)
    (47.11,-3.098)
    (45.11,-3.18)
    (44.5,-3.199)
    (43.12,-3.25)
    (41.13,-3.303)
    (39.14,-3.337)
    (37.14,-3.355)
    (35.15,-3.359)
    (33.16,-3.35)
    (31.17,-3.329)
    (29.17,-3.296)
    (27.18,-3.252)
    (25.27,-3.199)
    (25.19,-3.197)
    (23.2,-3.139)
    (21.2,-3.067)
    (19.21,-2.978)
    (17.22,-2.87)
    (16.37,-2.818)
    (15.23,-2.743)
    (13.24,-2.585)
    (11.69,-2.437)
    (11.24,-2.39)
    (9.25,-2.149)
    (8.577,-2.057)
    (7.258,-1.864)
    (6.066,-1.676)
    (5.265,-1.535)
    (3.914,-1.295)
    (3.273,-1.142)
    (2.237,-0.9145)
    (1.281,-0.5456)
    (1.244,-0.5337)
    (0.6042,-0.153)
    (-0.04824,0.2277)
    (-0.7119,0.4863)
    (-1.184,0.6085)
    (-2.704,0.9422)
    (-3.141,0.9892)
    (-4.697,1.203)
    (-6.689,1.209)
    (-8.682,1.08)
    (-9.579,0.9892)
    (-10.67,0.9148)
    (-12.67,0.7434)
    (-14.09,0.6085)
    (-14.66,0.561)
    (-16.65,0.3673)
    (-18.01,0.2277)
    (-18.64,0.163)
    (-20.64,-0.06915)
    (-21.28,-0.153)
    (-22.63,-0.3451)
    (-23.77,-0.5337)
    (-24.62,-0.6987)
    (-25.55,-0.9145)
    (-26.61,-1.212)
    (-26.87,-1.295)
    (-28.03,-1.676)
    (-28.61,-1.82)
    (-29.56,-2.057)
    (-30.6,-2.229)
    (-32.1,-2.437)
    (-32.59,-2.489)
    (-34.58,-2.665)
    (-36.58,-2.79)
    (-37.16,-2.818)
    (-38.57,-2.886)
    (-40.56,-2.953)
    (-42.55,-2.995)
    (-44.55,-3.015)
    (-46.54,-3.015)
    (-48.53,-2.997)
    (-50.52,-2.959)
    (-52.52,-2.9)
    (-54.44,-2.818)
    (-54.51,-2.816)
    (-56.5,-2.722)
    (-58.49,-2.598)
    (-60.44,-2.437)
    (-60.49,-2.434)
    (-62.48,-2.231)
};
\addplot[thin, color=red!25.7, mark=none, forget plot] coordinates {
    (55.08,-1.286)
    (55.04,-1.295)
    (53.08,-1.662)
    (53,-1.676)
    (51.09,-1.932)
    (49.91,-2.057)
    (49.1,-2.138)
    (47.11,-2.299)
    (45.11,-2.415)
    (44.6,-2.437)
    (43.12,-2.508)
    (41.13,-2.574)
    (39.14,-2.613)
    (37.14,-2.63)
    (35.15,-2.628)
    (33.16,-2.606)
    (31.17,-2.565)
    (29.17,-2.503)
    (27.58,-2.437)
    (27.18,-2.423)
    (25.19,-2.332)
    (23.2,-2.214)
    (21.2,-2.062)
    (21.15,-2.057)
    (19.21,-1.894)
    (17.22,-1.678)
    (17.2,-1.676)
    (15.23,-1.422)
    (14.38,-1.295)
    (13.24,-1.079)
    (12.43,-0.9145)
    (11.24,-0.5544)
    (11.18,-0.5337)
    (10.3,-0.153)
    (9.696,0.2277)
    (9.25,0.6039)
    (9.244,0.6085)
    (8.901,0.9892)
    (8.884,1.37)
    (9.25,1.668)
    (9.347,1.751)
    (10.39,2.131)
    (11.24,2.321)
    (12.24,2.512)
    (13.24,2.663)
    (15.19,2.893)
    (15.23,2.897)
    (17.22,3.074)
    (19.21,3.188)
    (21.2,3.253)
    (22.81,3.274)
    (23.2,3.279)
    (24.45,3.274)
    (25.19,3.271)
    (27.18,3.237)
    (29.17,3.179)
    (31.17,3.1)
    (33.16,2.998)
    (34.84,2.893)
    (35.15,2.877)
    (37.14,2.755)
    (39.14,2.61)
    (40.3,2.512)
    (41.13,2.45)
    (43.12,2.279)
    (44.59,2.131)
    (45.11,2.081)
    (47.11,1.863)
    (48.01,1.751)
    (49.1,1.609)
    (50.72,1.37)
    (51.09,1.308)
    (52.88,0.9892)
    (53.08,0.9456)
    (54.6,0.6085)
    (55.08,0.4657)
};
\addplot[thin, color=red!25.7, mark=none, forget plot] coordinates {
    (-59.92,-1.295)
    (-60.45,-0.9145)
    (-60.16,-0.5337)
    (-59.38,-0.153)
    (-58.49,0.2184)
    (-58.47,0.2277)
    (-57.72,0.6085)
    (-57.24,0.9892)
    (-57,1.37)
    (-56.76,1.751)
    (-56.5,1.962)
    (-56.3,2.131)
    (-55.41,2.512)
    (-54.51,2.76)
    (-54.01,2.893)
    (-52.52,3.236)
    (-52.35,3.274)
    (-50.79,3.654)
    (-50.52,3.726)
    (-49.43,4.035)
    (-48.53,4.279)
    (-48.05,4.416)
    (-46.54,4.762)
    (-46.38,4.797)
    (-44.55,5.119)
    (-44.15,5.177)
    (-42.55,5.38)
    (-40.6,5.558)
    (-40.56,5.562)
    (-38.57,5.695)
    (-36.58,5.782)
    (-34.58,5.832)
    (-32.59,5.853)
    (-30.6,5.848)
    (-28.61,5.819)
    (-26.61,5.767)
    (-24.62,5.688)
    (-22.63,5.577)
    (-22.35,5.558)
    (-20.64,5.454)
    (-18.64,5.3)
    (-17.36,5.177)
    (-16.65,5.107)
    (-14.66,4.878)
    (-14.03,4.797)
    (-12.67,4.565)
    (-11.84,4.416)
    (-10.74,4.035)
    (-10.69,3.654)
    (-11.73,3.274)
    (-12.67,3.091)
    (-13.82,2.893)
    (-14.66,2.759)
    (-16.38,2.512)
    (-16.65,2.462)
    (-18.48,2.131)
    (-18.64,2.092)
    (-20.01,1.751)
    (-20.64,1.604)
    (-21.61,1.37)
    (-22.63,1.182)
    (-23.69,0.9892)
    (-24.62,0.8473)
    (-26.24,0.6085)
    (-26.61,0.5531)
    (-28.61,0.2601)
    (-28.83,0.2277)
    (-30.6,-0.08307)
    (-30.99,-0.153)
    (-32.56,-0.5337)
    (-32.59,-0.5435)
    (-33.68,-0.9145)
    (-34.58,-1.253)
    (-34.7,-1.295)
    (-36.14,-1.676)
    (-36.58,-1.747)
    (-38.57,-2.009)
    (-39.05,-2.057)
    (-40.56,-2.163)
    (-42.55,-2.257)
    (-44.55,-2.309)
    (-46.54,-2.326)
    (-48.53,-2.311)
    (-50.52,-2.265)
    (-52.52,-2.186)
    (-54.51,-2.071)
    (-54.7,-2.057)
    (-56.5,-1.889)
    (-58.26,-1.676)
    (-58.49,-1.629)
    (-59.92,-1.295)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-53.1,-0.9145)
    (-52.85,-0.5337)
    (-52.52,-0.3733)
    (-51.99,-0.153)
    (-51.3,0.2277)
    (-51.11,0.6085)
    (-51.3,0.9892)
    (-51.57,1.37)
    (-51.62,1.751)
    (-51.18,2.131)
    (-50.52,2.364)
    (-50.08,2.512)
    (-48.53,2.873)
    (-48.44,2.893)
    (-46.78,3.274)
    (-46.54,3.34)
    (-45.5,3.654)
    (-44.55,3.985)
    (-44.41,4.035)
    (-43.06,4.416)
    (-42.55,4.516)
    (-40.94,4.797)
    (-40.56,4.846)
    (-38.57,5.055)
    (-36.89,5.177)
    (-36.58,5.197)
    (-34.58,5.285)
    (-32.59,5.33)
    (-30.6,5.339)
    (-28.61,5.316)
    (-26.61,5.262)
    (-24.68,5.177)
    (-24.62,5.175)
    (-22.63,5.058)
    (-20.64,4.903)
    (-19.52,4.797)
    (-18.64,4.686)
    (-16.8,4.416)
    (-16.65,4.368)
    (-15.62,4.035)
    (-15.86,3.654)
    (-16.65,3.465)
    (-17.56,3.274)
    (-18.64,3.119)
    (-20.47,2.893)
    (-20.64,2.87)
    (-22.63,2.608)
    (-23.36,2.512)
    (-24.62,2.259)
    (-25.22,2.131)
    (-26.58,1.751)
    (-26.61,1.743)
    (-28.25,1.37)
    (-28.61,1.309)
    (-30.6,0.9945)
    (-30.64,0.9892)
    (-32.59,0.735)
    (-33.68,0.6085)
    (-34.58,0.4872)
    (-36.58,0.2374)
    (-36.66,0.2277)
    (-38.57,-0.09384)
    (-38.94,-0.153)
    (-40.3,-0.5337)
    (-40.56,-0.6367)
    (-41.36,-0.9145)
    (-42.55,-1.214)
    (-43,-1.295)
    (-44.55,-1.435)
    (-46.54,-1.518)
    (-48.53,-1.51)
    (-50.52,-1.414)
    (-51.83,-1.295)
    (-52.52,-1.126)
    (-53.1,-0.9145)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (14.52,0.2277)
    (14.1,0.6085)
    (14.02,0.9892)
    (14.36,1.37)
    (15.23,1.703)
    (15.37,1.751)
    (17.22,2.098)
    (17.46,2.131)
    (19.21,2.318)
    (21.2,2.455)
    (22.58,2.512)
    (23.2,2.537)
    (25.19,2.578)
    (27.18,2.581)
    (29.17,2.552)
    (30.54,2.512)
    (31.17,2.497)
    (33.16,2.424)
    (35.15,2.328)
    (37.14,2.208)
    (38.2,2.131)
    (39.14,2.068)
    (41.13,1.908)
    (42.77,1.751)
    (43.12,1.717)
    (45.11,1.498)
    (46.12,1.37)
    (47.11,1.234)
    (48.68,0.9892)
    (49.1,0.9122)
    (50.64,0.6085)
    (51.09,0.4858)
    (52.03,0.2277)
    (52.79,-0.153)
    (52.84,-0.5337)
    (52.07,-0.9145)
    (51.09,-1.138)
    (50.29,-1.295)
    (49.1,-1.465)
    (47.18,-1.676)
    (47.11,-1.684)
    (45.11,-1.845)
    (43.12,-1.959)
    (41.13,-2.036)
    (40.22,-2.057)
    (39.14,-2.084)
    (37.14,-2.106)
    (35.15,-2.101)
    (33.16,-2.069)
    (32.71,-2.057)
    (31.17,-2.018)
    (29.17,-1.944)
    (27.18,-1.842)
    (25.19,-1.708)
    (24.78,-1.676)
    (23.2,-1.548)
    (21.2,-1.344)
    (20.79,-1.295)
    (19.21,-1.082)
    (18.16,-0.9145)
    (17.22,-0.7192)
    (16.4,-0.5337)
    (15.28,-0.153)
    (15.23,-0.1281)
    (14.52,0.2277)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (-44.73,1.37)
    (-45.69,1.751)
    (-45.33,2.131)
    (-44.55,2.345)
    (-43.82,2.512)
    (-42.55,2.762)
    (-41.86,2.893)
    (-40.73,3.274)
    (-40.56,3.391)
    (-40.22,3.654)
    (-39.53,4.035)
    (-38.57,4.279)
    (-37.96,4.416)
    (-36.58,4.583)
    (-34.58,4.753)
    (-33.73,4.797)
    (-32.59,4.84)
    (-30.6,4.869)
    (-28.61,4.854)
    (-26.61,4.799)
    (-26.56,4.797)
    (-24.62,4.679)
    (-22.63,4.508)
    (-21.79,4.416)
    (-20.64,4.134)
    (-20.28,4.035)
    (-20.64,3.791)
    (-20.87,3.654)
    (-22.63,3.391)
    (-23.59,3.274)
    (-24.62,3.168)
    (-26.61,2.987)
    (-27.72,2.893)
    (-28.61,2.782)
    (-30.55,2.512)
    (-30.6,2.498)
    (-31.87,2.131)
    (-32.59,1.904)
    (-33.13,1.751)
    (-34.58,1.509)
    (-35.64,1.37)
    (-36.58,1.281)
    (-38.57,1.152)
    (-40.56,1.094)
    (-42.55,1.134)
    (-44.55,1.333)
    (-44.73,1.37)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (19.18,-0.153)
    (18.35,0.2277)
    (18.04,0.6085)
    (18.25,0.9892)
    (19.15,1.37)
    (19.21,1.385)
    (21.2,1.73)
    (21.38,1.751)
    (23.2,1.903)
    (25.19,2)
    (27.18,2.043)
    (29.17,2.045)
    (31.17,2.013)
    (33.16,1.953)
    (35.15,1.864)
    (37.06,1.751)
    (37.14,1.746)
    (39.14,1.603)
    (41.13,1.427)
    (41.68,1.37)
    (43.12,1.212)
    (44.84,0.9892)
    (45.11,0.9484)
    (47.11,0.6116)
    (47.12,0.6085)
    (48.66,0.2277)
    (49.1,0.01293)
    (49.44,-0.153)
    (49.33,-0.5337)
    (49.1,-0.6158)
    (48.13,-0.9145)
    (47.11,-1.083)
    (45.42,-1.295)
    (45.11,-1.325)
    (43.12,-1.478)
    (41.13,-1.581)
    (39.14,-1.642)
    (37.14,-1.669)
    (35.15,-1.664)
    (33.16,-1.631)
    (31.17,-1.569)
    (29.17,-1.475)
    (27.18,-1.347)
    (26.54,-1.295)
    (25.19,-1.177)
    (23.2,-0.9567)
    (22.87,-0.9145)
    (21.2,-0.6462)
    (20.6,-0.5337)
    (19.21,-0.1623)
    (19.18,-0.153)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (-32.08,4.035)
    (-30.6,4.127)
    (-28.61,4.113)
    (-27.58,4.035)
    (-28.61,3.857)
    (-30.6,3.768)
    (-32.08,4.035)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (22.83,-0.153)
    (21.95,0.2277)
    (21.83,0.6085)
    (22.56,0.9892)
    (23.2,1.127)
    (24.9,1.37)
    (25.19,1.396)
    (27.18,1.508)
    (29.17,1.554)
    (31.17,1.55)
    (33.16,1.505)
    (35.15,1.424)
    (36.08,1.37)
    (37.14,1.304)
    (39.14,1.147)
    (40.75,0.9892)
    (41.13,0.9463)
    (43.12,0.6803)
    (43.59,0.6085)
    (45.11,0.2855)
    (45.36,0.2277)
    (46.13,-0.153)
    (45.75,-0.5337)
    (45.11,-0.6784)
    (43.75,-0.9145)
    (43.12,-0.9802)
    (41.13,-1.13)
    (39.14,-1.22)
    (37.14,-1.261)
    (35.15,-1.26)
    (33.16,-1.221)
    (31.17,-1.144)
    (29.17,-1.027)
    (27.76,-0.9145)
    (27.18,-0.859)
    (25.19,-0.6189)
    (24.6,-0.5337)
    (23.2,-0.2391)
    (22.83,-0.153)
};
\addplot[thin, color=red!77.1, mark=none, forget plot] coordinates {
    (26.82,-0.153)
    (25.89,0.2277)
    (26.24,0.6085)
    (27.18,0.7932)
    (29.09,0.9892)
    (29.17,0.9944)
    (31.17,1.042)
    (33.16,1.025)
    (34.2,0.9892)
    (35.15,0.95)
    (37.14,0.8155)
    (39.14,0.6357)
    (39.38,0.6085)
    (41.13,0.3228)
    (41.63,0.2277)
    (42.37,-0.153)
    (41.35,-0.5337)
    (41.13,-0.5616)
    (39.14,-0.7303)
    (37.14,-0.8115)
    (35.15,-0.8234)
    (33.16,-0.7769)
    (31.17,-0.677)
    (29.3,-0.5337)
    (29.17,-0.5186)
    (27.18,-0.2182)
    (26.82,-0.153)
};
\end{axis}
\end{tikzpicture}


==> images/tex/tsne/dp_diffwave_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.25,-15.95)
    (-13.25,-15.42)
    (-13.25,-14.9)
    (-13.25,-14.37)
    (-13.25,-13.85)
    (-13.25,-13.32)
    (-13.25,-12.8)
    (-13.25,-12.27)
    (-13.25,-11.74)
    (-13.25,-11.22)
    (-13.25,-10.69)
    (-13.25,-10.17)
    (-13.25,-9.642)
    (-13.25,-9.117)
    (-13.25,-8.591)
    (-13.25,-8.065)
    (-13.25,-7.54)
    (-13.25,-7.014)
    (-13.25,-6.489)
    (-13.25,-5.963)
    (-13.25,-5.438)
    (-13.25,-4.912)
    (-13.25,-4.386)
    (-13.25,-3.861)
    (-13.25,-3.335)
    (-13.25,-2.81)
    (-13.25,-2.284)
    (-13.25,-1.759)
    (-13.25,-1.233)
    (-13.25,-0.7074)
    (-13.25,-0.1818)
    (-13.25,0.3437)
    (-13.25,0.8693)
    (-13.25,1.395)
    (-13.25,1.92)
    (-13.25,2.446)
    (-13.25,2.972)
    (-13.25,3.497)
    (-13.25,4.023)
    (-13.25,4.548)
    (-13.25,5.074)
    (-13.25,5.599)
    (-13.25,6.125)
    (-13.25,6.651)
    (-13.25,7.176)
    (-13.25,7.702)
    (-13.25,8.227)
    (-13.25,8.753)
    (-13.25,9.278)
    (-13.25,9.804)
    (-13.25,10.33)
    (-13.25,10.86)
    (-13.25,11.38)
    (-13.25,11.91)
    (-13.25,12.43)
    (-13.25,12.96)
    (-13.25,13.48)
    (-13.25,14.01)
    (-13.25,14.53)
    (-12.75,14.53)
    (-12.24,14.53)
    (-11.74,14.53)
    (-11.24,14.53)
    (-10.73,14.53)
    (-10.23,14.53)
    (-9.724,14.53)
    (-9.22,14.53)
    (-8.715,14.53)
    (-8.211,14.53)
    (-7.707,14.53)
    (-7.203,14.53)
    (-6.699,14.53)
    (-6.195,14.53)
    (-5.69,14.53)
    (-5.186,14.53)
    (-4.682,14.53)
    (-4.178,14.53)
    (-3.674,14.53)
    (-3.17,14.53)
    (-2.665,14.53)
    (-2.161,14.53)
    (-1.657,14.53)
    (-1.153,14.53)
    (-0.6487,14.53)
    (-0.1446,14.53)
    (0.3596,14.53)
    (0.8638,14.53)
    (1.368,14.53)
    (1.872,14.53)
    (2.376,14.53)
    (2.88,14.53)
    (3.385,14.53)
    (3.889,14.53)
    (4.393,14.53)
    (4.897,14.53)
    (5.401,14.53)
    (5.905,14.53)
    (6.41,14.53)
    (6.914,14.53)
    (7.418,14.53)
    (7.922,14.53)
    (8.426,14.53)
    (8.931,14.53)
    (9.435,14.53)
    (9.939,14.53)
    (10.44,14.53)
    (10.95,14.53)
    (11.45,14.53)
    (11.96,14.53)
    (12.46,14.53)
    (12.96,14.53)
    (13.47,14.53)
    (13.97,14.53)
    (14.48,14.53)
    (14.98,14.53)
    (15.48,14.53)
    (15.99,14.53)
    (16.49,14.53)
    (16.49,14.01)
    (16.49,13.48)
    (16.49,12.96)
    (16.49,12.43)
    (16.49,11.91)
    (16.49,11.38)
    (16.49,10.86)
    (16.49,10.33)
    (16.49,9.804)
    (16.49,9.278)
    (16.49,8.753)
    (16.49,8.227)
    (16.49,7.702)
    (16.49,7.176)
    (16.49,6.651)
    (16.49,6.125)
    (16.49,5.599)
    (16.49,5.074)
    (16.49,4.548)
    (16.49,4.023)
    (16.49,3.497)
    (16.49,2.972)
    (16.49,2.446)
    (16.49,1.92)
    (16.49,1.395)
    (16.49,0.8693)
    (16.49,0.3437)
    (16.49,-0.1818)
    (16.49,-0.7074)
    (16.49,-1.233)
    (16.49,-1.759)
    (16.49,-2.284)
    (16.49,-2.81)
    (16.49,-3.335)
    (16.49,-3.861)
    (16.49,-4.386)
    (16.49,-4.912)
    (16.49,-5.438)
    (16.49,-5.963)
    (16.49,-6.489)
    (16.49,-7.014)
    (16.49,-7.54)
    (16.49,-8.065)
    (16.49,-8.591)
    (16.49,-9.117)
    (16.49,-9.642)
    (16.49,-10.17)
    (16.49,-10.69)
    (16.49,-11.22)
    (16.49,-11.74)
    (16.49,-12.27)
    (16.49,-12.8)
    (16.49,-13.32)
    (16.49,-13.85)
    (16.49,-14.37)
    (16.49,-14.9)
    (16.49,-15.42)
    (16.49,-15.95)
    (16.49,-16.47)
    (15.99,-16.47)
    (15.48,-16.47)
    (14.98,-16.47)
    (14.48,-16.47)
    (13.97,-16.47)
    (13.47,-16.47)
    (12.96,-16.47)
    (12.46,-16.47)
    (11.96,-16.47)
    (11.45,-16.47)
    (10.95,-16.47)
    (10.44,-16.47)
    (9.939,-16.47)
    (9.435,-16.47)
    (8.931,-16.47)
    (8.426,-16.47)
    (7.922,-16.47)
    (7.418,-16.47)
    (6.914,-16.47)
    (6.41,-16.47)
    (5.905,-16.47)
    (5.401,-16.47)
    (4.897,-16.47)
    (4.393,-16.47)
    (3.889,-16.47)
    (3.385,-16.47)
    (2.88,-16.47)
    (2.376,-16.47)
    (1.872,-16.47)
    (1.368,-16.47)
    (0.8638,-16.47)
    (0.3596,-16.47)
    (-0.1446,-16.47)
    (-0.6487,-16.47)
    (-1.153,-16.47)
    (-1.657,-16.47)
    (-2.161,-16.47)
    (-2.665,-16.47)
    (-3.17,-16.47)
    (-3.674,-16.47)
    (-4.178,-16.47)
    (-4.682,-16.47)
    (-5.186,-16.47)
    (-5.69,-16.47)
    (-6.195,-16.47)
    (-6.699,-16.47)
    (-7.203,-16.47)
    (-7.707,-16.47)
    (-8.211,-16.47)
    (-8.715,-16.47)
    (-9.22,-16.47)
    (-9.724,-16.47)
    (-10.23,-16.47)
    (-10.73,-16.47)
    (-11.24,-16.47)
    (-11.74,-16.47)
    (-12.24,-16.47)
    (-12.75,-16.47)
    (-13.25,-16.47)
    (-13.25,-15.95)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.24,-13.53)
    (-12.09,-13.85)
    (-11.74,-14.28)
    (-11.64,-14.37)
    (-11.24,-14.68)
    (-10.79,-14.9)
    (-10.73,-14.93)
    (-10.23,-15.1)
    (-9.724,-15.22)
    (-9.22,-15.29)
    (-8.715,-15.33)
    (-8.211,-15.34)
    (-7.707,-15.32)
    (-7.203,-15.28)
    (-6.699,-15.2)
    (-6.195,-15.1)
    (-5.69,-14.97)
    (-5.473,-14.9)
    (-5.186,-14.82)
    (-4.682,-14.66)
    (-4.178,-14.49)
    (-3.823,-14.37)
    (-3.674,-14.32)
    (-3.17,-14.18)
    (-2.665,-14.05)
    (-2.161,-13.94)
    (-1.657,-13.87)
    (-1.417,-13.85)
    (-1.153,-13.82)
    (-0.6487,-13.8)
    (-0.1446,-13.78)
    (0.3596,-13.76)
    (0.8638,-13.72)
    (1.368,-13.66)
    (1.872,-13.56)
    (2.376,-13.44)
    (2.717,-13.32)
    (2.88,-13.27)
    (3.385,-13.07)
    (3.889,-12.82)
    (3.925,-12.8)
    (4.393,-12.52)
    (4.754,-12.27)
    (4.897,-12.17)
    (5.401,-11.75)
    (5.405,-11.74)
    (5.905,-11.26)
    (5.945,-11.22)
    (6.406,-10.69)
    (6.41,-10.69)
    (6.815,-10.17)
    (6.914,-10.03)
    (7.187,-9.642)
    (7.418,-9.283)
    (7.529,-9.117)
    (7.857,-8.591)
    (7.922,-8.484)
    (8.188,-8.065)
    (8.426,-7.679)
    (8.517,-7.54)
    (8.855,-7.014)
    (8.931,-6.896)
    (9.207,-6.489)
    (9.435,-6.151)
    (9.57,-5.963)
    (9.939,-5.45)
    (9.949,-5.438)
    (10.36,-4.912)
    (10.44,-4.812)
    (10.82,-4.386)
    (10.95,-4.247)
    (11.33,-3.861)
    (11.45,-3.747)
    (11.91,-3.335)
    (11.96,-3.293)
    (12.46,-2.861)
    (12.52,-2.81)
    (12.96,-2.423)
    (13.12,-2.284)
    (13.47,-1.948)
    (13.65,-1.759)
    (13.97,-1.396)
    (14.11,-1.233)
    (14.47,-0.7074)
    (14.48,-0.7017)
    (14.76,-0.1818)
    (14.96,0.3437)
    (14.98,0.4199)
    (15.1,0.8693)
    (15.17,1.395)
    (15.18,1.92)
    (15.14,2.446)
    (15.05,2.972)
    (14.98,3.274)
    (14.93,3.497)
    (14.77,4.023)
    (14.55,4.548)
    (14.48,4.703)
    (14.29,5.074)
    (13.97,5.565)
    (13.95,5.599)
    (13.52,6.125)
    (13.47,6.178)
    (12.98,6.651)
    (12.96,6.67)
    (12.46,7.122)
    (12.39,7.176)
    (11.96,7.567)
    (11.79,7.702)
    (11.45,7.977)
    (11.06,8.227)
    (10.95,8.297)
    (10.44,8.512)
    (9.939,8.637)
    (9.435,8.703)
    (8.931,8.737)
    (8.64,8.753)
    (8.426,8.766)
    (7.922,8.812)
    (7.418,8.893)
    (6.914,9.012)
    (6.41,9.156)
    (5.972,9.278)
    (5.905,9.298)
    (5.401,9.408)
    (4.897,9.471)
    (4.393,9.485)
    (3.889,9.45)
    (3.385,9.366)
    (3.047,9.278)
    (2.88,9.228)
    (2.376,9.02)
    (1.891,8.753)
    (1.872,8.74)
    (1.368,8.327)
    (1.261,8.227)
    (0.8638,7.725)
    (0.8471,7.702)
    (0.5708,7.176)
    (0.3867,6.651)
    (0.3596,6.54)
    (0.2558,6.125)
    (0.1524,5.599)
    (0.06188,5.074)
    (-0.02031,4.548)
    (-0.08561,4.023)
    (-0.1066,3.497)
    (-0.03001,2.972)
    (0.2143,2.446)
    (0.3596,2.258)
    (0.5378,1.92)
    (0.8354,1.395)
    (0.8638,1.335)
    (1.019,0.8693)
    (1.125,0.3437)
    (1.138,-0.1818)
    (1.039,-0.7074)
    (0.8638,-1.091)
    (0.7753,-1.233)
    (0.3596,-1.624)
    (0.134,-1.759)
    (-0.1446,-1.871)
    (-0.6487,-1.987)
    (-1.153,-2.045)
    (-1.657,-2.072)
    (-2.161,-2.08)
    (-2.665,-2.068)
    (-3.17,-2.031)
    (-3.674,-1.953)
    (-4.178,-1.807)
    (-4.306,-1.759)
    (-4.257,-1.233)
    (-4.178,-1.138)
    (-3.919,-0.7074)
    (-3.674,-0.3619)
    (-3.558,-0.1818)
    (-3.251,0.3437)
    (-3.17,0.576)
    (-3.05,0.8693)
    (-3.156,1.395)
    (-3.17,1.404)
    (-3.674,1.526)
    (-4.178,1.485)
    (-4.511,1.395)
    (-4.682,1.341)
    (-5.186,1.091)
    (-5.53,0.8693)
    (-5.69,0.737)
    (-6.064,0.3437)
    (-6.195,0.1385)
    (-6.358,-0.1818)
    (-6.462,-0.7074)
    (-6.381,-1.233)
    (-6.195,-1.711)
    (-6.155,-1.759)
    (-6.092,-2.284)
    (-6.195,-2.368)
    (-6.458,-2.81)
    (-6.699,-2.993)
    (-6.981,-3.335)
    (-7.203,-3.5)
    (-7.548,-3.861)
    (-7.707,-3.979)
    (-8.122,-4.386)
    (-8.211,-4.455)
    (-8.683,-4.912)
    (-8.715,-4.939)
    (-9.218,-5.438)
    (-9.22,-5.439)
    (-9.719,-5.963)
    (-9.724,-5.968)
    (-10.18,-6.489)
    (-10.23,-6.541)
    (-10.61,-7.014)
    (-10.73,-7.183)
    (-10.99,-7.54)
    (-11.24,-7.937)
    (-11.32,-8.065)
    (-11.62,-8.591)
    (-11.74,-8.86)
    (-11.87,-9.117)
    (-12.09,-9.642)
    (-12.24,-10.14)
    (-12.25,-10.17)
    (-12.4,-10.69)
    (-12.5,-11.22)
    (-12.55,-11.74)
    (-12.55,-12.27)
    (-12.49,-12.8)
    (-12.34,-13.32)
    (-12.24,-13.53)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.34,-13.32)
    (-12.49,-12.8)
    (-12.55,-12.27)
    (-12.55,-11.74)
    (-12.5,-11.22)
    (-12.4,-10.69)
    (-12.25,-10.17)
    (-12.24,-10.14)
    (-12.09,-9.642)
    (-11.87,-9.117)
    (-11.74,-8.86)
    (-11.62,-8.591)
    (-11.32,-8.065)
    (-11.24,-7.937)
    (-10.99,-7.54)
    (-10.73,-7.183)
    (-10.61,-7.014)
    (-10.23,-6.541)
    (-10.18,-6.489)
    (-9.724,-5.968)
    (-9.719,-5.963)
    (-9.22,-5.439)
    (-9.218,-5.438)
    (-8.715,-4.939)
    (-8.683,-4.912)
    (-8.211,-4.455)
    (-8.122,-4.386)
    (-7.707,-3.979)
    (-7.548,-3.861)
    (-7.203,-3.5)
    (-6.981,-3.335)
    (-6.699,-2.993)
    (-6.458,-2.81)
    (-6.195,-2.368)
    (-6.092,-2.284)
    (-6.155,-1.759)
    (-6.195,-1.711)
    (-6.381,-1.233)
    (-6.462,-0.7074)
    (-6.358,-0.1818)
    (-6.195,0.1385)
    (-6.064,0.3437)
    (-5.69,0.737)
    (-5.53,0.8693)
    (-5.186,1.091)
    (-4.682,1.341)
    (-4.511,1.395)
    (-4.178,1.485)
    (-3.674,1.526)
    (-3.17,1.404)
    (-3.156,1.395)
    (-3.05,0.8693)
    (-3.17,0.576)
    (-3.251,0.3437)
    (-3.558,-0.1818)
    (-3.674,-0.3619)
    (-3.919,-0.7074)
    (-4.178,-1.138)
    (-4.257,-1.233)
    (-4.306,-1.759)
    (-4.178,-1.807)
    (-3.674,-1.953)
    (-3.17,-2.031)
    (-2.665,-2.068)
    (-2.161,-2.08)
    (-1.657,-2.072)
    (-1.153,-2.045)
    (-0.6487,-1.987)
    (-0.1446,-1.871)
    (0.134,-1.759)
    (0.3596,-1.624)
    (0.7753,-1.233)
    (0.8638,-1.091)
    (1.039,-0.7074)
    (1.138,-0.1818)
    (1.125,0.3437)
    (1.019,0.8693)
    (0.8638,1.335)
    (0.8354,1.395)
    (0.5378,1.92)
    (0.3596,2.258)
    (0.2143,2.446)
    (-0.03001,2.972)
    (-0.1066,3.497)
    (-0.08561,4.023)
    (-0.02031,4.548)
    (0.06188,5.074)
    (0.1524,5.599)
    (0.2558,6.125)
    (0.3596,6.54)
    (0.3867,6.651)
    (0.5708,7.176)
    (0.8471,7.702)
    (0.8638,7.725)
    (1.261,8.227)
    (1.368,8.327)
    (1.872,8.74)
    (1.891,8.753)
    (2.376,9.02)
    (2.88,9.228)
    (3.047,9.278)
    (3.385,9.366)
    (3.889,9.45)
    (4.393,9.485)
    (4.897,9.471)
    (5.401,9.408)
    (5.905,9.298)
    (5.972,9.278)
    (6.41,9.156)
    (6.914,9.012)
    (7.418,8.893)
    (7.922,8.812)
    (8.426,8.766)
    (8.64,8.753)
    (8.931,8.737)
    (9.435,8.703)
    (9.939,8.637)
    (10.44,8.512)
    (10.95,8.297)
    (11.06,8.227)
    (11.45,7.977)
    (11.79,7.702)
    (11.96,7.567)
    (12.39,7.176)
    (12.46,7.122)
    (12.96,6.67)
    (12.98,6.651)
    (13.47,6.178)
    (13.52,6.125)
    (13.95,5.599)
    (13.97,5.565)
    (14.29,5.074)
    (14.48,4.703)
    (14.55,4.548)
    (14.77,4.023)
    (14.93,3.497)
    (14.98,3.274)
    (15.05,2.972)
    (15.14,2.446)
    (15.18,1.92)
    (15.17,1.395)
    (15.1,0.8693)
    (14.98,0.4199)
    (14.96,0.3437)
    (14.76,-0.1818)
    (14.48,-0.7017)
    (14.47,-0.7074)
    (14.11,-1.233)
    (13.97,-1.396)
    (13.65,-1.759)
    (13.47,-1.948)
    (13.12,-2.284)
    (12.96,-2.423)
    (12.52,-2.81)
    (12.46,-2.861)
    (11.96,-3.293)
    (11.91,-3.335)
    (11.45,-3.747)
    (11.33,-3.861)
    (10.95,-4.247)
    (10.82,-4.386)
    (10.44,-4.812)
    (10.36,-4.912)
    (9.949,-5.438)
    (9.939,-5.45)
    (9.57,-5.963)
    (9.435,-6.151)
    (9.207,-6.489)
    (8.931,-6.896)
    (8.855,-7.014)
    (8.517,-7.54)
    (8.426,-7.679)
    (8.188,-8.065)
    (7.922,-8.484)
    (7.857,-8.591)
    (7.529,-9.117)
    (7.418,-9.283)
    (7.187,-9.642)
    (6.914,-10.03)
    (6.815,-10.17)
    (6.41,-10.69)
    (6.406,-10.69)
    (5.945,-11.22)
    (5.905,-11.26)
    (5.405,-11.74)
    (5.401,-11.75)
    (4.897,-12.17)
    (4.754,-12.27)
    (4.393,-12.52)
    (3.925,-12.8)
    (3.889,-12.82)
    (3.385,-13.07)
    (2.88,-13.27)
    (2.717,-13.32)
    (2.376,-13.44)
    (1.872,-13.56)
    (1.368,-13.66)
    (0.8638,-13.72)
    (0.3596,-13.76)
    (-0.1446,-13.78)
    (-0.6487,-13.8)
    (-1.153,-13.82)
    (-1.417,-13.85)
    (-1.657,-13.87)
    (-2.161,-13.94)
    (-2.665,-14.05)
    (-3.17,-14.18)
    (-3.674,-14.32)
    (-3.823,-14.37)
    (-4.178,-14.49)
    (-4.682,-14.66)
    (-5.186,-14.82)
    (-5.473,-14.9)
    (-5.69,-14.97)
    (-6.195,-15.1)
    (-6.699,-15.2)
    (-7.203,-15.28)
    (-7.707,-15.32)
    (-8.211,-15.34)
    (-8.715,-15.33)
    (-9.22,-15.29)
    (-9.724,-15.22)
    (-10.23,-15.1)
    (-10.73,-14.93)
    (-10.79,-14.9)
    (-11.24,-14.68)
    (-11.64,-14.37)
    (-11.74,-14.28)
    (-12.09,-13.85)
    (-12.24,-13.53)
    (-12.34,-13.32)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.24,-12.15)
    (-11.21,-12.27)
    (-10.99,-12.8)
    (-10.73,-13.13)
    (-10.54,-13.32)
    (-10.23,-13.54)
    (-9.724,-13.77)
    (-9.455,-13.85)
    (-9.22,-13.91)
    (-8.715,-13.99)
    (-8.211,-14.02)
    (-7.707,-14.01)
    (-7.203,-13.96)
    (-6.699,-13.87)
    (-6.59,-13.85)
    (-6.195,-13.76)
    (-5.69,-13.61)
    (-5.186,-13.43)
    (-4.932,-13.32)
    (-4.682,-13.22)
    (-4.178,-12.98)
    (-3.808,-12.8)
    (-3.674,-12.72)
    (-3.17,-12.46)
    (-2.798,-12.27)
    (-2.665,-12.19)
    (-2.161,-11.95)
    (-1.657,-11.75)
    (-1.606,-11.74)
    (-1.153,-11.63)
    (-0.6487,-11.6)
    (-0.1446,-11.65)
    (0.3596,-11.73)
    (0.4648,-11.74)
    (0.8638,-11.78)
    (1.368,-11.8)
    (1.872,-11.77)
    (2.014,-11.74)
    (2.376,-11.67)
    (2.88,-11.52)
    (3.385,-11.3)
    (3.537,-11.22)
    (3.889,-11)
    (4.307,-10.69)
    (4.393,-10.62)
    (4.86,-10.17)
    (4.897,-10.13)
    (5.286,-9.642)
    (5.401,-9.477)
    (5.638,-9.117)
    (5.905,-8.664)
    (5.947,-8.591)
    (6.207,-8.065)
    (6.41,-7.635)
    (6.455,-7.54)
    (6.664,-7.014)
    (6.868,-6.489)
    (6.914,-6.334)
    (7.023,-5.963)
    (7.121,-5.438)
    (7.122,-4.912)
    (6.914,-4.443)
    (6.754,-4.386)
    (6.41,-4.317)
    (6.062,-4.386)
    (5.905,-4.41)
    (5.401,-4.569)
    (4.897,-4.77)
    (4.604,-4.912)
    (4.393,-5.002)
    (3.889,-5.255)
    (3.563,-5.438)
    (3.385,-5.532)
    (2.88,-5.824)
    (2.651,-5.963)
    (2.376,-6.128)
    (1.872,-6.427)
    (1.754,-6.489)
    (1.368,-6.699)
    (0.8638,-6.901)
    (0.3596,-6.968)
    (-0.1446,-6.827)
    (-0.5628,-6.489)
    (-0.6487,-6.427)
    (-1.061,-5.963)
    (-1.153,-5.877)
    (-1.545,-5.438)
    (-1.657,-5.338)
    (-2.161,-4.924)
    (-2.179,-4.912)
    (-2.665,-4.651)
    (-3.17,-4.49)
    (-3.674,-4.414)
    (-4.178,-4.401)
    (-4.682,-4.437)
    (-5.186,-4.517)
    (-5.69,-4.645)
    (-6.195,-4.828)
    (-6.368,-4.912)
    (-6.699,-5.048)
    (-7.203,-5.317)
    (-7.385,-5.438)
    (-7.707,-5.631)
    (-8.152,-5.963)
    (-8.211,-6.006)
    (-8.715,-6.425)
    (-8.782,-6.489)
    (-9.22,-6.911)
    (-9.316,-7.014)
    (-9.724,-7.485)
    (-9.769,-7.54)
    (-10.16,-8.065)
    (-10.23,-8.175)
    (-10.49,-8.591)
    (-10.73,-9.064)
    (-10.76,-9.117)
    (-10.99,-9.642)
    (-11.15,-10.17)
    (-11.24,-10.56)
    (-11.27,-10.69)
    (-11.33,-11.22)
    (-11.31,-11.74)
    (-11.24,-12.15)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (5.905,0.1676)
    (6.062,-0.1818)
    (6.356,-0.7074)
    (6.41,-0.7969)
    (6.765,-1.233)
    (6.914,-1.417)
    (7.326,-1.759)
    (7.418,-1.85)
    (7.922,-2.127)
    (8.426,-2.189)
    (8.931,-2.115)
    (9.435,-1.956)
    (9.905,-1.759)
    (9.939,-1.747)
    (10.44,-1.502)
    (10.91,-1.233)
    (10.95,-1.214)
    (11.45,-0.8626)
    (11.64,-0.7074)
    (11.96,-0.414)
    (12.16,-0.1818)
    (12.46,0.2253)
    (12.53,0.3437)
    (12.76,0.8693)
    (12.9,1.395)
    (12.95,1.92)
    (12.91,2.446)
    (12.79,2.972)
    (12.59,3.497)
    (12.46,3.727)
    (12.27,4.023)
    (11.96,4.388)
    (11.79,4.548)
    (11.45,4.82)
    (11.06,5.074)
    (10.95,5.144)
    (10.44,5.396)
    (9.939,5.592)
    (9.911,5.599)
    (9.435,5.721)
    (8.931,5.773)
    (8.426,5.746)
    (7.922,5.644)
    (7.782,5.599)
    (7.418,5.464)
    (6.914,5.205)
    (6.709,5.074)
    (6.41,4.83)
    (6.125,4.548)
    (5.905,4.242)
    (5.768,4.023)
    (5.555,3.497)
    (5.445,2.972)
    (5.414,2.446)
    (5.449,1.92)
    (5.536,1.395)
    (5.667,0.8693)
    (5.838,0.3437)
    (5.905,0.1676)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.31,-11.74)
    (-11.33,-11.22)
    (-11.27,-10.69)
    (-11.24,-10.56)
    (-11.15,-10.17)
    (-10.99,-9.642)
    (-10.76,-9.117)
    (-10.73,-9.064)
    (-10.49,-8.591)
    (-10.23,-8.175)
    (-10.16,-8.065)
    (-9.769,-7.54)
    (-9.724,-7.485)
    (-9.316,-7.014)
    (-9.22,-6.911)
    (-8.782,-6.489)
    (-8.715,-6.425)
    (-8.211,-6.006)
    (-8.152,-5.963)
    (-7.707,-5.631)
    (-7.385,-5.438)
    (-7.203,-5.317)
    (-6.699,-5.048)
    (-6.368,-4.912)
    (-6.195,-4.828)
    (-5.69,-4.645)
    (-5.186,-4.517)
    (-4.682,-4.437)
    (-4.178,-4.401)
    (-3.674,-4.414)
    (-3.17,-4.49)
    (-2.665,-4.651)
    (-2.179,-4.912)
    (-2.161,-4.924)
    (-1.657,-5.338)
    (-1.545,-5.438)
    (-1.153,-5.877)
    (-1.061,-5.963)
    (-0.6487,-6.427)
    (-0.5628,-6.489)
    (-0.1446,-6.827)
    (0.3596,-6.968)
    (0.8638,-6.901)
    (1.368,-6.699)
    (1.754,-6.489)
    (1.872,-6.427)
    (2.376,-6.128)
    (2.651,-5.963)
    (2.88,-5.824)
    (3.385,-5.532)
    (3.563,-5.438)
    (3.889,-5.255)
    (4.393,-5.002)
    (4.604,-4.912)
    (4.897,-4.77)
    (5.401,-4.569)
    (5.905,-4.41)
    (6.062,-4.386)
    (6.41,-4.317)
    (6.754,-4.386)
    (6.914,-4.443)
    (7.122,-4.912)
    (7.121,-5.438)
    (7.023,-5.963)
    (6.914,-6.334)
    (6.868,-6.489)
    (6.664,-7.014)
    (6.455,-7.54)
    (6.41,-7.635)
    (6.207,-8.065)
    (5.947,-8.591)
    (5.905,-8.664)
    (5.638,-9.117)
    (5.401,-9.477)
    (5.286,-9.642)
    (4.897,-10.13)
    (4.86,-10.17)
    (4.393,-10.62)
    (4.307,-10.69)
    (3.889,-11)
    (3.537,-11.22)
    (3.385,-11.3)
    (2.88,-11.52)
    (2.376,-11.67)
    (2.014,-11.74)
    (1.872,-11.77)
    (1.368,-11.8)
    (0.8638,-11.78)
    (0.4648,-11.74)
    (0.3596,-11.73)
    (-0.1446,-11.65)
    (-0.6487,-11.6)
    (-1.153,-11.63)
    (-1.606,-11.74)
    (-1.657,-11.75)
    (-2.161,-11.95)
    (-2.665,-12.19)
    (-2.798,-12.27)
    (-3.17,-12.46)
    (-3.674,-12.72)
    (-3.808,-12.8)
    (-4.178,-12.98)
    (-4.682,-13.22)
    (-4.932,-13.32)
    (-5.186,-13.43)
    (-5.69,-13.61)
    (-6.195,-13.76)
    (-6.59,-13.85)
    (-6.699,-13.87)
    (-7.203,-13.96)
    (-7.707,-14.01)
    (-8.211,-14.02)
    (-8.715,-13.99)
    (-9.22,-13.91)
    (-9.455,-13.85)
    (-9.724,-13.77)
    (-10.23,-13.54)
    (-10.54,-13.32)
    (-10.73,-13.13)
    (-10.99,-12.8)
    (-11.21,-12.27)
    (-11.24,-12.15)
    (-11.31,-11.74)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-10.23,-11.83)
    (-9.956,-12.27)
    (-9.724,-12.5)
    (-9.22,-12.79)
    (-9.217,-12.8)
    (-8.715,-12.94)
    (-8.211,-13.01)
    (-7.707,-13.01)
    (-7.203,-12.96)
    (-6.699,-12.87)
    (-6.439,-12.8)
    (-6.195,-12.73)
    (-5.69,-12.54)
    (-5.186,-12.31)
    (-5.117,-12.27)
    (-4.682,-12.02)
    (-4.28,-11.74)
    (-4.178,-11.67)
    (-3.674,-11.24)
    (-3.653,-11.22)
    (-3.17,-10.69)
    (-3.17,-10.69)
    (-2.796,-10.17)
    (-2.665,-9.891)
    (-2.536,-9.642)
    (-2.371,-9.117)
    (-2.298,-8.591)
    (-2.302,-8.065)
    (-2.384,-7.54)
    (-2.555,-7.014)
    (-2.665,-6.803)
    (-2.839,-6.489)
    (-3.17,-6.111)
    (-3.344,-5.963)
    (-3.674,-5.761)
    (-4.178,-5.587)
    (-4.682,-5.524)
    (-5.186,-5.543)
    (-5.69,-5.628)
    (-6.195,-5.773)
    (-6.65,-5.963)
    (-6.699,-5.982)
    (-7.203,-6.238)
    (-7.593,-6.489)
    (-7.707,-6.562)
    (-8.211,-6.949)
    (-8.286,-7.014)
    (-8.715,-7.416)
    (-8.833,-7.54)
    (-9.22,-7.991)
    (-9.279,-8.065)
    (-9.641,-8.591)
    (-9.724,-8.739)
    (-9.934,-9.117)
    (-10.15,-9.642)
    (-10.23,-9.902)
    (-10.31,-10.17)
    (-10.39,-10.69)
    (-10.38,-11.22)
    (-10.27,-11.74)
    (-10.23,-11.83)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (5.838,0.3437)
    (5.667,0.8693)
    (5.536,1.395)
    (5.449,1.92)
    (5.414,2.446)
    (5.445,2.972)
    (5.555,3.497)
    (5.768,4.023)
    (5.905,4.242)
    (6.125,4.548)
    (6.41,4.83)
    (6.709,5.074)
    (6.914,5.205)
    (7.418,5.464)
    (7.782,5.599)
    (7.922,5.644)
    (8.426,5.746)
    (8.931,5.773)
    (9.435,5.721)
    (9.911,5.599)
    (9.939,5.592)
    (10.44,5.396)
    (10.95,5.144)
    (11.06,5.074)
    (11.45,4.82)
    (11.79,4.548)
    (11.96,4.388)
    (12.27,4.023)
    (12.46,3.727)
    (12.59,3.497)
    (12.79,2.972)
    (12.91,2.446)
    (12.95,1.92)
    (12.9,1.395)
    (12.76,0.8693)
    (12.53,0.3437)
    (12.46,0.2253)
    (12.16,-0.1818)
    (11.96,-0.414)
    (11.64,-0.7074)
    (11.45,-0.8626)
    (10.95,-1.214)
    (10.91,-1.233)
    (10.44,-1.502)
    (9.939,-1.747)
    (9.905,-1.759)
    (9.435,-1.956)
    (8.931,-2.115)
    (8.426,-2.189)
    (7.922,-2.127)
    (7.418,-1.85)
    (7.326,-1.759)
    (6.914,-1.417)
    (6.765,-1.233)
    (6.41,-0.7969)
    (6.356,-0.7074)
    (6.062,-0.1818)
    (5.905,0.1676)
    (5.838,0.3437)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-10.27,-11.74)
    (-10.38,-11.22)
    (-10.39,-10.69)
    (-10.31,-10.17)
    (-10.23,-9.902)
    (-10.15,-9.642)
    (-9.934,-9.117)
    (-9.724,-8.739)
    (-9.641,-8.591)
    (-9.279,-8.065)
    (-9.22,-7.991)
    (-8.833,-7.54)
    (-8.715,-7.416)
    (-8.286,-7.014)
    (-8.211,-6.949)
    (-7.707,-6.562)
    (-7.593,-6.489)
    (-7.203,-6.238)
    (-6.699,-5.982)
    (-6.65,-5.963)
    (-6.195,-5.773)
    (-5.69,-5.628)
    (-5.186,-5.543)
    (-4.682,-5.524)
    (-4.178,-5.587)
    (-3.674,-5.761)
    (-3.344,-5.963)
    (-3.17,-6.111)
    (-2.839,-6.489)
    (-2.665,-6.803)
    (-2.555,-7.014)
    (-2.384,-7.54)
    (-2.302,-8.065)
    (-2.298,-8.591)
    (-2.371,-9.117)
    (-2.536,-9.642)
    (-2.665,-9.891)
    (-2.796,-10.17)
    (-3.17,-10.69)
    (-3.17,-10.69)
    (-3.653,-11.22)
    (-3.674,-11.24)
    (-4.178,-11.67)
    (-4.28,-11.74)
    (-4.682,-12.02)
    (-5.117,-12.27)
    (-5.186,-12.31)
    (-5.69,-12.54)
    (-6.195,-12.73)
    (-6.439,-12.8)
    (-6.699,-12.87)
    (-7.203,-12.96)
    (-7.707,-13.01)
    (-8.211,-13.01)
    (-8.715,-12.94)
    (-9.217,-12.8)
    (-9.22,-12.79)
    (-9.724,-12.5)
    (-9.956,-12.27)
    (-10.23,-11.83)
    (-10.27,-11.74)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.22,-11.47)
    (-8.943,-11.74)
    (-8.715,-11.89)
    (-8.211,-12.04)
    (-7.707,-12.09)
    (-7.203,-12.05)
    (-6.699,-11.95)
    (-6.195,-11.78)
    (-6.116,-11.74)
    (-5.69,-11.54)
    (-5.186,-11.22)
    (-5.183,-11.22)
    (-4.682,-10.79)
    (-4.583,-10.69)
    (-4.178,-10.19)
    (-4.159,-10.17)
    (-3.862,-9.642)
    (-3.674,-9.117)
    (-3.674,-9.113)
    (-3.58,-8.591)
    (-3.589,-8.065)
    (-3.674,-7.699)
    (-3.715,-7.54)
    (-4.028,-7.014)
    (-4.178,-6.869)
    (-4.682,-6.573)
    (-5.059,-6.489)
    (-5.186,-6.467)
    (-5.69,-6.484)
    (-5.712,-6.489)
    (-6.195,-6.594)
    (-6.699,-6.78)
    (-7.155,-7.014)
    (-7.203,-7.04)
    (-7.707,-7.386)
    (-7.894,-7.54)
    (-8.211,-7.83)
    (-8.435,-8.065)
    (-8.715,-8.411)
    (-8.849,-8.591)
    (-9.16,-9.117)
    (-9.22,-9.258)
    (-9.377,-9.642)
    (-9.499,-10.17)
    (-9.514,-10.69)
    (-9.379,-11.22)
    (-9.22,-11.47)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.379,-11.22)
    (-9.514,-10.69)
    (-9.499,-10.17)
    (-9.377,-9.642)
    (-9.22,-9.258)
    (-9.16,-9.117)
    (-8.849,-8.591)
    (-8.715,-8.411)
    (-8.435,-8.065)
    (-8.211,-7.83)
    (-7.894,-7.54)
    (-7.707,-7.386)
    (-7.203,-7.04)
    (-7.155,-7.014)
    (-6.699,-6.78)
    (-6.195,-6.594)
    (-5.712,-6.489)
    (-5.69,-6.484)
    (-5.186,-6.467)
    (-5.059,-6.489)
    (-4.682,-6.573)
    (-4.178,-6.869)
    (-4.028,-7.014)
    (-3.715,-7.54)
    (-3.674,-7.699)
    (-3.589,-8.065)
    (-3.58,-8.591)
    (-3.674,-9.113)
    (-3.674,-9.117)
    (-3.862,-9.642)
    (-4.159,-10.17)
    (-4.178,-10.19)
    (-4.583,-10.69)
    (-4.682,-10.79)
    (-5.183,-11.22)
    (-5.186,-11.22)
    (-5.69,-11.54)
    (-6.116,-11.74)
    (-6.195,-11.78)
    (-6.699,-11.95)
    (-7.203,-12.05)
    (-7.707,-12.09)
    (-8.211,-12.04)
    (-8.715,-11.89)
    (-8.943,-11.74)
    (-9.22,-11.47)
    (-9.379,-11.22)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.211,-10.82)
    (-7.707,-11.04)
    (-7.203,-11.06)
    (-6.699,-10.95)
    (-6.195,-10.75)
    (-6.106,-10.69)
    (-5.69,-10.39)
    (-5.449,-10.17)
    (-5.186,-9.839)
    (-5.052,-9.642)
    (-4.83,-9.117)
    (-4.754,-8.591)
    (-4.872,-8.065)
    (-5.186,-7.681)
    (-5.462,-7.54)
    (-5.69,-7.475)
    (-6.195,-7.49)
    (-6.365,-7.54)
    (-6.699,-7.649)
    (-7.203,-7.925)
    (-7.392,-8.065)
    (-7.707,-8.345)
    (-7.934,-8.591)
    (-8.211,-8.983)
    (-8.294,-9.117)
    (-8.49,-9.642)
    (-8.535,-10.17)
    (-8.335,-10.69)
    (-8.211,-10.82)
} \closedcycle;
\addplot[fill=blue!75, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.335,-10.69)
    (-8.535,-10.17)
    (-8.49,-9.642)
    (-8.294,-9.117)
    (-8.211,-8.983)
    (-7.934,-8.591)
    (-7.707,-8.345)
    (-7.392,-8.065)
    (-7.203,-7.925)
    (-6.699,-7.649)
    (-6.365,-7.54)
    (-6.195,-7.49)
    (-5.69,-7.475)
    (-5.462,-7.54)
    (-5.186,-7.681)
    (-4.872,-8.065)
    (-4.754,-8.591)
    (-4.83,-9.117)
    (-5.052,-9.642)
    (-5.186,-9.839)
    (-5.449,-10.17)
    (-5.69,-10.39)
    (-6.106,-10.69)
    (-6.195,-10.75)
    (-6.699,-10.95)
    (-7.203,-11.06)
    (-7.707,-11.04)
    (-8.211,-10.82)
    (-8.335,-10.69)
} \closedcycle;
\addplot[thin, color=blue!15, mark=none, forget plot] coordinates {
    (-12.34,-13.32)
    (-12.49,-12.8)
    (-12.55,-12.27)
    (-12.55,-11.74)
    (-12.5,-11.22)
    (-12.4,-10.69)
    (-12.25,-10.17)
    (-12.24,-10.14)
    (-12.09,-9.642)
    (-11.87,-9.117)
    (-11.74,-8.86)
    (-11.62,-8.591)
    (-11.32,-8.065)
    (-11.24,-7.937)
    (-10.99,-7.54)
    (-10.73,-7.183)
    (-10.61,-7.014)
    (-10.23,-6.541)
    (-10.18,-6.489)
    (-9.724,-5.968)
    (-9.719,-5.963)
    (-9.22,-5.439)
    (-9.218,-5.438)
    (-8.715,-4.939)
    (-8.683,-4.912)
    (-8.211,-4.455)
    (-8.122,-4.386)
    (-7.707,-3.979)
    (-7.548,-3.861)
    (-7.203,-3.5)
    (-6.981,-3.335)
    (-6.699,-2.993)
    (-6.458,-2.81)
    (-6.195,-2.368)
    (-6.092,-2.284)
    (-6.155,-1.759)
    (-6.195,-1.711)
    (-6.381,-1.233)
    (-6.462,-0.7074)
    (-6.358,-0.1818)
    (-6.195,0.1385)
    (-6.064,0.3437)
    (-5.69,0.737)
    (-5.53,0.8693)
    (-5.186,1.091)
    (-4.682,1.341)
    (-4.511,1.395)
    (-4.178,1.485)
    (-3.674,1.526)
    (-3.17,1.404)
    (-3.156,1.395)
    (-3.05,0.8693)
    (-3.17,0.576)
    (-3.251,0.3437)
    (-3.558,-0.1818)
    (-3.674,-0.3619)
    (-3.919,-0.7074)
    (-4.178,-1.138)
    (-4.257,-1.233)
    (-4.306,-1.759)
    (-4.178,-1.807)
    (-3.674,-1.953)
    (-3.17,-2.031)
    (-2.665,-2.068)
    (-2.161,-2.08)
    (-1.657,-2.072)
    (-1.153,-2.045)
    (-0.6487,-1.987)
    (-0.1446,-1.871)
    (0.134,-1.759)
    (0.3596,-1.624)
    (0.7753,-1.233)
    (0.8638,-1.091)
    (1.039,-0.7074)
    (1.138,-0.1818)
    (1.125,0.3437)
    (1.019,0.8693)
    (0.8638,1.335)
    (0.8354,1.395)
    (0.5378,1.92)
    (0.3596,2.258)
    (0.2143,2.446)
    (-0.03001,2.972)
    (-0.1066,3.497)
    (-0.08561,4.023)
    (-0.02031,4.548)
    (0.06188,5.074)
    (0.1524,5.599)
    (0.2558,6.125)
    (0.3596,6.54)
    (0.3867,6.651)
    (0.5708,7.176)
    (0.8471,7.702)
    (0.8638,7.725)
    (1.261,8.227)
    (1.368,8.327)
    (1.872,8.74)
    (1.891,8.753)
    (2.376,9.02)
    (2.88,9.228)
    (3.047,9.278)
    (3.385,9.366)
    (3.889,9.45)
    (4.393,9.485)
    (4.897,9.471)
    (5.401,9.408)
    (5.905,9.298)
    (5.972,9.278)
    (6.41,9.156)
    (6.914,9.012)
    (7.418,8.893)
    (7.922,8.812)
    (8.426,8.766)
    (8.64,8.753)
    (8.931,8.737)
    (9.435,8.703)
    (9.939,8.637)
    (10.44,8.512)
    (10.95,8.297)
    (11.06,8.227)
    (11.45,7.977)
    (11.79,7.702)
    (11.96,7.567)
    (12.39,7.176)
    (12.46,7.122)
    (12.96,6.67)
    (12.98,6.651)
    (13.47,6.178)
    (13.52,6.125)
    (13.95,5.599)
    (13.97,5.565)
    (14.29,5.074)
    (14.48,4.703)
    (14.55,4.548)
    (14.77,4.023)
    (14.93,3.497)
    (14.98,3.274)
    (15.05,2.972)
    (15.14,2.446)
    (15.18,1.92)
    (15.17,1.395)
    (15.1,0.8693)
    (14.98,0.4199)
    (14.96,0.3437)
    (14.76,-0.1818)
    (14.48,-0.7017)
    (14.47,-0.7074)
    (14.11,-1.233)
    (13.97,-1.396)
    (13.65,-1.759)
    (13.47,-1.948)
    (13.12,-2.284)
    (12.96,-2.423)
    (12.52,-2.81)
    (12.46,-2.861)
    (11.96,-3.293)
    (11.91,-3.335)
    (11.45,-3.747)
    (11.33,-3.861)
    (10.95,-4.247)
    (10.82,-4.386)
    (10.44,-4.812)
    (10.36,-4.912)
    (9.949,-5.438)
    (9.939,-5.45)
    (9.57,-5.963)
    (9.435,-6.151)
    (9.207,-6.489)
    (8.931,-6.896)
    (8.855,-7.014)
    (8.517,-7.54)
    (8.426,-7.679)
    (8.188,-8.065)
    (7.922,-8.484)
    (7.857,-8.591)
    (7.529,-9.117)
    (7.418,-9.283)
    (7.187,-9.642)
    (6.914,-10.03)
    (6.815,-10.17)
    (6.41,-10.69)
    (6.406,-10.69)
    (5.945,-11.22)
    (5.905,-11.26)
    (5.405,-11.74)
    (5.401,-11.75)
    (4.897,-12.17)
    (4.754,-12.27)
    (4.393,-12.52)
    (3.925,-12.8)
    (3.889,-12.82)
    (3.385,-13.07)
    (2.88,-13.27)
    (2.717,-13.32)
    (2.376,-13.44)
    (1.872,-13.56)
    (1.368,-13.66)
    (0.8638,-13.72)
    (0.3596,-13.76)
    (-0.1446,-13.78)
    (-0.6487,-13.8)
    (-1.153,-13.82)
    (-1.417,-13.85)
    (-1.657,-13.87)
    (-2.161,-13.94)
    (-2.665,-14.05)
    (-3.17,-14.18)
    (-3.674,-14.32)
    (-3.823,-14.37)
    (-4.178,-14.49)
    (-4.682,-14.66)
    (-5.186,-14.82)
    (-5.473,-14.9)
    (-5.69,-14.97)
    (-6.195,-15.1)
    (-6.699,-15.2)
    (-7.203,-15.28)
    (-7.707,-15.32)
    (-8.211,-15.34)
    (-8.715,-15.33)
    (-9.22,-15.29)
    (-9.724,-15.22)
    (-10.23,-15.1)
    (-10.73,-14.93)
    (-10.79,-14.9)
    (-11.24,-14.68)
    (-11.64,-14.37)
    (-11.74,-14.28)
    (-12.09,-13.85)
    (-12.24,-13.53)
    (-12.34,-13.32)
};
\addplot[thin, color=blue!30, mark=none, forget plot] coordinates {
    (-11.31,-11.74)
    (-11.33,-11.22)
    (-11.27,-10.69)
    (-11.24,-10.56)
    (-11.15,-10.17)
    (-10.99,-9.642)
    (-10.76,-9.117)
    (-10.73,-9.064)
    (-10.49,-8.591)
    (-10.23,-8.175)
    (-10.16,-8.065)
    (-9.769,-7.54)
    (-9.724,-7.485)
    (-9.316,-7.014)
    (-9.22,-6.911)
    (-8.782,-6.489)
    (-8.715,-6.425)
    (-8.211,-6.006)
    (-8.152,-5.963)
    (-7.707,-5.631)
    (-7.385,-5.438)
    (-7.203,-5.317)
    (-6.699,-5.048)
    (-6.368,-4.912)
    (-6.195,-4.828)
    (-5.69,-4.645)
    (-5.186,-4.517)
    (-4.682,-4.437)
    (-4.178,-4.401)
    (-3.674,-4.414)
    (-3.17,-4.49)
    (-2.665,-4.651)
    (-2.179,-4.912)
    (-2.161,-4.924)
    (-1.657,-5.338)
    (-1.545,-5.438)
    (-1.153,-5.877)
    (-1.061,-5.963)
    (-0.6487,-6.427)
    (-0.5628,-6.489)
    (-0.1446,-6.827)
    (0.3596,-6.968)
    (0.8638,-6.901)
    (1.368,-6.699)
    (1.754,-6.489)
    (1.872,-6.427)
    (2.376,-6.128)
    (2.651,-5.963)
    (2.88,-5.824)
    (3.385,-5.532)
    (3.563,-5.438)
    (3.889,-5.255)
    (4.393,-5.002)
    (4.604,-4.912)
    (4.897,-4.77)
    (5.401,-4.569)
    (5.905,-4.41)
    (6.062,-4.386)
    (6.41,-4.317)
    (6.754,-4.386)
    (6.914,-4.443)
    (7.122,-4.912)
    (7.121,-5.438)
    (7.023,-5.963)
    (6.914,-6.334)
    (6.868,-6.489)
    (6.664,-7.014)
    (6.455,-7.54)
    (6.41,-7.635)
    (6.207,-8.065)
    (5.947,-8.591)
    (5.905,-8.664)
    (5.638,-9.117)
    (5.401,-9.477)
    (5.286,-9.642)
    (4.897,-10.13)
    (4.86,-10.17)
    (4.393,-10.62)
    (4.307,-10.69)
    (3.889,-11)
    (3.537,-11.22)
    (3.385,-11.3)
    (2.88,-11.52)
    (2.376,-11.67)
    (2.014,-11.74)
    (1.872,-11.77)
    (1.368,-11.8)
    (0.8638,-11.78)
    (0.4648,-11.74)
    (0.3596,-11.73)
    (-0.1446,-11.65)
    (-0.6487,-11.6)
    (-1.153,-11.63)
    (-1.606,-11.74)
    (-1.657,-11.75)
    (-2.161,-11.95)
    (-2.665,-12.19)
    (-2.798,-12.27)
    (-3.17,-12.46)
    (-3.674,-12.72)
    (-3.808,-12.8)
    (-4.178,-12.98)
    (-4.682,-13.22)
    (-4.932,-13.32)
    (-5.186,-13.43)
    (-5.69,-13.61)
    (-6.195,-13.76)
    (-6.59,-13.85)
    (-6.699,-13.87)
    (-7.203,-13.96)
    (-7.707,-14.01)
    (-8.211,-14.02)
    (-8.715,-13.99)
    (-9.22,-13.91)
    (-9.455,-13.85)
    (-9.724,-13.77)
    (-10.23,-13.54)
    (-10.54,-13.32)
    (-10.73,-13.13)
    (-10.99,-12.8)
    (-11.21,-12.27)
    (-11.24,-12.15)
    (-11.31,-11.74)
};
\addplot[thin, color=blue!30, mark=none, forget plot] coordinates {
    (5.838,0.3437)
    (5.667,0.8693)
    (5.536,1.395)
    (5.449,1.92)
    (5.414,2.446)
    (5.445,2.972)
    (5.555,3.497)
    (5.768,4.023)
    (5.905,4.242)
    (6.125,4.548)
    (6.41,4.83)
    (6.709,5.074)
    (6.914,5.205)
    (7.418,5.464)
    (7.782,5.599)
    (7.922,5.644)
    (8.426,5.746)
    (8.931,5.773)
    (9.435,5.721)
    (9.911,5.599)
    (9.939,5.592)
    (10.44,5.396)
    (10.95,5.144)
    (11.06,5.074)
    (11.45,4.82)
    (11.79,4.548)
    (11.96,4.388)
    (12.27,4.023)
    (12.46,3.727)
    (12.59,3.497)
    (12.79,2.972)
    (12.91,2.446)
    (12.95,1.92)
    (12.9,1.395)
    (12.76,0.8693)
    (12.53,0.3437)
    (12.46,0.2253)
    (12.16,-0.1818)
    (11.96,-0.414)
    (11.64,-0.7074)
    (11.45,-0.8626)
    (10.95,-1.214)
    (10.91,-1.233)
    (10.44,-1.502)
    (9.939,-1.747)
    (9.905,-1.759)
    (9.435,-1.956)
    (8.931,-2.115)
    (8.426,-2.189)
    (7.922,-2.127)
    (7.418,-1.85)
    (7.326,-1.759)
    (6.914,-1.417)
    (6.765,-1.233)
    (6.41,-0.7969)
    (6.356,-0.7074)
    (6.062,-0.1818)
    (5.905,0.1676)
    (5.838,0.3437)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (-10.27,-11.74)
    (-10.38,-11.22)
    (-10.39,-10.69)
    (-10.31,-10.17)
    (-10.23,-9.902)
    (-10.15,-9.642)
    (-9.934,-9.117)
    (-9.724,-8.739)
    (-9.641,-8.591)
    (-9.279,-8.065)
    (-9.22,-7.991)
    (-8.833,-7.54)
    (-8.715,-7.416)
    (-8.286,-7.014)
    (-8.211,-6.949)
    (-7.707,-6.562)
    (-7.593,-6.489)
    (-7.203,-6.238)
    (-6.699,-5.982)
    (-6.65,-5.963)
    (-6.195,-5.773)
    (-5.69,-5.628)
    (-5.186,-5.543)
    (-4.682,-5.524)
    (-4.178,-5.587)
    (-3.674,-5.761)
    (-3.344,-5.963)
    (-3.17,-6.111)
    (-2.839,-6.489)
    (-2.665,-6.803)
    (-2.555,-7.014)
    (-2.384,-7.54)
    (-2.302,-8.065)
    (-2.298,-8.591)
    (-2.371,-9.117)
    (-2.536,-9.642)
    (-2.665,-9.891)
    (-2.796,-10.17)
    (-3.17,-10.69)
    (-3.17,-10.69)
    (-3.653,-11.22)
    (-3.674,-11.24)
    (-4.178,-11.67)
    (-4.28,-11.74)
    (-4.682,-12.02)
    (-5.117,-12.27)
    (-5.186,-12.31)
    (-5.69,-12.54)
    (-6.195,-12.73)
    (-6.439,-12.8)
    (-6.699,-12.87)
    (-7.203,-12.96)
    (-7.707,-13.01)
    (-8.211,-13.01)
    (-8.715,-12.94)
    (-9.217,-12.8)
    (-9.22,-12.79)
    (-9.724,-12.5)
    (-9.956,-12.27)
    (-10.23,-11.83)
    (-10.27,-11.74)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (-9.379,-11.22)
    (-9.514,-10.69)
    (-9.499,-10.17)
    (-9.377,-9.642)
    (-9.22,-9.258)
    (-9.16,-9.117)
    (-8.849,-8.591)
    (-8.715,-8.411)
    (-8.435,-8.065)
    (-8.211,-7.83)
    (-7.894,-7.54)
    (-7.707,-7.386)
    (-7.203,-7.04)
    (-7.155,-7.014)
    (-6.699,-6.78)
    (-6.195,-6.594)
    (-5.712,-6.489)
    (-5.69,-6.484)
    (-5.186,-6.467)
    (-5.059,-6.489)
    (-4.682,-6.573)
    (-4.178,-6.869)
    (-4.028,-7.014)
    (-3.715,-7.54)
    (-3.674,-7.699)
    (-3.589,-8.065)
    (-3.58,-8.591)
    (-3.674,-9.113)
    (-3.674,-9.117)
    (-3.862,-9.642)
    (-4.159,-10.17)
    (-4.178,-10.19)
    (-4.583,-10.69)
    (-4.682,-10.79)
    (-5.183,-11.22)
    (-5.186,-11.22)
    (-5.69,-11.54)
    (-6.116,-11.74)
    (-6.195,-11.78)
    (-6.699,-11.95)
    (-7.203,-12.05)
    (-7.707,-12.09)
    (-8.211,-12.04)
    (-8.715,-11.89)
    (-8.943,-11.74)
    (-9.22,-11.47)
    (-9.379,-11.22)
};
\addplot[thin, color=blue!75, mark=none, forget plot] coordinates {
    (-8.335,-10.69)
    (-8.535,-10.17)
    (-8.49,-9.642)
    (-8.294,-9.117)
    (-8.211,-8.983)
    (-7.934,-8.591)
    (-7.707,-8.345)
    (-7.392,-8.065)
    (-7.203,-7.925)
    (-6.699,-7.649)
    (-6.365,-7.54)
    (-6.195,-7.49)
    (-5.69,-7.475)
    (-5.462,-7.54)
    (-5.186,-7.681)
    (-4.872,-8.065)
    (-4.754,-8.591)
    (-4.83,-9.117)
    (-5.052,-9.642)
    (-5.186,-9.839)
    (-5.449,-10.17)
    (-5.69,-10.39)
    (-6.106,-10.69)
    (-6.195,-10.75)
    (-6.699,-10.95)
    (-7.203,-11.06)
    (-7.707,-11.04)
    (-8.211,-10.82)
    (-8.335,-10.69)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.68,-12.09)
    (-11.68,-11.64)
    (-11.68,-11.2)
    (-11.68,-10.75)
    (-11.68,-10.31)
    (-11.68,-9.863)
    (-11.68,-9.417)
    (-11.68,-8.972)
    (-11.68,-8.526)
    (-11.68,-8.081)
    (-11.68,-7.635)
    (-11.68,-7.19)
    (-11.68,-6.744)
    (-11.68,-6.299)
    (-11.68,-5.853)
    (-11.68,-5.408)
    (-11.68,-4.962)
    (-11.68,-4.517)
    (-11.68,-4.071)
    (-11.68,-3.625)
    (-11.68,-3.18)
    (-11.68,-2.734)
    (-11.68,-2.289)
    (-11.68,-1.843)
    (-11.68,-1.398)
    (-11.68,-0.9523)
    (-11.68,-0.5068)
    (-11.68,-0.06131)
    (-11.68,0.3842)
    (-11.68,0.8297)
    (-11.68,1.275)
    (-11.68,1.721)
    (-11.68,2.166)
    (-11.68,2.612)
    (-11.68,3.057)
    (-11.68,3.503)
    (-11.68,3.948)
    (-11.68,4.394)
    (-11.68,4.839)
    (-11.68,5.285)
    (-11.68,5.73)
    (-11.68,6.176)
    (-11.68,6.622)
    (-11.68,7.067)
    (-11.68,7.513)
    (-11.68,7.958)
    (-11.68,8.404)
    (-11.68,8.849)
    (-11.68,9.295)
    (-11.68,9.74)
    (-11.68,10.19)
    (-11.68,10.63)
    (-11.68,11.08)
    (-11.68,11.52)
    (-11.68,11.97)
    (-11.68,12.41)
    (-11.68,12.86)
    (-11.68,13.3)
    (-11.68,13.75)
    (-11.26,13.75)
    (-10.85,13.75)
    (-10.44,13.75)
    (-10.02,13.75)
    (-9.609,13.75)
    (-9.196,13.75)
    (-8.782,13.75)
    (-8.368,13.75)
    (-7.954,13.75)
    (-7.54,13.75)
    (-7.126,13.75)
    (-6.712,13.75)
    (-6.299,13.75)
    (-5.885,13.75)
    (-5.471,13.75)
    (-5.057,13.75)
    (-4.643,13.75)
    (-4.229,13.75)
    (-3.815,13.75)
    (-3.401,13.75)
    (-2.988,13.75)
    (-2.574,13.75)
    (-2.16,13.75)
    (-1.746,13.75)
    (-1.332,13.75)
    (-0.9183,13.75)
    (-0.5044,13.75)
    (-0.09054,13.75)
    (0.3233,13.75)
    (0.7372,13.75)
    (1.151,13.75)
    (1.565,13.75)
    (1.979,13.75)
    (2.393,13.75)
    (2.807,13.75)
    (3.22,13.75)
    (3.634,13.75)
    (4.048,13.75)
    (4.462,13.75)
    (4.876,13.75)
    (5.29,13.75)
    (5.704,13.75)
    (6.117,13.75)
    (6.531,13.75)
    (6.945,13.75)
    (7.359,13.75)
    (7.773,13.75)
    (8.187,13.75)
    (8.601,13.75)
    (9.014,13.75)
    (9.428,13.75)
    (9.842,13.75)
    (10.26,13.75)
    (10.67,13.75)
    (11.08,13.75)
    (11.5,13.75)
    (11.91,13.75)
    (12.33,13.75)
    (12.74,13.75)
    (12.74,13.3)
    (12.74,12.86)
    (12.74,12.41)
    (12.74,11.97)
    (12.74,11.52)
    (12.74,11.08)
    (12.74,10.63)
    (12.74,10.19)
    (12.74,9.74)
    (12.74,9.295)
    (12.74,8.849)
    (12.74,8.404)
    (12.74,7.958)
    (12.74,7.513)
    (12.74,7.067)
    (12.74,6.622)
    (12.74,6.176)
    (12.74,5.73)
    (12.74,5.285)
    (12.74,4.839)
    (12.74,4.394)
    (12.74,3.948)
    (12.74,3.503)
    (12.74,3.057)
    (12.74,2.612)
    (12.74,2.166)
    (12.74,1.721)
    (12.74,1.275)
    (12.74,0.8297)
    (12.74,0.3842)
    (12.74,-0.06131)
    (12.74,-0.5068)
    (12.74,-0.9523)
    (12.74,-1.398)
    (12.74,-1.843)
    (12.74,-2.289)
    (12.74,-2.734)
    (12.74,-3.18)
    (12.74,-3.625)
    (12.74,-4.071)
    (12.74,-4.517)
    (12.74,-4.962)
    (12.74,-5.408)
    (12.74,-5.853)
    (12.74,-6.299)
    (12.74,-6.744)
    (12.74,-7.19)
    (12.74,-7.635)
    (12.74,-8.081)
    (12.74,-8.526)
    (12.74,-8.972)
    (12.74,-9.417)
    (12.74,-9.863)
    (12.74,-10.31)
    (12.74,-10.75)
    (12.74,-11.2)
    (12.74,-11.64)
    (12.74,-12.09)
    (12.74,-12.54)
    (12.33,-12.54)
    (11.91,-12.54)
    (11.5,-12.54)
    (11.08,-12.54)
    (10.67,-12.54)
    (10.26,-12.54)
    (9.842,-12.54)
    (9.428,-12.54)
    (9.014,-12.54)
    (8.601,-12.54)
    (8.187,-12.54)
    (7.773,-12.54)
    (7.359,-12.54)
    (6.945,-12.54)
    (6.531,-12.54)
    (6.117,-12.54)
    (5.704,-12.54)
    (5.29,-12.54)
    (4.876,-12.54)
    (4.462,-12.54)
    (4.048,-12.54)
    (3.634,-12.54)
    (3.22,-12.54)
    (2.807,-12.54)
    (2.393,-12.54)
    (1.979,-12.54)
    (1.565,-12.54)
    (1.151,-12.54)
    (0.7372,-12.54)
    (0.3233,-12.54)
    (-0.09054,-12.54)
    (-0.5044,-12.54)
    (-0.9183,-12.54)
    (-1.332,-12.54)
    (-1.746,-12.54)
    (-2.16,-12.54)
    (-2.574,-12.54)
    (-2.988,-12.54)
    (-3.401,-12.54)
    (-3.815,-12.54)
    (-4.229,-12.54)
    (-4.643,-12.54)
    (-5.057,-12.54)
    (-5.471,-12.54)
    (-5.885,-12.54)
    (-6.299,-12.54)
    (-6.712,-12.54)
    (-7.126,-12.54)
    (-7.54,-12.54)
    (-7.954,-12.54)
    (-8.368,-12.54)
    (-8.782,-12.54)
    (-9.196,-12.54)
    (-9.609,-12.54)
    (-10.02,-12.54)
    (-10.44,-12.54)
    (-10.85,-12.54)
    (-11.26,-12.54)
    (-11.68,-12.54)
    (-11.68,-12.09)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.368,2.118)
    (-8.31,1.721)
    (-8.198,1.275)
    (-8.041,0.8297)
    (-7.954,0.6305)
    (-7.85,0.3842)
    (-7.634,-0.06131)
    (-7.54,-0.2523)
    (-7.425,-0.5068)
    (-7.25,-0.9523)
    (-7.127,-1.398)
    (-7.126,-1.408)
    (-7.081,-1.843)
    (-7.071,-2.289)
    (-7.058,-2.734)
    (-6.99,-3.18)
    (-6.808,-3.625)
    (-6.712,-3.755)
    (-6.453,-4.071)
    (-6.299,-4.196)
    (-5.885,-4.494)
    (-5.853,-4.517)
    (-5.471,-4.741)
    (-5.105,-4.962)
    (-5.057,-4.99)
    (-4.643,-5.265)
    (-4.452,-5.408)
    (-4.229,-5.581)
    (-3.905,-5.853)
    (-3.815,-5.934)
    (-3.408,-6.299)
    (-3.401,-6.305)
    (-2.988,-6.648)
    (-2.838,-6.744)
    (-2.574,-6.909)
    (-2.16,-7.082)
    (-1.746,-7.182)
    (-1.677,-7.19)
    (-1.332,-7.231)
    (-0.9183,-7.238)
    (-0.5044,-7.206)
    (-0.4108,-7.19)
    (-0.09054,-7.127)
    (0.3233,-6.975)
    (0.69,-6.744)
    (0.7372,-6.708)
    (1.145,-6.299)
    (1.151,-6.292)
    (1.548,-5.853)
    (1.565,-5.837)
    (1.979,-5.496)
    (2.113,-5.408)
    (2.393,-5.263)
    (2.807,-5.097)
    (3.203,-4.962)
    (3.22,-4.957)
    (3.634,-4.838)
    (4.048,-4.696)
    (4.462,-4.52)
    (4.469,-4.517)
    (4.876,-4.325)
    (5.29,-4.09)
    (5.32,-4.071)
    (5.704,-3.828)
    (5.986,-3.625)
    (6.117,-3.526)
    (6.531,-3.186)
    (6.538,-3.18)
    (6.945,-2.787)
    (6.997,-2.734)
    (7.343,-2.289)
    (7.359,-2.26)
    (7.574,-1.843)
    (7.705,-1.398)
    (7.771,-0.9523)
    (7.773,-0.9087)
    (7.794,-0.5068)
    (7.79,-0.06131)
    (7.773,0.2447)
    (7.766,0.3842)
    (7.721,0.8297)
    (7.653,1.275)
    (7.557,1.721)
    (7.432,2.166)
    (7.359,2.381)
    (7.279,2.612)
    (7.109,3.057)
    (6.945,3.455)
    (6.924,3.503)
    (6.74,3.948)
    (6.558,4.394)
    (6.531,4.467)
    (6.388,4.839)
    (6.229,5.285)
    (6.117,5.614)
    (6.077,5.73)
    (5.928,6.176)
    (5.763,6.622)
    (5.704,6.766)
    (5.572,7.067)
    (5.314,7.513)
    (5.29,7.547)
    (4.986,7.958)
    (4.876,8.072)
    (4.556,8.404)
    (4.462,8.48)
    (4.048,8.821)
    (4.014,8.849)
    (3.634,9.117)
    (3.365,9.295)
    (3.22,9.383)
    (2.807,9.637)
    (2.633,9.74)
    (2.393,9.891)
    (1.979,10.13)
    (1.879,10.19)
    (1.565,10.36)
    (1.151,10.54)
    (0.7725,10.63)
    (0.7372,10.64)
    (0.3233,10.69)
    (-0.09054,10.69)
    (-0.5044,10.66)
    (-0.7897,10.63)
    (-0.9183,10.62)
    (-1.332,10.57)
    (-1.746,10.51)
    (-2.16,10.46)
    (-2.574,10.38)
    (-2.988,10.26)
    (-3.158,10.19)
    (-3.401,10.08)
    (-3.815,9.839)
    (-3.946,9.74)
    (-4.229,9.519)
    (-4.474,9.295)
    (-4.643,9.134)
    (-4.923,8.849)
    (-5.057,8.71)
    (-5.349,8.404)
    (-5.471,8.273)
    (-5.764,7.958)
    (-5.885,7.822)
    (-6.156,7.513)
    (-6.299,7.335)
    (-6.508,7.067)
    (-6.712,6.777)
    (-6.822,6.622)
    (-7.105,6.176)
    (-7.126,6.14)
    (-7.378,5.73)
    (-7.54,5.429)
    (-7.624,5.285)
    (-7.845,4.839)
    (-7.954,4.566)
    (-8.028,4.394)
    (-8.179,3.948)
    (-8.289,3.503)
    (-8.36,3.057)
    (-8.368,2.946)
    (-8.393,2.612)
    (-8.375,2.166)
    (-8.368,2.118)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.375,2.166)
    (-8.393,2.612)
    (-8.368,2.946)
    (-8.36,3.057)
    (-8.289,3.503)
    (-8.179,3.948)
    (-8.028,4.394)
    (-7.954,4.566)
    (-7.845,4.839)
    (-7.624,5.285)
    (-7.54,5.429)
    (-7.378,5.73)
    (-7.126,6.14)
    (-7.105,6.176)
    (-6.822,6.622)
    (-6.712,6.777)
    (-6.508,7.067)
    (-6.299,7.335)
    (-6.156,7.513)
    (-5.885,7.822)
    (-5.764,7.958)
    (-5.471,8.273)
    (-5.349,8.404)
    (-5.057,8.71)
    (-4.923,8.849)
    (-4.643,9.134)
    (-4.474,9.295)
    (-4.229,9.519)
    (-3.946,9.74)
    (-3.815,9.839)
    (-3.401,10.08)
    (-3.158,10.19)
    (-2.988,10.26)
    (-2.574,10.38)
    (-2.16,10.46)
    (-1.746,10.51)
    (-1.332,10.57)
    (-0.9183,10.62)
    (-0.7897,10.63)
    (-0.5044,10.66)
    (-0.09054,10.69)
    (0.3233,10.69)
    (0.7372,10.64)
    (0.7725,10.63)
    (1.151,10.54)
    (1.565,10.36)
    (1.879,10.19)
    (1.979,10.13)
    (2.393,9.891)
    (2.633,9.74)
    (2.807,9.637)
    (3.22,9.383)
    (3.365,9.295)
    (3.634,9.117)
    (4.014,8.849)
    (4.048,8.821)
    (4.462,8.48)
    (4.556,8.404)
    (4.876,8.072)
    (4.986,7.958)
    (5.29,7.547)
    (5.314,7.513)
    (5.572,7.067)
    (5.704,6.766)
    (5.763,6.622)
    (5.928,6.176)
    (6.077,5.73)
    (6.117,5.614)
    (6.229,5.285)
    (6.388,4.839)
    (6.531,4.467)
    (6.558,4.394)
    (6.74,3.948)
    (6.924,3.503)
    (6.945,3.455)
    (7.109,3.057)
    (7.279,2.612)
    (7.359,2.381)
    (7.432,2.166)
    (7.557,1.721)
    (7.653,1.275)
    (7.721,0.8297)
    (7.766,0.3842)
    (7.773,0.2447)
    (7.79,-0.06131)
    (7.794,-0.5068)
    (7.773,-0.9087)
    (7.771,-0.9523)
    (7.705,-1.398)
    (7.574,-1.843)
    (7.359,-2.26)
    (7.343,-2.289)
    (6.997,-2.734)
    (6.945,-2.787)
    (6.538,-3.18)
    (6.531,-3.186)
    (6.117,-3.526)
    (5.986,-3.625)
    (5.704,-3.828)
    (5.32,-4.071)
    (5.29,-4.09)
    (4.876,-4.325)
    (4.469,-4.517)
    (4.462,-4.52)
    (4.048,-4.696)
    (3.634,-4.838)
    (3.22,-4.957)
    (3.203,-4.962)
    (2.807,-5.097)
    (2.393,-5.263)
    (2.113,-5.408)
    (1.979,-5.496)
    (1.565,-5.837)
    (1.548,-5.853)
    (1.151,-6.292)
    (1.145,-6.299)
    (0.7372,-6.708)
    (0.69,-6.744)
    (0.3233,-6.975)
    (-0.09054,-7.127)
    (-0.4108,-7.19)
    (-0.5044,-7.206)
    (-0.9183,-7.238)
    (-1.332,-7.231)
    (-1.677,-7.19)
    (-1.746,-7.182)
    (-2.16,-7.082)
    (-2.574,-6.909)
    (-2.838,-6.744)
    (-2.988,-6.648)
    (-3.401,-6.305)
    (-3.408,-6.299)
    (-3.815,-5.934)
    (-3.905,-5.853)
    (-4.229,-5.581)
    (-4.452,-5.408)
    (-4.643,-5.265)
    (-5.057,-4.99)
    (-5.105,-4.962)
    (-5.471,-4.741)
    (-5.853,-4.517)
    (-5.885,-4.494)
    (-6.299,-4.196)
    (-6.453,-4.071)
    (-6.712,-3.755)
    (-6.808,-3.625)
    (-6.99,-3.18)
    (-7.058,-2.734)
    (-7.071,-2.289)
    (-7.081,-1.843)
    (-7.126,-1.408)
    (-7.127,-1.398)
    (-7.25,-0.9523)
    (-7.425,-0.5068)
    (-7.54,-0.2523)
    (-7.634,-0.06131)
    (-7.85,0.3842)
    (-7.954,0.6305)
    (-8.041,0.8297)
    (-8.198,1.275)
    (-8.31,1.721)
    (-8.368,2.118)
    (-8.375,2.166)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.299,1.433)
    (-6.267,1.275)
    (-6.146,0.8297)
    (-5.989,0.3842)
    (-5.885,0.1298)
    (-5.815,-0.06131)
    (-5.641,-0.5068)
    (-5.471,-0.9372)
    (-5.465,-0.9523)
    (-5.322,-1.398)
    (-5.19,-1.843)
    (-5.057,-2.282)
    (-5.055,-2.289)
    (-4.903,-2.734)
    (-4.678,-3.18)
    (-4.643,-3.23)
    (-4.361,-3.625)
    (-4.229,-3.767)
    (-3.931,-4.071)
    (-3.815,-4.175)
    (-3.401,-4.515)
    (-3.399,-4.517)
    (-2.988,-4.808)
    (-2.714,-4.962)
    (-2.574,-5.046)
    (-2.16,-5.212)
    (-1.746,-5.283)
    (-1.332,-5.243)
    (-0.9183,-5.086)
    (-0.7159,-4.962)
    (-0.5044,-4.825)
    (-0.09804,-4.517)
    (-0.09054,-4.511)
    (0.3233,-4.229)
    (0.5832,-4.071)
    (0.7372,-3.992)
    (1.151,-3.797)
    (1.542,-3.625)
    (1.565,-3.616)
    (1.979,-3.451)
    (2.393,-3.284)
    (2.654,-3.18)
    (2.807,-3.117)
    (3.22,-2.948)
    (3.634,-2.773)
    (3.721,-2.734)
    (4.048,-2.572)
    (4.462,-2.326)
    (4.515,-2.289)
    (4.876,-1.973)
    (4.998,-1.843)
    (5.29,-1.415)
    (5.3,-1.398)
    (5.487,-0.9523)
    (5.601,-0.5068)
    (5.665,-0.06131)
    (5.69,0.3842)
    (5.677,0.8297)
    (5.618,1.275)
    (5.505,1.721)
    (5.334,2.166)
    (5.29,2.257)
    (5.12,2.612)
    (4.876,3.046)
    (4.87,3.057)
    (4.616,3.503)
    (4.462,3.767)
    (4.364,3.948)
    (4.136,4.394)
    (4.048,4.583)
    (3.941,4.839)
    (3.775,5.285)
    (3.634,5.674)
    (3.616,5.73)
    (3.46,6.176)
    (3.27,6.622)
    (3.22,6.715)
    (3.037,7.067)
    (2.807,7.403)
    (2.727,7.513)
    (2.393,7.875)
    (2.304,7.958)
    (1.979,8.217)
    (1.683,8.404)
    (1.565,8.473)
    (1.151,8.661)
    (0.7372,8.783)
    (0.3233,8.843)
    (-0.09054,8.846)
    (-0.5044,8.8)
    (-0.9183,8.719)
    (-1.332,8.619)
    (-1.746,8.515)
    (-2.16,8.41)
    (-2.182,8.404)
    (-2.574,8.291)
    (-2.988,8.129)
    (-3.294,7.958)
    (-3.401,7.896)
    (-3.815,7.583)
    (-3.893,7.513)
    (-4.229,7.198)
    (-4.354,7.067)
    (-4.643,6.757)
    (-4.762,6.622)
    (-5.057,6.272)
    (-5.133,6.176)
    (-5.465,5.73)
    (-5.471,5.723)
    (-5.753,5.285)
    (-5.885,5.044)
    (-5.992,4.839)
    (-6.18,4.394)
    (-6.299,4.002)
    (-6.315,3.948)
    (-6.409,3.503)
    (-6.456,3.057)
    (-6.463,2.612)
    (-6.433,2.166)
    (-6.366,1.721)
    (-6.299,1.433)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.366,1.721)
    (-6.433,2.166)
    (-6.463,2.612)
    (-6.456,3.057)
    (-6.409,3.503)
    (-6.315,3.948)
    (-6.299,4.002)
    (-6.18,4.394)
    (-5.992,4.839)
    (-5.885,5.044)
    (-5.753,5.285)
    (-5.471,5.723)
    (-5.465,5.73)
    (-5.133,6.176)
    (-5.057,6.272)
    (-4.762,6.622)
    (-4.643,6.757)
    (-4.354,7.067)
    (-4.229,7.198)
    (-3.893,7.513)
    (-3.815,7.583)
    (-3.401,7.896)
    (-3.294,7.958)
    (-2.988,8.129)
    (-2.574,8.291)
    (-2.182,8.404)
    (-2.16,8.41)
    (-1.746,8.515)
    (-1.332,8.619)
    (-0.9183,8.719)
    (-0.5044,8.8)
    (-0.09054,8.846)
    (0.3233,8.843)
    (0.7372,8.783)
    (1.151,8.661)
    (1.565,8.473)
    (1.683,8.404)
    (1.979,8.217)
    (2.304,7.958)
    (2.393,7.875)
    (2.727,7.513)
    (2.807,7.403)
    (3.037,7.067)
    (3.22,6.715)
    (3.27,6.622)
    (3.46,6.176)
    (3.616,5.73)
    (3.634,5.674)
    (3.775,5.285)
    (3.941,4.839)
    (4.048,4.583)
    (4.136,4.394)
    (4.364,3.948)
    (4.462,3.767)
    (4.616,3.503)
    (4.87,3.057)
    (4.876,3.046)
    (5.12,2.612)
    (5.29,2.257)
    (5.334,2.166)
    (5.505,1.721)
    (5.618,1.275)
    (5.677,0.8297)
    (5.69,0.3842)
    (5.665,-0.06131)
    (5.601,-0.5068)
    (5.487,-0.9523)
    (5.3,-1.398)
    (5.29,-1.415)
    (4.998,-1.843)
    (4.876,-1.973)
    (4.515,-2.289)
    (4.462,-2.326)
    (4.048,-2.572)
    (3.721,-2.734)
    (3.634,-2.773)
    (3.22,-2.948)
    (2.807,-3.117)
    (2.654,-3.18)
    (2.393,-3.284)
    (1.979,-3.451)
    (1.565,-3.616)
    (1.542,-3.625)
    (1.151,-3.797)
    (0.7372,-3.992)
    (0.5832,-4.071)
    (0.3233,-4.229)
    (-0.09054,-4.511)
    (-0.09804,-4.517)
    (-0.5044,-4.825)
    (-0.7159,-4.962)
    (-0.9183,-5.086)
    (-1.332,-5.243)
    (-1.746,-5.283)
    (-2.16,-5.212)
    (-2.574,-5.046)
    (-2.714,-4.962)
    (-2.988,-4.808)
    (-3.399,-4.517)
    (-3.401,-4.515)
    (-3.815,-4.175)
    (-3.931,-4.071)
    (-4.229,-3.767)
    (-4.361,-3.625)
    (-4.643,-3.23)
    (-4.678,-3.18)
    (-4.903,-2.734)
    (-5.055,-2.289)
    (-5.057,-2.282)
    (-5.19,-1.843)
    (-5.322,-1.398)
    (-5.465,-0.9523)
    (-5.471,-0.9372)
    (-5.641,-0.5068)
    (-5.815,-0.06131)
    (-5.885,0.1298)
    (-5.989,0.3842)
    (-6.146,0.8297)
    (-6.267,1.275)
    (-6.299,1.433)
    (-6.366,1.721)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-5.057,0.616)
    (-4.987,0.3842)
    (-4.819,-0.06131)
    (-4.643,-0.4607)
    (-4.622,-0.5068)
    (-4.418,-0.9523)
    (-4.229,-1.361)
    (-4.21,-1.398)
    (-3.994,-1.843)
    (-3.815,-2.191)
    (-3.752,-2.289)
    (-3.433,-2.734)
    (-3.401,-2.772)
    (-2.988,-3.117)
    (-2.842,-3.18)
    (-2.574,-3.292)
    (-2.16,-3.326)
    (-1.746,-3.233)
    (-1.623,-3.18)
    (-1.332,-3.067)
    (-0.9183,-2.89)
    (-0.5076,-2.734)
    (-0.5044,-2.733)
    (-0.09054,-2.627)
    (0.3233,-2.532)
    (0.7372,-2.427)
    (1.151,-2.295)
    (1.167,-2.289)
    (1.565,-2.131)
    (1.979,-1.917)
    (2.102,-1.843)
    (2.393,-1.652)
    (2.727,-1.398)
    (2.807,-1.325)
    (3.181,-0.9523)
    (3.22,-0.8994)
    (3.494,-0.5068)
    (3.634,-0.1779)
    (3.682,-0.06131)
    (3.781,0.3842)
    (3.804,0.8297)
    (3.766,1.275)
    (3.671,1.721)
    (3.634,1.833)
    (3.534,2.166)
    (3.354,2.612)
    (3.22,2.89)
    (3.145,3.057)
    (2.93,3.503)
    (2.807,3.762)
    (2.721,3.948)
    (2.535,4.394)
    (2.393,4.782)
    (2.371,4.839)
    (2.224,5.285)
    (2.078,5.73)
    (1.979,5.995)
    (1.901,6.176)
    (1.648,6.622)
    (1.565,6.729)
    (1.218,7.067)
    (1.151,7.116)
    (0.7372,7.308)
    (0.3233,7.381)
    (-0.09054,7.348)
    (-0.5044,7.236)
    (-0.9183,7.076)
    (-0.939,7.067)
    (-1.332,6.889)
    (-1.746,6.717)
    (-1.988,6.622)
    (-2.16,6.554)
    (-2.574,6.379)
    (-2.963,6.176)
    (-2.988,6.163)
    (-3.401,5.895)
    (-3.602,5.73)
    (-3.815,5.558)
    (-4.093,5.285)
    (-4.229,5.145)
    (-4.483,4.839)
    (-4.643,4.618)
    (-4.786,4.394)
    (-5.008,3.948)
    (-5.057,3.812)
    (-5.161,3.503)
    (-5.257,3.057)
    (-5.306,2.612)
    (-5.315,2.166)
    (-5.289,1.721)
    (-5.227,1.275)
    (-5.125,0.8297)
    (-5.057,0.616)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-5.125,0.8297)
    (-5.227,1.275)
    (-5.289,1.721)
    (-5.315,2.166)
    (-5.306,2.612)
    (-5.257,3.057)
    (-5.161,3.503)
    (-5.057,3.812)
    (-5.008,3.948)
    (-4.786,4.394)
    (-4.643,4.618)
    (-4.483,4.839)
    (-4.229,5.145)
    (-4.093,5.285)
    (-3.815,5.558)
    (-3.602,5.73)
    (-3.401,5.895)
    (-2.988,6.163)
    (-2.963,6.176)
    (-2.574,6.379)
    (-2.16,6.554)
    (-1.988,6.622)
    (-1.746,6.717)
    (-1.332,6.889)
    (-0.939,7.067)
    (-0.9183,7.076)
    (-0.5044,7.236)
    (-0.09054,7.348)
    (0.3233,7.381)
    (0.7372,7.308)
    (1.151,7.116)
    (1.218,7.067)
    (1.565,6.729)
    (1.648,6.622)
    (1.901,6.176)
    (1.979,5.995)
    (2.078,5.73)
    (2.224,5.285)
    (2.371,4.839)
    (2.393,4.782)
    (2.535,4.394)
    (2.721,3.948)
    (2.807,3.762)
    (2.93,3.503)
    (3.145,3.057)
    (3.22,2.89)
    (3.354,2.612)
    (3.534,2.166)
    (3.634,1.833)
    (3.671,1.721)
    (3.766,1.275)
    (3.804,0.8297)
    (3.781,0.3842)
    (3.682,-0.06131)
    (3.634,-0.1779)
    (3.494,-0.5068)
    (3.22,-0.8994)
    (3.181,-0.9523)
    (2.807,-1.325)
    (2.727,-1.398)
    (2.393,-1.652)
    (2.102,-1.843)
    (1.979,-1.917)
    (1.565,-2.131)
    (1.167,-2.289)
    (1.151,-2.295)
    (0.7372,-2.427)
    (0.3233,-2.532)
    (-0.09054,-2.627)
    (-0.5044,-2.733)
    (-0.5076,-2.734)
    (-0.9183,-2.89)
    (-1.332,-3.067)
    (-1.623,-3.18)
    (-1.746,-3.233)
    (-2.16,-3.326)
    (-2.574,-3.292)
    (-2.842,-3.18)
    (-2.988,-3.117)
    (-3.401,-2.772)
    (-3.433,-2.734)
    (-3.752,-2.289)
    (-3.815,-2.191)
    (-3.994,-1.843)
    (-4.21,-1.398)
    (-4.229,-1.361)
    (-4.418,-0.9523)
    (-4.622,-0.5068)
    (-4.643,-0.4607)
    (-4.819,-0.06131)
    (-4.987,0.3842)
    (-5.057,0.616)
    (-5.125,0.8297)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.229,0.615)
    (-4.149,0.3842)
    (-3.946,-0.06131)
    (-3.815,-0.304)
    (-3.688,-0.5068)
    (-3.401,-0.9251)
    (-3.377,-0.9523)
    (-2.988,-1.363)
    (-2.933,-1.398)
    (-2.574,-1.62)
    (-2.16,-1.716)
    (-1.746,-1.711)
    (-1.332,-1.66)
    (-0.9183,-1.594)
    (-0.5044,-1.527)
    (-0.09054,-1.456)
    (0.1831,-1.398)
    (0.3233,-1.369)
    (0.7372,-1.248)
    (1.151,-1.066)
    (1.339,-0.9523)
    (1.565,-0.7946)
    (1.881,-0.5068)
    (1.979,-0.3886)
    (2.213,-0.06131)
    (2.393,0.3432)
    (2.41,0.3842)
    (2.508,0.8297)
    (2.519,1.275)
    (2.455,1.721)
    (2.393,1.935)
    (2.328,2.166)
    (2.15,2.612)
    (1.979,2.958)
    (1.926,3.057)
    (1.668,3.503)
    (1.565,3.677)
    (1.368,3.948)
    (1.151,4.253)
    (1.01,4.394)
    (0.7372,4.684)
    (0.4804,4.839)
    (0.3233,4.944)
    (-0.09054,5.058)
    (-0.5044,5.07)
    (-0.9183,5.036)
    (-1.332,4.984)
    (-1.746,4.922)
    (-2.15,4.839)
    (-2.16,4.838)
    (-2.574,4.718)
    (-2.988,4.532)
    (-3.196,4.394)
    (-3.401,4.251)
    (-3.708,3.948)
    (-3.815,3.823)
    (-4.026,3.503)
    (-4.229,3.071)
    (-4.234,3.057)
    (-4.357,2.612)
    (-4.421,2.166)
    (-4.432,1.721)
    (-4.392,1.275)
    (-4.299,0.8297)
    (-4.229,0.615)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.299,0.8297)
    (-4.392,1.275)
    (-4.432,1.721)
    (-4.421,2.166)
    (-4.357,2.612)
    (-4.234,3.057)
    (-4.229,3.071)
    (-4.026,3.503)
    (-3.815,3.823)
    (-3.708,3.948)
    (-3.401,4.251)
    (-3.196,4.394)
    (-2.988,4.532)
    (-2.574,4.718)
    (-2.16,4.838)
    (-2.15,4.839)
    (-1.746,4.922)
    (-1.332,4.984)
    (-0.9183,5.036)
    (-0.5044,5.07)
    (-0.09054,5.058)
    (0.3233,4.944)
    (0.4804,4.839)
    (0.7372,4.684)
    (1.01,4.394)
    (1.151,4.253)
    (1.368,3.948)
    (1.565,3.677)
    (1.668,3.503)
    (1.926,3.057)
    (1.979,2.958)
    (2.15,2.612)
    (2.328,2.166)
    (2.393,1.935)
    (2.455,1.721)
    (2.519,1.275)
    (2.508,0.8297)
    (2.41,0.3842)
    (2.393,0.3432)
    (2.213,-0.06131)
    (1.979,-0.3886)
    (1.881,-0.5068)
    (1.565,-0.7946)
    (1.339,-0.9523)
    (1.151,-1.066)
    (0.7372,-1.248)
    (0.3233,-1.369)
    (0.1831,-1.398)
    (-0.09054,-1.456)
    (-0.5044,-1.527)
    (-0.9183,-1.594)
    (-1.332,-1.66)
    (-1.746,-1.711)
    (-2.16,-1.716)
    (-2.574,-1.62)
    (-2.933,-1.398)
    (-2.988,-1.363)
    (-3.377,-0.9523)
    (-3.401,-0.9251)
    (-3.688,-0.5068)
    (-3.815,-0.304)
    (-3.946,-0.06131)
    (-4.149,0.3842)
    (-4.229,0.615)
    (-4.299,0.8297)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-3.401,0.7904)
    (-3.202,0.3842)
    (-2.988,0.07284)
    (-2.862,-0.06131)
    (-2.574,-0.3084)
    (-2.184,-0.5068)
    (-2.16,-0.5175)
    (-1.746,-0.6066)
    (-1.332,-0.6274)
    (-0.9183,-0.6084)
    (-0.5044,-0.5614)
    (-0.2139,-0.5068)
    (-0.09054,-0.4811)
    (0.3233,-0.344)
    (0.7372,-0.127)
    (0.8259,-0.06131)
    (1.151,0.2762)
    (1.23,0.3842)
    (1.418,0.8297)
    (1.473,1.275)
    (1.416,1.721)
    (1.262,2.166)
    (1.151,2.376)
    (0.9962,2.612)
    (0.7372,2.92)
    (0.5718,3.057)
    (0.3233,3.24)
    (-0.09054,3.423)
    (-0.4355,3.503)
    (-0.5044,3.519)
    (-0.9183,3.56)
    (-1.332,3.566)
    (-1.746,3.539)
    (-1.955,3.503)
    (-2.16,3.465)
    (-2.574,3.309)
    (-2.944,3.057)
    (-2.988,3.02)
    (-3.291,2.612)
    (-3.401,2.371)
    (-3.472,2.166)
    (-3.538,1.721)
    (-3.519,1.275)
    (-3.417,0.8297)
    (-3.401,0.7904)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-3.417,0.8297)
    (-3.519,1.275)
    (-3.538,1.721)
    (-3.472,2.166)
    (-3.401,2.371)
    (-3.291,2.612)
    (-2.988,3.02)
    (-2.944,3.057)
    (-2.574,3.309)
    (-2.16,3.465)
    (-1.955,3.503)
    (-1.746,3.539)
    (-1.332,3.566)
    (-0.9183,3.56)
    (-0.5044,3.519)
    (-0.4355,3.503)
    (-0.09054,3.423)
    (0.3233,3.24)
    (0.5718,3.057)
    (0.7372,2.92)
    (0.9962,2.612)
    (1.151,2.376)
    (1.262,2.166)
    (1.416,1.721)
    (1.473,1.275)
    (1.418,0.8297)
    (1.23,0.3842)
    (1.151,0.2762)
    (0.8259,-0.06131)
    (0.7372,-0.127)
    (0.3233,-0.344)
    (-0.09054,-0.4811)
    (-0.2139,-0.5068)
    (-0.5044,-0.5614)
    (-0.9183,-0.6084)
    (-1.332,-0.6274)
    (-1.746,-0.6066)
    (-2.16,-0.5175)
    (-2.184,-0.5068)
    (-2.574,-0.3084)
    (-2.862,-0.06131)
    (-2.988,0.07284)
    (-3.202,0.3842)
    (-3.401,0.7904)
    (-3.417,0.8297)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-1.746,0.8275)
    (-1.332,0.683)
    (-0.9183,0.6519)
    (-0.5044,0.7241)
    (-0.2741,0.8297)
    (-0.09054,1.05)
    (0.01394,1.275)
    (-0.09054,1.661)
    (-0.1191,1.721)
    (-0.5044,1.958)
    (-0.9183,2.055)
    (-1.332,2.029)
    (-1.746,1.868)
    (-1.921,1.721)
    (-2.03,1.275)
    (-1.749,0.8297)
    (-1.746,0.8275)
} \closedcycle;
\addplot[fill=red!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-1.749,0.8297)
    (-2.03,1.275)
    (-1.921,1.721)
    (-1.746,1.868)
    (-1.332,2.029)
    (-0.9183,2.055)
    (-0.5044,1.958)
    (-0.1191,1.721)
    (-0.09054,1.661)
    (0.01394,1.275)
    (-0.09054,1.05)
    (-0.2741,0.8297)
    (-0.5044,0.7241)
    (-0.9183,0.6519)
    (-1.332,0.683)
    (-1.746,0.8275)
    (-1.749,0.8297)
} \closedcycle;
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (-8.375,2.166)
    (-8.393,2.612)
    (-8.368,2.946)
    (-8.36,3.057)
    (-8.289,3.503)
    (-8.179,3.948)
    (-8.028,4.394)
    (-7.954,4.566)
    (-7.845,4.839)
    (-7.624,5.285)
    (-7.54,5.429)
    (-7.378,5.73)
    (-7.126,6.14)
    (-7.105,6.176)
    (-6.822,6.622)
    (-6.712,6.777)
    (-6.508,7.067)
    (-6.299,7.335)
    (-6.156,7.513)
    (-5.885,7.822)
    (-5.764,7.958)
    (-5.471,8.273)
    (-5.349,8.404)
    (-5.057,8.71)
    (-4.923,8.849)
    (-4.643,9.134)
    (-4.474,9.295)
    (-4.229,9.519)
    (-3.946,9.74)
    (-3.815,9.839)
    (-3.401,10.08)
    (-3.158,10.19)
    (-2.988,10.26)
    (-2.574,10.38)
    (-2.16,10.46)
    (-1.746,10.51)
    (-1.332,10.57)
    (-0.9183,10.62)
    (-0.7897,10.63)
    (-0.5044,10.66)
    (-0.09054,10.69)
    (0.3233,10.69)
    (0.7372,10.64)
    (0.7725,10.63)
    (1.151,10.54)
    (1.565,10.36)
    (1.879,10.19)
    (1.979,10.13)
    (2.393,9.891)
    (2.633,9.74)
    (2.807,9.637)
    (3.22,9.383)
    (3.365,9.295)
    (3.634,9.117)
    (4.014,8.849)
    (4.048,8.821)
    (4.462,8.48)
    (4.556,8.404)
    (4.876,8.072)
    (4.986,7.958)
    (5.29,7.547)
    (5.314,7.513)
    (5.572,7.067)
    (5.704,6.766)
    (5.763,6.622)
    (5.928,6.176)
    (6.077,5.73)
    (6.117,5.614)
    (6.229,5.285)
    (6.388,4.839)
    (6.531,4.467)
    (6.558,4.394)
    (6.74,3.948)
    (6.924,3.503)
    (6.945,3.455)
    (7.109,3.057)
    (7.279,2.612)
    (7.359,2.381)
    (7.432,2.166)
    (7.557,1.721)
    (7.653,1.275)
    (7.721,0.8297)
    (7.766,0.3842)
    (7.773,0.2447)
    (7.79,-0.06131)
    (7.794,-0.5068)
    (7.773,-0.9087)
    (7.771,-0.9523)
    (7.705,-1.398)
    (7.574,-1.843)
    (7.359,-2.26)
    (7.343,-2.289)
    (6.997,-2.734)
    (6.945,-2.787)
    (6.538,-3.18)
    (6.531,-3.186)
    (6.117,-3.526)
    (5.986,-3.625)
    (5.704,-3.828)
    (5.32,-4.071)
    (5.29,-4.09)
    (4.876,-4.325)
    (4.469,-4.517)
    (4.462,-4.52)
    (4.048,-4.696)
    (3.634,-4.838)
    (3.22,-4.957)
    (3.203,-4.962)
    (2.807,-5.097)
    (2.393,-5.263)
    (2.113,-5.408)
    (1.979,-5.496)
    (1.565,-5.837)
    (1.548,-5.853)
    (1.151,-6.292)
    (1.145,-6.299)
    (0.7372,-6.708)
    (0.69,-6.744)
    (0.3233,-6.975)
    (-0.09054,-7.127)
    (-0.4108,-7.19)
    (-0.5044,-7.206)
    (-0.9183,-7.238)
    (-1.332,-7.231)
    (-1.677,-7.19)
    (-1.746,-7.182)
    (-2.16,-7.082)
    (-2.574,-6.909)
    (-2.838,-6.744)
    (-2.988,-6.648)
    (-3.401,-6.305)
    (-3.408,-6.299)
    (-3.815,-5.934)
    (-3.905,-5.853)
    (-4.229,-5.581)
    (-4.452,-5.408)
    (-4.643,-5.265)
    (-5.057,-4.99)
    (-5.105,-4.962)
    (-5.471,-4.741)
    (-5.853,-4.517)
    (-5.885,-4.494)
    (-6.299,-4.196)
    (-6.453,-4.071)
    (-6.712,-3.755)
    (-6.808,-3.625)
    (-6.99,-3.18)
    (-7.058,-2.734)
    (-7.071,-2.289)
    (-7.081,-1.843)
    (-7.126,-1.408)
    (-7.127,-1.398)
    (-7.25,-0.9523)
    (-7.425,-0.5068)
    (-7.54,-0.2523)
    (-7.634,-0.06131)
    (-7.85,0.3842)
    (-7.954,0.6305)
    (-8.041,0.8297)
    (-8.198,1.275)
    (-8.31,1.721)
    (-8.368,2.118)
    (-8.375,2.166)
};
\addplot[thin, color=red!25.7, mark=none, forget plot] coordinates {
    (-6.366,1.721)
    (-6.433,2.166)
    (-6.463,2.612)
    (-6.456,3.057)
    (-6.409,3.503)
    (-6.315,3.948)
    (-6.299,4.002)
    (-6.18,4.394)
    (-5.992,4.839)
    (-5.885,5.044)
    (-5.753,5.285)
    (-5.471,5.723)
    (-5.465,5.73)
    (-5.133,6.176)
    (-5.057,6.272)
    (-4.762,6.622)
    (-4.643,6.757)
    (-4.354,7.067)
    (-4.229,7.198)
    (-3.893,7.513)
    (-3.815,7.583)
    (-3.401,7.896)
    (-3.294,7.958)
    (-2.988,8.129)
    (-2.574,8.291)
    (-2.182,8.404)
    (-2.16,8.41)
    (-1.746,8.515)
    (-1.332,8.619)
    (-0.9183,8.719)
    (-0.5044,8.8)
    (-0.09054,8.846)
    (0.3233,8.843)
    (0.7372,8.783)
    (1.151,8.661)
    (1.565,8.473)
    (1.683,8.404)
    (1.979,8.217)
    (2.304,7.958)
    (2.393,7.875)
    (2.727,7.513)
    (2.807,7.403)
    (3.037,7.067)
    (3.22,6.715)
    (3.27,6.622)
    (3.46,6.176)
    (3.616,5.73)
    (3.634,5.674)
    (3.775,5.285)
    (3.941,4.839)
    (4.048,4.583)
    (4.136,4.394)
    (4.364,3.948)
    (4.462,3.767)
    (4.616,3.503)
    (4.87,3.057)
    (4.876,3.046)
    (5.12,2.612)
    (5.29,2.257)
    (5.334,2.166)
    (5.505,1.721)
    (5.618,1.275)
    (5.677,0.8297)
    (5.69,0.3842)
    (5.665,-0.06131)
    (5.601,-0.5068)
    (5.487,-0.9523)
    (5.3,-1.398)
    (5.29,-1.415)
    (4.998,-1.843)
    (4.876,-1.973)
    (4.515,-2.289)
    (4.462,-2.326)
    (4.048,-2.572)
    (3.721,-2.734)
    (3.634,-2.773)
    (3.22,-2.948)
    (2.807,-3.117)
    (2.654,-3.18)
    (2.393,-3.284)
    (1.979,-3.451)
    (1.565,-3.616)
    (1.542,-3.625)
    (1.151,-3.797)
    (0.7372,-3.992)
    (0.5832,-4.071)
    (0.3233,-4.229)
    (-0.09054,-4.511)
    (-0.09804,-4.517)
    (-0.5044,-4.825)
    (-0.7159,-4.962)
    (-0.9183,-5.086)
    (-1.332,-5.243)
    (-1.746,-5.283)
    (-2.16,-5.212)
    (-2.574,-5.046)
    (-2.714,-4.962)
    (-2.988,-4.808)
    (-3.399,-4.517)
    (-3.401,-4.515)
    (-3.815,-4.175)
    (-3.931,-4.071)
    (-4.229,-3.767)
    (-4.361,-3.625)
    (-4.643,-3.23)
    (-4.678,-3.18)
    (-4.903,-2.734)
    (-5.055,-2.289)
    (-5.057,-2.282)
    (-5.19,-1.843)
    (-5.322,-1.398)
    (-5.465,-0.9523)
    (-5.471,-0.9372)
    (-5.641,-0.5068)
    (-5.815,-0.06131)
    (-5.885,0.1298)
    (-5.989,0.3842)
    (-6.146,0.8297)
    (-6.267,1.275)
    (-6.299,1.433)
    (-6.366,1.721)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-5.125,0.8297)
    (-5.227,1.275)
    (-5.289,1.721)
    (-5.315,2.166)
    (-5.306,2.612)
    (-5.257,3.057)
    (-5.161,3.503)
    (-5.057,3.812)
    (-5.008,3.948)
    (-4.786,4.394)
    (-4.643,4.618)
    (-4.483,4.839)
    (-4.229,5.145)
    (-4.093,5.285)
    (-3.815,5.558)
    (-3.602,5.73)
    (-3.401,5.895)
    (-2.988,6.163)
    (-2.963,6.176)
    (-2.574,6.379)
    (-2.16,6.554)
    (-1.988,6.622)
    (-1.746,6.717)
    (-1.332,6.889)
    (-0.939,7.067)
    (-0.9183,7.076)
    (-0.5044,7.236)
    (-0.09054,7.348)
    (0.3233,7.381)
    (0.7372,7.308)
    (1.151,7.116)
    (1.218,7.067)
    (1.565,6.729)
    (1.648,6.622)
    (1.901,6.176)
    (1.979,5.995)
    (2.078,5.73)
    (2.224,5.285)
    (2.371,4.839)
    (2.393,4.782)
    (2.535,4.394)
    (2.721,3.948)
    (2.807,3.762)
    (2.93,3.503)
    (3.145,3.057)
    (3.22,2.89)
    (3.354,2.612)
    (3.534,2.166)
    (3.634,1.833)
    (3.671,1.721)
    (3.766,1.275)
    (3.804,0.8297)
    (3.781,0.3842)
    (3.682,-0.06131)
    (3.634,-0.1779)
    (3.494,-0.5068)
    (3.22,-0.8994)
    (3.181,-0.9523)
    (2.807,-1.325)
    (2.727,-1.398)
    (2.393,-1.652)
    (2.102,-1.843)
    (1.979,-1.917)
    (1.565,-2.131)
    (1.167,-2.289)
    (1.151,-2.295)
    (0.7372,-2.427)
    (0.3233,-2.532)
    (-0.09054,-2.627)
    (-0.5044,-2.733)
    (-0.5076,-2.734)
    (-0.9183,-2.89)
    (-1.332,-3.067)
    (-1.623,-3.18)
    (-1.746,-3.233)
    (-2.16,-3.326)
    (-2.574,-3.292)
    (-2.842,-3.18)
    (-2.988,-3.117)
    (-3.401,-2.772)
    (-3.433,-2.734)
    (-3.752,-2.289)
    (-3.815,-2.191)
    (-3.994,-1.843)
    (-4.21,-1.398)
    (-4.229,-1.361)
    (-4.418,-0.9523)
    (-4.622,-0.5068)
    (-4.643,-0.4607)
    (-4.819,-0.06131)
    (-4.987,0.3842)
    (-5.057,0.616)
    (-5.125,0.8297)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (-4.299,0.8297)
    (-4.392,1.275)
    (-4.432,1.721)
    (-4.421,2.166)
    (-4.357,2.612)
    (-4.234,3.057)
    (-4.229,3.071)
    (-4.026,3.503)
    (-3.815,3.823)
    (-3.708,3.948)
    (-3.401,4.251)
    (-3.196,4.394)
    (-2.988,4.532)
    (-2.574,4.718)
    (-2.16,4.838)
    (-2.15,4.839)
    (-1.746,4.922)
    (-1.332,4.984)
    (-0.9183,5.036)
    (-0.5044,5.07)
    (-0.09054,5.058)
    (0.3233,4.944)
    (0.4804,4.839)
    (0.7372,4.684)
    (1.01,4.394)
    (1.151,4.253)
    (1.368,3.948)
    (1.565,3.677)
    (1.668,3.503)
    (1.926,3.057)
    (1.979,2.958)
    (2.15,2.612)
    (2.328,2.166)
    (2.393,1.935)
    (2.455,1.721)
    (2.519,1.275)
    (2.508,0.8297)
    (2.41,0.3842)
    (2.393,0.3432)
    (2.213,-0.06131)
    (1.979,-0.3886)
    (1.881,-0.5068)
    (1.565,-0.7946)
    (1.339,-0.9523)
    (1.151,-1.066)
    (0.7372,-1.248)
    (0.3233,-1.369)
    (0.1831,-1.398)
    (-0.09054,-1.456)
    (-0.5044,-1.527)
    (-0.9183,-1.594)
    (-1.332,-1.66)
    (-1.746,-1.711)
    (-2.16,-1.716)
    (-2.574,-1.62)
    (-2.933,-1.398)
    (-2.988,-1.363)
    (-3.377,-0.9523)
    (-3.401,-0.9251)
    (-3.688,-0.5068)
    (-3.815,-0.304)
    (-3.946,-0.06131)
    (-4.149,0.3842)
    (-4.229,0.615)
    (-4.299,0.8297)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (-3.417,0.8297)
    (-3.519,1.275)
    (-3.538,1.721)
    (-3.472,2.166)
    (-3.401,2.371)
    (-3.291,2.612)
    (-2.988,3.02)
    (-2.944,3.057)
    (-2.574,3.309)
    (-2.16,3.465)
    (-1.955,3.503)
    (-1.746,3.539)
    (-1.332,3.566)
    (-0.9183,3.56)
    (-0.5044,3.519)
    (-0.4355,3.503)
    (-0.09054,3.423)
    (0.3233,3.24)
    (0.5718,3.057)
    (0.7372,2.92)
    (0.9962,2.612)
    (1.151,2.376)
    (1.262,2.166)
    (1.416,1.721)
    (1.473,1.275)
    (1.418,0.8297)
    (1.23,0.3842)
    (1.151,0.2762)
    (0.8259,-0.06131)
    (0.7372,-0.127)
    (0.3233,-0.344)
    (-0.09054,-0.4811)
    (-0.2139,-0.5068)
    (-0.5044,-0.5614)
    (-0.9183,-0.6084)
    (-1.332,-0.6274)
    (-1.746,-0.6066)
    (-2.16,-0.5175)
    (-2.184,-0.5068)
    (-2.574,-0.3084)
    (-2.862,-0.06131)
    (-2.988,0.07284)
    (-3.202,0.3842)
    (-3.401,0.7904)
    (-3.417,0.8297)
};
\addplot[thin, color=red!77.1, mark=none, forget plot] coordinates {
    (-1.749,0.8297)
    (-2.03,1.275)
    (-1.921,1.721)
    (-1.746,1.868)
    (-1.332,2.029)
    (-0.9183,2.055)
    (-0.5044,1.958)
    (-0.1191,1.721)
    (-0.09054,1.661)
    (0.01394,1.275)
    (-0.09054,1.05)
    (-0.2741,0.8297)
    (-0.5044,0.7241)
    (-0.9183,0.6519)
    (-1.332,0.683)
    (-1.746,0.8275)
    (-1.749,0.8297)
};
\end{axis}
\end{tikzpicture}


==> images/tex/tsne/dp_flow_matching_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    xlabel=t-SNE 1,
    width=\linewidth,
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-18.03,-14.67)
    (-18.03,-14.13)
    (-18.03,-13.6)
    (-18.03,-13.06)
    (-18.03,-12.53)
    (-18.03,-12)
    (-18.03,-11.46)
    (-18.03,-10.93)
    (-18.03,-10.4)
    (-18.03,-9.863)
    (-18.03,-9.329)
    (-18.03,-8.795)
    (-18.03,-8.262)
    (-18.03,-7.728)
    (-18.03,-7.194)
    (-18.03,-6.661)
    (-18.03,-6.127)
    (-18.03,-5.593)
    (-18.03,-5.06)
    (-18.03,-4.526)
    (-18.03,-3.993)
    (-18.03,-3.459)
    (-18.03,-2.925)
    (-18.03,-2.392)
    (-18.03,-1.858)
    (-18.03,-1.324)
    (-18.03,-0.7908)
    (-18.03,-0.2571)
    (-18.03,0.2765)
    (-18.03,0.8101)
    (-18.03,1.344)
    (-18.03,1.877)
    (-18.03,2.411)
    (-18.03,2.945)
    (-18.03,3.478)
    (-18.03,4.012)
    (-18.03,4.546)
    (-18.03,5.079)
    (-18.03,5.613)
    (-18.03,6.146)
    (-18.03,6.68)
    (-18.03,7.214)
    (-18.03,7.747)
    (-18.03,8.281)
    (-18.03,8.815)
    (-18.03,9.348)
    (-18.03,9.882)
    (-18.03,10.42)
    (-18.03,10.95)
    (-18.03,11.48)
    (-18.03,12.02)
    (-18.03,12.55)
    (-18.03,13.08)
    (-18.03,13.62)
    (-18.03,14.15)
    (-18.03,14.68)
    (-18.03,15.22)
    (-18.03,15.75)
    (-18.03,16.29)
    (-17.44,16.29)
    (-16.86,16.29)
    (-16.27,16.29)
    (-15.69,16.29)
    (-15.1,16.29)
    (-14.52,16.29)
    (-13.93,16.29)
    (-13.34,16.29)
    (-12.76,16.29)
    (-12.17,16.29)
    (-11.59,16.29)
    (-11,16.29)
    (-10.42,16.29)
    (-9.831,16.29)
    (-9.246,16.29)
    (-8.66,16.29)
    (-8.075,16.29)
    (-7.489,16.29)
    (-6.904,16.29)
    (-6.318,16.29)
    (-5.732,16.29)
    (-5.147,16.29)
    (-4.561,16.29)
    (-3.976,16.29)
    (-3.39,16.29)
    (-2.805,16.29)
    (-2.219,16.29)
    (-1.634,16.29)
    (-1.048,16.29)
    (-0.4627,16.29)
    (0.1228,16.29)
    (0.7083,16.29)
    (1.294,16.29)
    (1.879,16.29)
    (2.465,16.29)
    (3.05,16.29)
    (3.636,16.29)
    (4.221,16.29)
    (4.807,16.29)
    (5.393,16.29)
    (5.978,16.29)
    (6.564,16.29)
    (7.149,16.29)
    (7.735,16.29)
    (8.32,16.29)
    (8.906,16.29)
    (9.491,16.29)
    (10.08,16.29)
    (10.66,16.29)
    (11.25,16.29)
    (11.83,16.29)
    (12.42,16.29)
    (13,16.29)
    (13.59,16.29)
    (14.18,16.29)
    (14.76,16.29)
    (15.35,16.29)
    (15.93,16.29)
    (16.52,16.29)
    (16.52,15.75)
    (16.52,15.22)
    (16.52,14.68)
    (16.52,14.15)
    (16.52,13.62)
    (16.52,13.08)
    (16.52,12.55)
    (16.52,12.02)
    (16.52,11.48)
    (16.52,10.95)
    (16.52,10.42)
    (16.52,9.882)
    (16.52,9.348)
    (16.52,8.815)
    (16.52,8.281)
    (16.52,7.747)
    (16.52,7.214)
    (16.52,6.68)
    (16.52,6.146)
    (16.52,5.613)
    (16.52,5.079)
    (16.52,4.546)
    (16.52,4.012)
    (16.52,3.478)
    (16.52,2.945)
    (16.52,2.411)
    (16.52,1.877)
    (16.52,1.344)
    (16.52,0.8101)
    (16.52,0.2765)
    (16.52,-0.2571)
    (16.52,-0.7908)
    (16.52,-1.324)
    (16.52,-1.858)
    (16.52,-2.392)
    (16.52,-2.925)
    (16.52,-3.459)
    (16.52,-3.993)
    (16.52,-4.526)
    (16.52,-5.06)
    (16.52,-5.593)
    (16.52,-6.127)
    (16.52,-6.661)
    (16.52,-7.194)
    (16.52,-7.728)
    (16.52,-8.262)
    (16.52,-8.795)
    (16.52,-9.329)
    (16.52,-9.863)
    (16.52,-10.4)
    (16.52,-10.93)
    (16.52,-11.46)
    (16.52,-12)
    (16.52,-12.53)
    (16.52,-13.06)
    (16.52,-13.6)
    (16.52,-14.13)
    (16.52,-14.67)
    (16.52,-15.2)
    (15.93,-15.2)
    (15.35,-15.2)
    (14.76,-15.2)
    (14.18,-15.2)
    (13.59,-15.2)
    (13,-15.2)
    (12.42,-15.2)
    (11.83,-15.2)
    (11.25,-15.2)
    (10.66,-15.2)
    (10.08,-15.2)
    (9.491,-15.2)
    (8.906,-15.2)
    (8.32,-15.2)
    (7.735,-15.2)
    (7.149,-15.2)
    (6.564,-15.2)
    (5.978,-15.2)
    (5.393,-15.2)
    (4.807,-15.2)
    (4.221,-15.2)
    (3.636,-15.2)
    (3.05,-15.2)
    (2.465,-15.2)
    (1.879,-15.2)
    (1.294,-15.2)
    (0.7083,-15.2)
    (0.1228,-15.2)
    (-0.4627,-15.2)
    (-1.048,-15.2)
    (-1.634,-15.2)
    (-2.219,-15.2)
    (-2.805,-15.2)
    (-3.39,-15.2)
    (-3.976,-15.2)
    (-4.561,-15.2)
    (-5.147,-15.2)
    (-5.732,-15.2)
    (-6.318,-15.2)
    (-6.904,-15.2)
    (-7.489,-15.2)
    (-8.075,-15.2)
    (-8.66,-15.2)
    (-9.246,-15.2)
    (-9.831,-15.2)
    (-10.42,-15.2)
    (-11,-15.2)
    (-11.59,-15.2)
    (-12.17,-15.2)
    (-12.76,-15.2)
    (-13.34,-15.2)
    (-13.93,-15.2)
    (-14.52,-15.2)
    (-15.1,-15.2)
    (-15.69,-15.2)
    (-16.27,-15.2)
    (-16.86,-15.2)
    (-17.44,-15.2)
    (-18.03,-15.2)
    (-18.03,-14.67)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-15.69,-5.04)
    (-15.68,-5.06)
    (-15.5,-5.593)
    (-15.22,-6.127)
    (-15.1,-6.285)
    (-14.81,-6.661)
    (-14.52,-6.945)
    (-14.22,-7.194)
    (-13.93,-7.404)
    (-13.38,-7.728)
    (-13.34,-7.747)
    (-12.76,-8.035)
    (-12.17,-8.257)
    (-12.16,-8.262)
    (-11.59,-8.469)
    (-11,-8.642)
    (-10.42,-8.79)
    (-10.39,-8.795)
    (-9.831,-8.952)
    (-9.246,-9.107)
    (-8.66,-9.271)
    (-8.477,-9.329)
    (-8.075,-9.48)
    (-7.489,-9.739)
    (-7.254,-9.863)
    (-6.904,-10.06)
    (-6.346,-10.4)
    (-6.318,-10.41)
    (-5.732,-10.77)
    (-5.459,-10.93)
    (-5.147,-11.1)
    (-4.561,-11.39)
    (-4.377,-11.46)
    (-3.976,-11.62)
    (-3.39,-11.81)
    (-2.805,-11.93)
    (-2.364,-12)
    (-2.219,-12.02)
    (-1.634,-12.06)
    (-1.048,-12.06)
    (-0.4627,-12.03)
    (-0.1862,-12)
    (0.1228,-11.96)
    (0.7083,-11.86)
    (1.294,-11.71)
    (1.879,-11.51)
    (1.99,-11.46)
    (2.465,-11.25)
    (3.05,-10.94)
    (3.073,-10.93)
    (3.636,-10.59)
    (3.985,-10.4)
    (4.221,-10.26)
    (4.807,-9.999)
    (5.319,-9.863)
    (5.393,-9.844)
    (5.978,-9.783)
    (6.564,-9.786)
    (7.149,-9.819)
    (7.735,-9.849)
    (8.32,-9.851)
    (8.906,-9.802)
    (9.491,-9.682)
    (10.08,-9.475)
    (10.36,-9.329)
    (10.66,-9.154)
    (11.13,-8.795)
    (11.25,-8.689)
    (11.65,-8.262)
    (11.83,-8.02)
    (12.04,-7.728)
    (12.34,-7.194)
    (12.42,-7.017)
    (12.58,-6.661)
    (12.75,-6.127)
    (12.88,-5.593)
    (12.97,-5.06)
    (13,-4.715)
    (13.03,-4.526)
    (13.07,-3.993)
    (13.08,-3.459)
    (13.07,-2.925)
    (13.04,-2.392)
    (13,-2.026)
    (12.99,-1.858)
    (12.92,-1.324)
    (12.85,-0.7908)
    (12.77,-0.2571)
    (12.67,0.2765)
    (12.54,0.8101)
    (12.42,1.143)
    (12.34,1.344)
    (12.04,1.877)
    (11.83,2.121)
    (11.56,2.411)
    (11.25,2.665)
    (10.84,2.945)
    (10.66,3.054)
    (10.08,3.366)
    (9.834,3.478)
    (9.491,3.648)
    (8.906,3.917)
    (8.695,4.012)
    (8.32,4.21)
    (7.735,4.519)
    (7.686,4.546)
    (7.149,4.881)
    (6.825,5.079)
    (6.564,5.252)
    (5.981,5.613)
    (5.978,5.615)
    (5.393,5.977)
    (5.096,6.146)
    (4.807,6.321)
    (4.221,6.659)
    (4.185,6.68)
    (3.636,7.026)
    (3.318,7.214)
    (3.05,7.392)
    (2.465,7.727)
    (2.42,7.747)
    (1.879,7.997)
    (1.294,8.153)
    (0.7083,8.2)
    (0.1228,8.142)
    (-0.4627,7.98)
    (-0.972,7.747)
    (-1.048,7.708)
    (-1.634,7.291)
    (-1.722,7.214)
    (-2.215,6.68)
    (-2.219,6.675)
    (-2.56,6.146)
    (-2.799,5.613)
    (-2.805,5.592)
    (-2.958,5.079)
    (-3.063,4.546)
    (-3.15,4.012)
    (-3.271,3.478)
    (-3.39,3.197)
    (-3.545,2.945)
    (-3.976,2.626)
    (-4.561,2.448)
    (-5.086,2.411)
    (-5.147,2.409)
    (-5.267,2.411)
    (-5.732,2.422)
    (-6.318,2.447)
    (-6.904,2.459)
    (-7.489,2.446)
    (-7.96,2.411)
    (-8.075,2.405)
    (-8.66,2.351)
    (-9.246,2.269)
    (-9.831,2.155)
    (-10.42,2.005)
    (-10.81,1.877)
    (-11,1.827)
    (-11.59,1.64)
    (-12.17,1.397)
    (-12.29,1.344)
    (-12.76,1.133)
    (-13.32,0.8101)
    (-13.34,0.7965)
    (-13.93,0.4018)
    (-14.09,0.2765)
    (-14.52,-0.1171)
    (-14.65,-0.2571)
    (-15.07,-0.7908)
    (-15.1,-0.8508)
    (-15.38,-1.324)
    (-15.59,-1.858)
    (-15.69,-2.227)
    (-15.73,-2.392)
    (-15.83,-2.925)
    (-15.87,-3.459)
    (-15.86,-3.993)
    (-15.81,-4.526)
    (-15.69,-5.04)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-15.81,-4.526)
    (-15.86,-3.993)
    (-15.87,-3.459)
    (-15.83,-2.925)
    (-15.73,-2.392)
    (-15.69,-2.227)
    (-15.59,-1.858)
    (-15.38,-1.324)
    (-15.1,-0.8508)
    (-15.07,-0.7908)
    (-14.65,-0.2571)
    (-14.52,-0.1171)
    (-14.09,0.2765)
    (-13.93,0.4018)
    (-13.34,0.7965)
    (-13.32,0.8101)
    (-12.76,1.133)
    (-12.29,1.344)
    (-12.17,1.397)
    (-11.59,1.64)
    (-11,1.827)
    (-10.81,1.877)
    (-10.42,2.005)
    (-9.831,2.155)
    (-9.246,2.269)
    (-8.66,2.351)
    (-8.075,2.405)
    (-7.96,2.411)
    (-7.489,2.446)
    (-6.904,2.459)
    (-6.318,2.447)
    (-5.732,2.422)
    (-5.267,2.411)
    (-5.147,2.409)
    (-5.086,2.411)
    (-4.561,2.448)
    (-3.976,2.626)
    (-3.545,2.945)
    (-3.39,3.197)
    (-3.271,3.478)
    (-3.15,4.012)
    (-3.063,4.546)
    (-2.958,5.079)
    (-2.805,5.592)
    (-2.799,5.613)
    (-2.56,6.146)
    (-2.219,6.675)
    (-2.215,6.68)
    (-1.722,7.214)
    (-1.634,7.291)
    (-1.048,7.708)
    (-0.972,7.747)
    (-0.4627,7.98)
    (0.1228,8.142)
    (0.7083,8.2)
    (1.294,8.153)
    (1.879,7.997)
    (2.42,7.747)
    (2.465,7.727)
    (3.05,7.392)
    (3.318,7.214)
    (3.636,7.026)
    (4.185,6.68)
    (4.221,6.659)
    (4.807,6.321)
    (5.096,6.146)
    (5.393,5.977)
    (5.978,5.615)
    (5.981,5.613)
    (6.564,5.252)
    (6.825,5.079)
    (7.149,4.881)
    (7.686,4.546)
    (7.735,4.519)
    (8.32,4.21)
    (8.695,4.012)
    (8.906,3.917)
    (9.491,3.648)
    (9.834,3.478)
    (10.08,3.366)
    (10.66,3.054)
    (10.84,2.945)
    (11.25,2.665)
    (11.56,2.411)
    (11.83,2.121)
    (12.04,1.877)
    (12.34,1.344)
    (12.42,1.143)
    (12.54,0.8101)
    (12.67,0.2765)
    (12.77,-0.2571)
    (12.85,-0.7908)
    (12.92,-1.324)
    (12.99,-1.858)
    (13,-2.026)
    (13.04,-2.392)
    (13.07,-2.925)
    (13.08,-3.459)
    (13.07,-3.993)
    (13.03,-4.526)
    (13,-4.715)
    (12.97,-5.06)
    (12.88,-5.593)
    (12.75,-6.127)
    (12.58,-6.661)
    (12.42,-7.017)
    (12.34,-7.194)
    (12.04,-7.728)
    (11.83,-8.02)
    (11.65,-8.262)
    (11.25,-8.689)
    (11.13,-8.795)
    (10.66,-9.154)
    (10.36,-9.329)
    (10.08,-9.475)
    (9.491,-9.682)
    (8.906,-9.802)
    (8.32,-9.851)
    (7.735,-9.849)
    (7.149,-9.819)
    (6.564,-9.786)
    (5.978,-9.783)
    (5.393,-9.844)
    (5.319,-9.863)
    (4.807,-9.999)
    (4.221,-10.26)
    (3.985,-10.4)
    (3.636,-10.59)
    (3.073,-10.93)
    (3.05,-10.94)
    (2.465,-11.25)
    (1.99,-11.46)
    (1.879,-11.51)
    (1.294,-11.71)
    (0.7083,-11.86)
    (0.1228,-11.96)
    (-0.1862,-12)
    (-0.4627,-12.03)
    (-1.048,-12.06)
    (-1.634,-12.06)
    (-2.219,-12.02)
    (-2.364,-12)
    (-2.805,-11.93)
    (-3.39,-11.81)
    (-3.976,-11.62)
    (-4.377,-11.46)
    (-4.561,-11.39)
    (-5.147,-11.1)
    (-5.459,-10.93)
    (-5.732,-10.77)
    (-6.318,-10.41)
    (-6.346,-10.4)
    (-6.904,-10.06)
    (-7.254,-9.863)
    (-7.489,-9.739)
    (-8.075,-9.48)
    (-8.477,-9.329)
    (-8.66,-9.271)
    (-9.246,-9.107)
    (-9.831,-8.952)
    (-10.39,-8.795)
    (-10.42,-8.79)
    (-11,-8.642)
    (-11.59,-8.469)
    (-12.16,-8.262)
    (-12.17,-8.257)
    (-12.76,-8.035)
    (-13.34,-7.747)
    (-13.38,-7.728)
    (-13.93,-7.404)
    (-14.22,-7.194)
    (-14.52,-6.945)
    (-14.81,-6.661)
    (-15.1,-6.285)
    (-15.22,-6.127)
    (-15.5,-5.593)
    (-15.68,-5.06)
    (-15.69,-5.04)
    (-15.81,-4.526)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.93,-5.319)
    (-13.77,-5.593)
    (-13.34,-6.092)
    (-13.31,-6.127)
    (-12.76,-6.545)
    (-12.56,-6.661)
    (-12.17,-6.859)
    (-11.59,-7.084)
    (-11.18,-7.194)
    (-11,-7.246)
    (-10.42,-7.363)
    (-9.831,-7.436)
    (-9.246,-7.472)
    (-8.66,-7.473)
    (-8.075,-7.444)
    (-7.489,-7.385)
    (-6.904,-7.298)
    (-6.356,-7.194)
    (-6.318,-7.186)
    (-5.732,-7.073)
    (-5.147,-6.942)
    (-4.561,-6.789)
    (-4.054,-6.661)
    (-3.976,-6.595)
    (-3.933,-6.661)
    (-3.976,-6.699)
    (-4.203,-7.194)
    (-4.242,-7.728)
    (-4.163,-8.262)
    (-3.976,-8.667)
    (-3.921,-8.795)
    (-3.437,-9.329)
    (-3.39,-9.362)
    (-2.805,-9.695)
    (-2.385,-9.863)
    (-2.219,-9.91)
    (-1.634,-9.991)
    (-1.048,-9.983)
    (-0.4627,-9.881)
    (-0.4047,-9.863)
    (0.1228,-9.608)
    (0.5296,-9.329)
    (0.7083,-9.13)
    (0.9743,-8.795)
    (1.268,-8.262)
    (1.294,-8.198)
    (1.523,-7.728)
    (1.879,-7.208)
    (1.893,-7.194)
    (2.465,-6.805)
    (3.01,-6.661)
    (3.05,-6.652)
    (3.636,-6.598)
    (4.221,-6.611)
    (4.74,-6.661)
    (4.807,-6.666)
    (5.393,-6.748)
    (5.978,-6.851)
    (6.564,-6.963)
    (7.149,-7.066)
    (7.735,-7.134)
    (8.32,-7.128)
    (8.906,-7.002)
    (9.491,-6.706)
    (9.546,-6.661)
    (10.06,-6.127)
    (10.08,-6.108)
    (10.36,-5.593)
    (10.56,-5.06)
    (10.66,-4.606)
    (10.68,-4.526)
    (10.73,-3.993)
    (10.71,-3.459)
    (10.66,-3.171)
    (10.62,-2.925)
    (10.44,-2.392)
    (10.2,-1.858)
    (10.08,-1.597)
    (9.916,-1.324)
    (9.629,-0.7908)
    (9.491,-0.5074)
    (9.341,-0.2571)
    (9.004,0.2765)
    (8.906,0.3952)
    (8.462,0.8101)
    (8.32,0.9065)
    (7.735,1.216)
    (7.438,1.344)
    (7.149,1.448)
    (6.564,1.647)
    (5.978,1.871)
    (5.962,1.877)
    (5.393,2.115)
    (4.847,2.411)
    (4.807,2.433)
    (4.221,2.768)
    (3.915,2.945)
    (3.636,3.09)
    (3.05,3.314)
    (2.465,3.396)
    (1.879,3.22)
    (1.587,2.945)
    (1.357,2.411)
    (1.347,1.877)
    (1.457,1.344)
    (1.617,0.8101)
    (1.783,0.2765)
    (1.879,-0.08867)
    (1.93,-0.2571)
    (2.039,-0.7908)
    (2.093,-1.324)
    (2.075,-1.858)
    (1.957,-2.392)
    (1.879,-2.575)
    (1.71,-2.925)
    (1.356,-3.459)
    (1.294,-3.546)
    (0.9325,-3.993)
    (0.7083,-4.271)
    (0.4765,-4.526)
    (0.1228,-4.889)
    (-0.07231,-5.06)
    (-0.4627,-5.331)
    (-0.922,-5.593)
    (-1.048,-5.647)
    (-1.634,-5.875)
    (-2.219,-6.094)
    (-2.323,-6.127)
    (-2.805,-6.269)
    (-3.39,-6.425)
    (-3.795,-6.127)
    (-3.541,-5.593)
    (-3.39,-5.295)
    (-3.268,-5.06)
    (-2.99,-4.526)
    (-2.805,-4.004)
    (-2.799,-3.993)
    (-2.612,-3.459)
    (-2.543,-2.925)
    (-2.583,-2.392)
    (-2.747,-1.858)
    (-2.805,-1.762)
    (-2.996,-1.324)
    (-3.39,-0.8343)
    (-3.421,-0.7908)
    (-3.976,-0.2942)
    (-4.018,-0.2571)
    (-4.561,0.09644)
    (-4.879,0.2765)
    (-5.147,0.4047)
    (-5.732,0.6486)
    (-6.238,0.8101)
    (-6.318,0.8357)
    (-6.904,0.9876)
    (-7.489,1.086)
    (-8.075,1.137)
    (-8.66,1.143)
    (-9.246,1.105)
    (-9.831,1.021)
    (-10.42,0.8878)
    (-10.66,0.8101)
    (-11,0.7126)
    (-11.59,0.4872)
    (-12.01,0.2765)
    (-12.17,0.1884)
    (-12.76,-0.1945)
    (-12.84,-0.2571)
    (-13.34,-0.7201)
    (-13.41,-0.7908)
    (-13.81,-1.324)
    (-13.93,-1.556)
    (-14.09,-1.858)
    (-14.26,-2.392)
    (-14.35,-2.925)
    (-14.38,-3.459)
    (-14.35,-3.993)
    (-14.25,-4.526)
    (-14.07,-5.06)
    (-13.93,-5.319)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-14.07,-5.06)
    (-14.25,-4.526)
    (-14.35,-3.993)
    (-14.38,-3.459)
    (-14.35,-2.925)
    (-14.26,-2.392)
    (-14.09,-1.858)
    (-13.93,-1.556)
    (-13.81,-1.324)
    (-13.41,-0.7908)
    (-13.34,-0.7201)
    (-12.84,-0.2571)
    (-12.76,-0.1945)
    (-12.17,0.1884)
    (-12.01,0.2765)
    (-11.59,0.4872)
    (-11,0.7126)
    (-10.66,0.8101)
    (-10.42,0.8878)
    (-9.831,1.021)
    (-9.246,1.105)
    (-8.66,1.143)
    (-8.075,1.137)
    (-7.489,1.086)
    (-6.904,0.9876)
    (-6.318,0.8357)
    (-6.238,0.8101)
    (-5.732,0.6486)
    (-5.147,0.4047)
    (-4.879,0.2765)
    (-4.561,0.09644)
    (-4.018,-0.2571)
    (-3.976,-0.2942)
    (-3.421,-0.7908)
    (-3.39,-0.8343)
    (-2.996,-1.324)
    (-2.805,-1.762)
    (-2.747,-1.858)
    (-2.583,-2.392)
    (-2.543,-2.925)
    (-2.612,-3.459)
    (-2.799,-3.993)
    (-2.805,-4.004)
    (-2.99,-4.526)
    (-3.268,-5.06)
    (-3.39,-5.295)
    (-3.541,-5.593)
    (-3.795,-6.127)
    (-3.39,-6.425)
    (-2.805,-6.269)
    (-2.323,-6.127)
    (-2.219,-6.094)
    (-1.634,-5.875)
    (-1.048,-5.647)
    (-0.922,-5.593)
    (-0.4627,-5.331)
    (-0.07231,-5.06)
    (0.1228,-4.889)
    (0.4765,-4.526)
    (0.7083,-4.271)
    (0.9325,-3.993)
    (1.294,-3.546)
    (1.356,-3.459)
    (1.71,-2.925)
    (1.879,-2.575)
    (1.957,-2.392)
    (2.075,-1.858)
    (2.093,-1.324)
    (2.039,-0.7908)
    (1.93,-0.2571)
    (1.879,-0.08867)
    (1.783,0.2765)
    (1.617,0.8101)
    (1.457,1.344)
    (1.347,1.877)
    (1.357,2.411)
    (1.587,2.945)
    (1.879,3.22)
    (2.465,3.396)
    (3.05,3.314)
    (3.636,3.09)
    (3.915,2.945)
    (4.221,2.768)
    (4.807,2.433)
    (4.847,2.411)
    (5.393,2.115)
    (5.962,1.877)
    (5.978,1.871)
    (6.564,1.647)
    (7.149,1.448)
    (7.438,1.344)
    (7.735,1.216)
    (8.32,0.9065)
    (8.462,0.8101)
    (8.906,0.3952)
    (9.004,0.2765)
    (9.341,-0.2571)
    (9.491,-0.5074)
    (9.629,-0.7908)
    (9.916,-1.324)
    (10.08,-1.597)
    (10.2,-1.858)
    (10.44,-2.392)
    (10.62,-2.925)
    (10.66,-3.171)
    (10.71,-3.459)
    (10.73,-3.993)
    (10.68,-4.526)
    (10.66,-4.606)
    (10.56,-5.06)
    (10.36,-5.593)
    (10.08,-6.108)
    (10.06,-6.127)
    (9.546,-6.661)
    (9.491,-6.706)
    (8.906,-7.002)
    (8.32,-7.128)
    (7.735,-7.134)
    (7.149,-7.066)
    (6.564,-6.963)
    (5.978,-6.851)
    (5.393,-6.748)
    (4.807,-6.666)
    (4.74,-6.661)
    (4.221,-6.611)
    (3.636,-6.598)
    (3.05,-6.652)
    (3.01,-6.661)
    (2.465,-6.805)
    (1.893,-7.194)
    (1.879,-7.208)
    (1.523,-7.728)
    (1.294,-8.198)
    (1.268,-8.262)
    (0.9743,-8.795)
    (0.7083,-9.13)
    (0.5296,-9.329)
    (0.1228,-9.608)
    (-0.4047,-9.863)
    (-0.4627,-9.881)
    (-1.048,-9.983)
    (-1.634,-9.991)
    (-2.219,-9.91)
    (-2.385,-9.863)
    (-2.805,-9.695)
    (-3.39,-9.362)
    (-3.437,-9.329)
    (-3.921,-8.795)
    (-3.976,-8.667)
    (-4.163,-8.262)
    (-4.242,-7.728)
    (-4.203,-7.194)
    (-3.976,-6.699)
    (-3.933,-6.661)
    (-3.976,-6.595)
    (-4.054,-6.661)
    (-4.561,-6.789)
    (-5.147,-6.942)
    (-5.732,-7.073)
    (-6.318,-7.186)
    (-6.356,-7.194)
    (-6.904,-7.298)
    (-7.489,-7.385)
    (-8.075,-7.444)
    (-8.66,-7.473)
    (-9.246,-7.472)
    (-9.831,-7.436)
    (-10.42,-7.363)
    (-11,-7.246)
    (-11.18,-7.194)
    (-11.59,-7.084)
    (-12.17,-6.859)
    (-12.56,-6.661)
    (-12.76,-6.545)
    (-13.31,-6.127)
    (-13.34,-6.092)
    (-13.77,-5.593)
    (-13.93,-5.319)
    (-14.07,-5.06)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.76,-4.892)
    (-12.65,-5.06)
    (-12.17,-5.544)
    (-12.11,-5.593)
    (-11.59,-5.901)
    (-11,-6.124)
    (-10.99,-6.127)
    (-10.42,-6.25)
    (-9.831,-6.303)
    (-9.246,-6.29)
    (-8.66,-6.212)
    (-8.31,-6.127)
    (-8.075,-6.07)
    (-7.489,-5.861)
    (-6.959,-5.593)
    (-6.904,-5.564)
    (-6.318,-5.176)
    (-6.173,-5.06)
    (-5.732,-4.651)
    (-5.612,-4.526)
    (-5.205,-3.993)
    (-5.147,-3.887)
    (-4.913,-3.459)
    (-4.747,-2.925)
    (-4.703,-2.392)
    (-4.79,-1.858)
    (-5.039,-1.324)
    (-5.147,-1.192)
    (-5.492,-0.7908)
    (-5.732,-0.6033)
    (-6.269,-0.2571)
    (-6.318,-0.2321)
    (-6.904,0.01634)
    (-7.489,0.1836)
    (-8.041,0.2765)
    (-8.075,0.2821)
    (-8.66,0.3206)
    (-9.246,0.298)
    (-9.397,0.2765)
    (-9.831,0.2175)
    (-10.42,0.07626)
    (-11,-0.1359)
    (-11.25,-0.2571)
    (-11.59,-0.4401)
    (-12.09,-0.7908)
    (-12.17,-0.869)
    (-12.61,-1.324)
    (-12.76,-1.564)
    (-12.94,-1.858)
    (-13.13,-2.392)
    (-13.22,-2.925)
    (-13.22,-3.459)
    (-13.14,-3.993)
    (-12.96,-4.526)
    (-12.76,-4.892)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.96,-4.526)
    (-13.14,-3.993)
    (-13.22,-3.459)
    (-13.22,-2.925)
    (-13.13,-2.392)
    (-12.94,-1.858)
    (-12.76,-1.564)
    (-12.61,-1.324)
    (-12.17,-0.869)
    (-12.09,-0.7908)
    (-11.59,-0.4401)
    (-11.25,-0.2571)
    (-11,-0.1359)
    (-10.42,0.07626)
    (-9.831,0.2175)
    (-9.397,0.2765)
    (-9.246,0.298)
    (-8.66,0.3206)
    (-8.075,0.2821)
    (-8.041,0.2765)
    (-7.489,0.1836)
    (-6.904,0.01634)
    (-6.318,-0.2321)
    (-6.269,-0.2571)
    (-5.732,-0.6033)
    (-5.492,-0.7908)
    (-5.147,-1.192)
    (-5.039,-1.324)
    (-4.79,-1.858)
    (-4.703,-2.392)
    (-4.747,-2.925)
    (-4.913,-3.459)
    (-5.147,-3.887)
    (-5.205,-3.993)
    (-5.612,-4.526)
    (-5.732,-4.651)
    (-6.173,-5.06)
    (-6.318,-5.176)
    (-6.904,-5.564)
    (-6.959,-5.593)
    (-7.489,-5.861)
    (-8.075,-6.07)
    (-8.31,-6.127)
    (-8.66,-6.212)
    (-9.246,-6.29)
    (-9.831,-6.303)
    (-10.42,-6.25)
    (-10.99,-6.127)
    (-11,-6.124)
    (-11.59,-5.901)
    (-12.11,-5.593)
    (-12.17,-5.544)
    (-12.65,-5.06)
    (-12.76,-4.892)
    (-12.96,-4.526)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.59,-4.481)
    (-11.55,-4.526)
    (-11,-4.93)
    (-10.69,-5.06)
    (-10.42,-5.156)
    (-9.831,-5.244)
    (-9.246,-5.232)
    (-8.66,-5.131)
    (-8.44,-5.06)
    (-8.075,-4.935)
    (-7.489,-4.639)
    (-7.319,-4.526)
    (-6.904,-4.199)
    (-6.689,-3.993)
    (-6.318,-3.503)
    (-6.288,-3.459)
    (-6.066,-2.925)
    (-6.008,-2.392)
    (-6.128,-1.858)
    (-6.318,-1.549)
    (-6.477,-1.324)
    (-6.904,-0.977)
    (-7.213,-0.7908)
    (-7.489,-0.6691)
    (-8.075,-0.5016)
    (-8.66,-0.4262)
    (-9.246,-0.4353)
    (-9.831,-0.5271)
    (-10.42,-0.7056)
    (-10.61,-0.7908)
    (-11,-1.014)
    (-11.41,-1.324)
    (-11.59,-1.518)
    (-11.85,-1.858)
    (-12.08,-2.392)
    (-12.16,-2.925)
    (-12.1,-3.459)
    (-11.91,-3.993)
    (-11.59,-4.481)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.91,-3.993)
    (-12.1,-3.459)
    (-12.16,-2.925)
    (-12.08,-2.392)
    (-11.85,-1.858)
    (-11.59,-1.518)
    (-11.41,-1.324)
    (-11,-1.014)
    (-10.61,-0.7908)
    (-10.42,-0.7056)
    (-9.831,-0.5271)
    (-9.246,-0.4353)
    (-8.66,-0.4262)
    (-8.075,-0.5016)
    (-7.489,-0.6691)
    (-7.213,-0.7908)
    (-6.904,-0.977)
    (-6.477,-1.324)
    (-6.318,-1.549)
    (-6.128,-1.858)
    (-6.008,-2.392)
    (-6.066,-2.925)
    (-6.288,-3.459)
    (-6.318,-3.503)
    (-6.689,-3.993)
    (-6.904,-4.199)
    (-7.319,-4.526)
    (-7.489,-4.639)
    (-8.075,-4.935)
    (-8.44,-5.06)
    (-8.66,-5.131)
    (-9.246,-5.232)
    (-9.831,-5.244)
    (-10.42,-5.156)
    (-10.69,-5.06)
    (-11,-4.93)
    (-11.55,-4.526)
    (-11.59,-4.481)
    (-11.91,-3.993)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-10.42,-3.748)
    (-9.957,-3.993)
    (-9.831,-4.038)
    (-9.246,-4.082)
    (-8.745,-3.993)
    (-8.66,-3.974)
    (-8.075,-3.674)
    (-7.805,-3.459)
    (-7.489,-3.05)
    (-7.416,-2.925)
    (-7.34,-2.392)
    (-7.489,-2)
    (-7.564,-1.858)
    (-8.075,-1.486)
    (-8.519,-1.324)
    (-8.66,-1.292)
    (-9.246,-1.281)
    (-9.472,-1.324)
    (-9.831,-1.425)
    (-10.42,-1.762)
    (-10.53,-1.858)
    (-10.86,-2.392)
    (-10.91,-2.925)
    (-10.69,-3.459)
    (-10.42,-3.748)
} \closedcycle;
\addplot[fill=blue!75, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-10.69,-3.459)
    (-10.91,-2.925)
    (-10.86,-2.392)
    (-10.53,-1.858)
    (-10.42,-1.762)
    (-9.831,-1.425)
    (-9.472,-1.324)
    (-9.246,-1.281)
    (-8.66,-1.292)
    (-8.519,-1.324)
    (-8.075,-1.486)
    (-7.564,-1.858)
    (-7.489,-2)
    (-7.34,-2.392)
    (-7.416,-2.925)
    (-7.489,-3.05)
    (-7.805,-3.459)
    (-8.075,-3.674)
    (-8.66,-3.974)
    (-8.745,-3.993)
    (-9.246,-4.082)
    (-9.831,-4.038)
    (-9.957,-3.993)
    (-10.42,-3.748)
    (-10.69,-3.459)
} \closedcycle;
\addplot[thin, color=blue!15, mark=none, forget plot] coordinates {
    (-15.81,-4.526)
    (-15.86,-3.993)
    (-15.87,-3.459)
    (-15.83,-2.925)
    (-15.73,-2.392)
    (-15.69,-2.227)
    (-15.59,-1.858)
    (-15.38,-1.324)
    (-15.1,-0.8508)
    (-15.07,-0.7908)
    (-14.65,-0.2571)
    (-14.52,-0.1171)
    (-14.09,0.2765)
    (-13.93,0.4018)
    (-13.34,0.7965)
    (-13.32,0.8101)
    (-12.76,1.133)
    (-12.29,1.344)
    (-12.17,1.397)
    (-11.59,1.64)
    (-11,1.827)
    (-10.81,1.877)
    (-10.42,2.005)
    (-9.831,2.155)
    (-9.246,2.269)
    (-8.66,2.351)
    (-8.075,2.405)
    (-7.96,2.411)
    (-7.489,2.446)
    (-6.904,2.459)
    (-6.318,2.447)
    (-5.732,2.422)
    (-5.267,2.411)
    (-5.147,2.409)
    (-5.086,2.411)
    (-4.561,2.448)
    (-3.976,2.626)
    (-3.545,2.945)
    (-3.39,3.197)
    (-3.271,3.478)
    (-3.15,4.012)
    (-3.063,4.546)
    (-2.958,5.079)
    (-2.805,5.592)
    (-2.799,5.613)
    (-2.56,6.146)
    (-2.219,6.675)
    (-2.215,6.68)
    (-1.722,7.214)
    (-1.634,7.291)
    (-1.048,7.708)
    (-0.972,7.747)
    (-0.4627,7.98)
    (0.1228,8.142)
    (0.7083,8.2)
    (1.294,8.153)
    (1.879,7.997)
    (2.42,7.747)
    (2.465,7.727)
    (3.05,7.392)
    (3.318,7.214)
    (3.636,7.026)
    (4.185,6.68)
    (4.221,6.659)
    (4.807,6.321)
    (5.096,6.146)
    (5.393,5.977)
    (5.978,5.615)
    (5.981,5.613)
    (6.564,5.252)
    (6.825,5.079)
    (7.149,4.881)
    (7.686,4.546)
    (7.735,4.519)
    (8.32,4.21)
    (8.695,4.012)
    (8.906,3.917)
    (9.491,3.648)
    (9.834,3.478)
    (10.08,3.366)
    (10.66,3.054)
    (10.84,2.945)
    (11.25,2.665)
    (11.56,2.411)
    (11.83,2.121)
    (12.04,1.877)
    (12.34,1.344)
    (12.42,1.143)
    (12.54,0.8101)
    (12.67,0.2765)
    (12.77,-0.2571)
    (12.85,-0.7908)
    (12.92,-1.324)
    (12.99,-1.858)
    (13,-2.026)
    (13.04,-2.392)
    (13.07,-2.925)
    (13.08,-3.459)
    (13.07,-3.993)
    (13.03,-4.526)
    (13,-4.715)
    (12.97,-5.06)
    (12.88,-5.593)
    (12.75,-6.127)
    (12.58,-6.661)
    (12.42,-7.017)
    (12.34,-7.194)
    (12.04,-7.728)
    (11.83,-8.02)
    (11.65,-8.262)
    (11.25,-8.689)
    (11.13,-8.795)
    (10.66,-9.154)
    (10.36,-9.329)
    (10.08,-9.475)
    (9.491,-9.682)
    (8.906,-9.802)
    (8.32,-9.851)
    (7.735,-9.849)
    (7.149,-9.819)
    (6.564,-9.786)
    (5.978,-9.783)
    (5.393,-9.844)
    (5.319,-9.863)
    (4.807,-9.999)
    (4.221,-10.26)
    (3.985,-10.4)
    (3.636,-10.59)
    (3.073,-10.93)
    (3.05,-10.94)
    (2.465,-11.25)
    (1.99,-11.46)
    (1.879,-11.51)
    (1.294,-11.71)
    (0.7083,-11.86)
    (0.1228,-11.96)
    (-0.1862,-12)
    (-0.4627,-12.03)
    (-1.048,-12.06)
    (-1.634,-12.06)
    (-2.219,-12.02)
    (-2.364,-12)
    (-2.805,-11.93)
    (-3.39,-11.81)
    (-3.976,-11.62)
    (-4.377,-11.46)
    (-4.561,-11.39)
    (-5.147,-11.1)
    (-5.459,-10.93)
    (-5.732,-10.77)
    (-6.318,-10.41)
    (-6.346,-10.4)
    (-6.904,-10.06)
    (-7.254,-9.863)
    (-7.489,-9.739)
    (-8.075,-9.48)
    (-8.477,-9.329)
    (-8.66,-9.271)
    (-9.246,-9.107)
    (-9.831,-8.952)
    (-10.39,-8.795)
    (-10.42,-8.79)
    (-11,-8.642)
    (-11.59,-8.469)
    (-12.16,-8.262)
    (-12.17,-8.257)
    (-12.76,-8.035)
    (-13.34,-7.747)
    (-13.38,-7.728)
    (-13.93,-7.404)
    (-14.22,-7.194)
    (-14.52,-6.945)
    (-14.81,-6.661)
    (-15.1,-6.285)
    (-15.22,-6.127)
    (-15.5,-5.593)
    (-15.68,-5.06)
    (-15.69,-5.04)
    (-15.81,-4.526)
};
\addplot[thin, color=blue!30, mark=none, forget plot] coordinates {
    (-14.07,-5.06)
    (-14.25,-4.526)
    (-14.35,-3.993)
    (-14.38,-3.459)
    (-14.35,-2.925)
    (-14.26,-2.392)
    (-14.09,-1.858)
    (-13.93,-1.556)
    (-13.81,-1.324)
    (-13.41,-0.7908)
    (-13.34,-0.7201)
    (-12.84,-0.2571)
    (-12.76,-0.1945)
    (-12.17,0.1884)
    (-12.01,0.2765)
    (-11.59,0.4872)
    (-11,0.7126)
    (-10.66,0.8101)
    (-10.42,0.8878)
    (-9.831,1.021)
    (-9.246,1.105)
    (-8.66,1.143)
    (-8.075,1.137)
    (-7.489,1.086)
    (-6.904,0.9876)
    (-6.318,0.8357)
    (-6.238,0.8101)
    (-5.732,0.6486)
    (-5.147,0.4047)
    (-4.879,0.2765)
    (-4.561,0.09644)
    (-4.018,-0.2571)
    (-3.976,-0.2942)
    (-3.421,-0.7908)
    (-3.39,-0.8343)
    (-2.996,-1.324)
    (-2.805,-1.762)
    (-2.747,-1.858)
    (-2.583,-2.392)
    (-2.543,-2.925)
    (-2.612,-3.459)
    (-2.799,-3.993)
    (-2.805,-4.004)
    (-2.99,-4.526)
    (-3.268,-5.06)
    (-3.39,-5.295)
    (-3.541,-5.593)
    (-3.795,-6.127)
    (-3.39,-6.425)
    (-2.805,-6.269)
    (-2.323,-6.127)
    (-2.219,-6.094)
    (-1.634,-5.875)
    (-1.048,-5.647)
    (-0.922,-5.593)
    (-0.4627,-5.331)
    (-0.07231,-5.06)
    (0.1228,-4.889)
    (0.4765,-4.526)
    (0.7083,-4.271)
    (0.9325,-3.993)
    (1.294,-3.546)
    (1.356,-3.459)
    (1.71,-2.925)
    (1.879,-2.575)
    (1.957,-2.392)
    (2.075,-1.858)
    (2.093,-1.324)
    (2.039,-0.7908)
    (1.93,-0.2571)
    (1.879,-0.08867)
    (1.783,0.2765)
    (1.617,0.8101)
    (1.457,1.344)
    (1.347,1.877)
    (1.357,2.411)
    (1.587,2.945)
    (1.879,3.22)
    (2.465,3.396)
    (3.05,3.314)
    (3.636,3.09)
    (3.915,2.945)
    (4.221,2.768)
    (4.807,2.433)
    (4.847,2.411)
    (5.393,2.115)
    (5.962,1.877)
    (5.978,1.871)
    (6.564,1.647)
    (7.149,1.448)
    (7.438,1.344)
    (7.735,1.216)
    (8.32,0.9065)
    (8.462,0.8101)
    (8.906,0.3952)
    (9.004,0.2765)
    (9.341,-0.2571)
    (9.491,-0.5074)
    (9.629,-0.7908)
    (9.916,-1.324)
    (10.08,-1.597)
    (10.2,-1.858)
    (10.44,-2.392)
    (10.62,-2.925)
    (10.66,-3.171)
    (10.71,-3.459)
    (10.73,-3.993)
    (10.68,-4.526)
    (10.66,-4.606)
    (10.56,-5.06)
    (10.36,-5.593)
    (10.08,-6.108)
    (10.06,-6.127)
    (9.546,-6.661)
    (9.491,-6.706)
    (8.906,-7.002)
    (8.32,-7.128)
    (7.735,-7.134)
    (7.149,-7.066)
    (6.564,-6.963)
    (5.978,-6.851)
    (5.393,-6.748)
    (4.807,-6.666)
    (4.74,-6.661)
    (4.221,-6.611)
    (3.636,-6.598)
    (3.05,-6.652)
    (3.01,-6.661)
    (2.465,-6.805)
    (1.893,-7.194)
    (1.879,-7.208)
    (1.523,-7.728)
    (1.294,-8.198)
    (1.268,-8.262)
    (0.9743,-8.795)
    (0.7083,-9.13)
    (0.5296,-9.329)
    (0.1228,-9.608)
    (-0.4047,-9.863)
    (-0.4627,-9.881)
    (-1.048,-9.983)
    (-1.634,-9.991)
    (-2.219,-9.91)
    (-2.385,-9.863)
    (-2.805,-9.695)
    (-3.39,-9.362)
    (-3.437,-9.329)
    (-3.921,-8.795)
    (-3.976,-8.667)
    (-4.163,-8.262)
    (-4.242,-7.728)
    (-4.203,-7.194)
    (-3.976,-6.699)
    (-3.933,-6.661)
    (-3.976,-6.595)
    (-4.054,-6.661)
    (-4.561,-6.789)
    (-5.147,-6.942)
    (-5.732,-7.073)
    (-6.318,-7.186)
    (-6.356,-7.194)
    (-6.904,-7.298)
    (-7.489,-7.385)
    (-8.075,-7.444)
    (-8.66,-7.473)
    (-9.246,-7.472)
    (-9.831,-7.436)
    (-10.42,-7.363)
    (-11,-7.246)
    (-11.18,-7.194)
    (-11.59,-7.084)
    (-12.17,-6.859)
    (-12.56,-6.661)
    (-12.76,-6.545)
    (-13.31,-6.127)
    (-13.34,-6.092)
    (-13.77,-5.593)
    (-13.93,-5.319)
    (-14.07,-5.06)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (-12.96,-4.526)
    (-13.14,-3.993)
    (-13.22,-3.459)
    (-13.22,-2.925)
    (-13.13,-2.392)
    (-12.94,-1.858)
    (-12.76,-1.564)
    (-12.61,-1.324)
    (-12.17,-0.869)
    (-12.09,-0.7908)
    (-11.59,-0.4401)
    (-11.25,-0.2571)
    (-11,-0.1359)
    (-10.42,0.07626)
    (-9.831,0.2175)
    (-9.397,0.2765)
    (-9.246,0.298)
    (-8.66,0.3206)
    (-8.075,0.2821)
    (-8.041,0.2765)
    (-7.489,0.1836)
    (-6.904,0.01634)
    (-6.318,-0.2321)
    (-6.269,-0.2571)
    (-5.732,-0.6033)
    (-5.492,-0.7908)
    (-5.147,-1.192)
    (-5.039,-1.324)
    (-4.79,-1.858)
    (-4.703,-2.392)
    (-4.747,-2.925)
    (-4.913,-3.459)
    (-5.147,-3.887)
    (-5.205,-3.993)
    (-5.612,-4.526)
    (-5.732,-4.651)
    (-6.173,-5.06)
    (-6.318,-5.176)
    (-6.904,-5.564)
    (-6.959,-5.593)
    (-7.489,-5.861)
    (-8.075,-6.07)
    (-8.31,-6.127)
    (-8.66,-6.212)
    (-9.246,-6.29)
    (-9.831,-6.303)
    (-10.42,-6.25)
    (-10.99,-6.127)
    (-11,-6.124)
    (-11.59,-5.901)
    (-12.11,-5.593)
    (-12.17,-5.544)
    (-12.65,-5.06)
    (-12.76,-4.892)
    (-12.96,-4.526)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (-11.91,-3.993)
    (-12.1,-3.459)
    (-12.16,-2.925)
    (-12.08,-2.392)
    (-11.85,-1.858)
    (-11.59,-1.518)
    (-11.41,-1.324)
    (-11,-1.014)
    (-10.61,-0.7908)
    (-10.42,-0.7056)
    (-9.831,-0.5271)
    (-9.246,-0.4353)
    (-8.66,-0.4262)
    (-8.075,-0.5016)
    (-7.489,-0.6691)
    (-7.213,-0.7908)
    (-6.904,-0.977)
    (-6.477,-1.324)
    (-6.318,-1.549)
    (-6.128,-1.858)
    (-6.008,-2.392)
    (-6.066,-2.925)
    (-6.288,-3.459)
    (-6.318,-3.503)
    (-6.689,-3.993)
    (-6.904,-4.199)
    (-7.319,-4.526)
    (-7.489,-4.639)
    (-8.075,-4.935)
    (-8.44,-5.06)
    (-8.66,-5.131)
    (-9.246,-5.232)
    (-9.831,-5.244)
    (-10.42,-5.156)
    (-10.69,-5.06)
    (-11,-4.93)
    (-11.55,-4.526)
    (-11.59,-4.481)
    (-11.91,-3.993)
};
\addplot[thin, color=blue!75, mark=none, forget plot] coordinates {
    (-10.69,-3.459)
    (-10.91,-2.925)
    (-10.86,-2.392)
    (-10.53,-1.858)
    (-10.42,-1.762)
    (-9.831,-1.425)
    (-9.472,-1.324)
    (-9.246,-1.281)
    (-8.66,-1.292)
    (-8.519,-1.324)
    (-8.075,-1.486)
    (-7.564,-1.858)
    (-7.489,-2)
    (-7.34,-2.392)
    (-7.416,-2.925)
    (-7.489,-3.05)
    (-7.805,-3.459)
    (-8.075,-3.674)
    (-8.66,-3.974)
    (-8.745,-3.993)
    (-9.246,-4.082)
    (-9.831,-4.038)
    (-9.957,-3.993)
    (-10.42,-3.748)
    (-10.69,-3.459)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-16.41,-14.63)
    (-16.41,-14.1)
    (-16.41,-13.57)
    (-16.41,-13.04)
    (-16.41,-12.51)
    (-16.41,-11.98)
    (-16.41,-11.45)
    (-16.41,-10.92)
    (-16.41,-10.39)
    (-16.41,-9.858)
    (-16.41,-9.329)
    (-16.41,-8.799)
    (-16.41,-8.269)
    (-16.41,-7.739)
    (-16.41,-7.209)
    (-16.41,-6.679)
    (-16.41,-6.149)
    (-16.41,-5.62)
    (-16.41,-5.09)
    (-16.41,-4.56)
    (-16.41,-4.03)
    (-16.41,-3.5)
    (-16.41,-2.97)
    (-16.41,-2.441)
    (-16.41,-1.911)
    (-16.41,-1.381)
    (-16.41,-0.851)
    (-16.41,-0.3211)
    (-16.41,0.2087)
    (-16.41,0.7386)
    (-16.41,1.268)
    (-16.41,1.798)
    (-16.41,2.328)
    (-16.41,2.858)
    (-16.41,3.388)
    (-16.41,3.918)
    (-16.41,4.447)
    (-16.41,4.977)
    (-16.41,5.507)
    (-16.41,6.037)
    (-16.41,6.567)
    (-16.41,7.097)
    (-16.41,7.627)
    (-16.41,8.156)
    (-16.41,8.686)
    (-16.41,9.216)
    (-16.41,9.746)
    (-16.41,10.28)
    (-16.41,10.81)
    (-16.41,11.34)
    (-16.41,11.87)
    (-16.41,12.4)
    (-16.41,12.93)
    (-16.41,13.45)
    (-16.41,13.98)
    (-16.41,14.51)
    (-16.41,15.04)
    (-16.41,15.57)
    (-16.41,16.1)
    (-15.88,16.1)
    (-15.34,16.1)
    (-14.81,16.1)
    (-14.28,16.1)
    (-13.75,16.1)
    (-13.21,16.1)
    (-12.68,16.1)
    (-12.15,16.1)
    (-11.62,16.1)
    (-11.09,16.1)
    (-10.55,16.1)
    (-10.02,16.1)
    (-9.488,16.1)
    (-8.955,16.1)
    (-8.423,16.1)
    (-7.891,16.1)
    (-7.358,16.1)
    (-6.826,16.1)
    (-6.293,16.1)
    (-5.761,16.1)
    (-5.229,16.1)
    (-4.696,16.1)
    (-4.164,16.1)
    (-3.631,16.1)
    (-3.099,16.1)
    (-2.567,16.1)
    (-2.034,16.1)
    (-1.502,16.1)
    (-0.9695,16.1)
    (-0.4371,16.1)
    (0.09532,16.1)
    (0.6277,16.1)
    (1.16,16.1)
    (1.693,16.1)
    (2.225,16.1)
    (2.757,16.1)
    (3.29,16.1)
    (3.822,16.1)
    (4.355,16.1)
    (4.887,16.1)
    (5.419,16.1)
    (5.952,16.1)
    (6.484,16.1)
    (7.017,16.1)
    (7.549,16.1)
    (8.081,16.1)
    (8.614,16.1)
    (9.146,16.1)
    (9.678,16.1)
    (10.21,16.1)
    (10.74,16.1)
    (11.28,16.1)
    (11.81,16.1)
    (12.34,16.1)
    (12.87,16.1)
    (13.41,16.1)
    (13.94,16.1)
    (14.47,16.1)
    (15,16.1)
    (15,15.57)
    (15,15.04)
    (15,14.51)
    (15,13.98)
    (15,13.45)
    (15,12.93)
    (15,12.4)
    (15,11.87)
    (15,11.34)
    (15,10.81)
    (15,10.28)
    (15,9.746)
    (15,9.216)
    (15,8.686)
    (15,8.156)
    (15,7.627)
    (15,7.097)
    (15,6.567)
    (15,6.037)
    (15,5.507)
    (15,4.977)
    (15,4.447)
    (15,3.918)
    (15,3.388)
    (15,2.858)
    (15,2.328)
    (15,1.798)
    (15,1.268)
    (15,0.7386)
    (15,0.2087)
    (15,-0.3211)
    (15,-0.851)
    (15,-1.381)
    (15,-1.911)
    (15,-2.441)
    (15,-2.97)
    (15,-3.5)
    (15,-4.03)
    (15,-4.56)
    (15,-5.09)
    (15,-5.62)
    (15,-6.149)
    (15,-6.679)
    (15,-7.209)
    (15,-7.739)
    (15,-8.269)
    (15,-8.799)
    (15,-9.329)
    (15,-9.858)
    (15,-10.39)
    (15,-10.92)
    (15,-11.45)
    (15,-11.98)
    (15,-12.51)
    (15,-13.04)
    (15,-13.57)
    (15,-14.1)
    (15,-14.63)
    (15,-15.16)
    (14.47,-15.16)
    (13.94,-15.16)
    (13.41,-15.16)
    (12.87,-15.16)
    (12.34,-15.16)
    (11.81,-15.16)
    (11.28,-15.16)
    (10.74,-15.16)
    (10.21,-15.16)
    (9.678,-15.16)
    (9.146,-15.16)
    (8.614,-15.16)
    (8.081,-15.16)
    (7.549,-15.16)
    (7.017,-15.16)
    (6.484,-15.16)
    (5.952,-15.16)
    (5.419,-15.16)
    (4.887,-15.16)
    (4.355,-15.16)
    (3.822,-15.16)
    (3.29,-15.16)
    (2.757,-15.16)
    (2.225,-15.16)
    (1.693,-15.16)
    (1.16,-15.16)
    (0.6277,-15.16)
    (0.09532,-15.16)
    (-0.4371,-15.16)
    (-0.9695,-15.16)
    (-1.502,-15.16)
    (-2.034,-15.16)
    (-2.567,-15.16)
    (-3.099,-15.16)
    (-3.631,-15.16)
    (-4.164,-15.16)
    (-4.696,-15.16)
    (-5.229,-15.16)
    (-5.761,-15.16)
    (-6.293,-15.16)
    (-6.826,-15.16)
    (-7.358,-15.16)
    (-7.891,-15.16)
    (-8.423,-15.16)
    (-8.955,-15.16)
    (-9.488,-15.16)
    (-10.02,-15.16)
    (-10.55,-15.16)
    (-11.09,-15.16)
    (-11.62,-15.16)
    (-12.15,-15.16)
    (-12.68,-15.16)
    (-13.21,-15.16)
    (-13.75,-15.16)
    (-14.28,-15.16)
    (-14.81,-15.16)
    (-15.34,-15.16)
    (-15.88,-15.16)
    (-16.41,-15.16)
    (-16.41,-14.63)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.68,2.144)
    (-12.6,1.798)
    (-12.28,1.268)
    (-12.15,1.121)
    (-11.78,0.7386)
    (-11.62,0.6006)
    (-11.16,0.2087)
    (-11.09,0.1461)
    (-10.55,-0.3068)
    (-10.54,-0.3211)
    (-10.02,-0.7686)
    (-9.929,-0.851)
    (-9.488,-1.225)
    (-9.302,-1.381)
    (-8.955,-1.672)
    (-8.668,-1.911)
    (-8.423,-2.141)
    (-8.12,-2.441)
    (-7.891,-2.753)
    (-7.75,-2.97)
    (-7.577,-3.5)
    (-7.55,-4.03)
    (-7.618,-4.56)
    (-7.723,-5.09)
    (-7.82,-5.62)
    (-7.872,-6.149)
    (-7.85,-6.679)
    (-7.721,-7.209)
    (-7.432,-7.739)
    (-7.358,-7.824)
    (-6.826,-8.199)
    (-6.595,-8.269)
    (-6.293,-8.34)
    (-5.761,-8.365)
    (-5.229,-8.331)
    (-4.696,-8.276)
    (-4.612,-8.269)
    (-4.164,-8.233)
    (-3.631,-8.227)
    (-3.122,-8.269)
    (-3.099,-8.271)
    (-2.567,-8.386)
    (-2.034,-8.554)
    (-1.502,-8.743)
    (-1.341,-8.799)
    (-0.9695,-8.946)
    (-0.4371,-9.114)
    (0.09532,-9.228)
    (0.6277,-9.296)
    (1.16,-9.328)
    (1.693,-9.328)
    (2.225,-9.291)
    (2.757,-9.193)
    (3.29,-8.973)
    (3.526,-8.799)
    (3.822,-8.543)
    (4.043,-8.269)
    (4.355,-7.875)
    (4.445,-7.739)
    (4.85,-7.209)
    (4.887,-7.169)
    (5.295,-6.679)
    (5.419,-6.55)
    (5.774,-6.149)
    (5.952,-5.965)
    (6.267,-5.62)
    (6.484,-5.391)
    (6.767,-5.09)
    (7.017,-4.826)
    (7.282,-4.56)
    (7.549,-4.286)
    (7.829,-4.03)
    (8.081,-3.788)
    (8.439,-3.5)
    (8.614,-3.35)
    (9.146,-2.984)
    (9.174,-2.97)
    (9.678,-2.682)
    (10.14,-2.441)
    (10.21,-2.398)
    (10.74,-2.007)
    (10.83,-1.911)
    (11.17,-1.381)
    (11.28,-1.108)
    (11.35,-0.851)
    (11.45,-0.3211)
    (11.54,0.2087)
    (11.64,0.7386)
    (11.76,1.268)
    (11.81,1.488)
    (11.88,1.798)
    (11.99,2.328)
    (12.06,2.858)
    (12.07,3.388)
    (12.01,3.918)
    (11.87,4.447)
    (11.81,4.585)
    (11.66,4.977)
    (11.4,5.507)
    (11.28,5.735)
    (11.12,6.037)
    (10.83,6.567)
    (10.74,6.716)
    (10.54,7.097)
    (10.22,7.627)
    (10.21,7.639)
    (9.883,8.156)
    (9.678,8.441)
    (9.493,8.686)
    (9.146,9.104)
    (9.046,9.216)
    (8.614,9.68)
    (8.546,9.746)
    (8.081,10.2)
    (7.992,10.28)
    (7.549,10.66)
    (7.35,10.81)
    (7.017,11.05)
    (6.542,11.34)
    (6.484,11.37)
    (5.952,11.65)
    (5.437,11.87)
    (5.419,11.87)
    (4.887,12.08)
    (4.355,12.25)
    (3.856,12.4)
    (3.822,12.41)
    (3.29,12.55)
    (2.757,12.7)
    (2.225,12.86)
    (2.04,12.93)
    (1.693,13.05)
    (1.16,13.24)
    (0.6277,13.42)
    (0.5243,13.45)
    (0.09532,13.58)
    (-0.4371,13.68)
    (-0.9695,13.73)
    (-1.502,13.71)
    (-2.034,13.64)
    (-2.567,13.51)
    (-2.72,13.45)
    (-3.099,13.32)
    (-3.631,13.08)
    (-3.906,12.93)
    (-4.164,12.78)
    (-4.696,12.41)
    (-4.718,12.4)
    (-5.229,12)
    (-5.381,11.87)
    (-5.761,11.54)
    (-5.976,11.34)
    (-6.293,11.04)
    (-6.528,10.81)
    (-6.826,10.5)
    (-7.054,10.28)
    (-7.358,9.949)
    (-7.56,9.746)
    (-7.891,9.376)
    (-8.046,9.216)
    (-8.423,8.774)
    (-8.503,8.686)
    (-8.926,8.156)
    (-8.955,8.115)
    (-9.322,7.627)
    (-9.488,7.396)
    (-9.706,7.097)
    (-10.02,6.676)
    (-10.1,6.567)
    (-10.53,6.037)
    (-10.55,6.01)
    (-10.99,5.507)
    (-11.09,5.396)
    (-11.45,4.977)
    (-11.62,4.779)
    (-11.89,4.447)
    (-12.15,4.073)
    (-12.26,3.918)
    (-12.53,3.388)
    (-12.68,2.896)
    (-12.69,2.858)
    (-12.72,2.328)
    (-12.68,2.144)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.72,2.328)
    (-12.69,2.858)
    (-12.68,2.896)
    (-12.53,3.388)
    (-12.26,3.918)
    (-12.15,4.073)
    (-11.89,4.447)
    (-11.62,4.779)
    (-11.45,4.977)
    (-11.09,5.396)
    (-10.99,5.507)
    (-10.55,6.01)
    (-10.53,6.037)
    (-10.1,6.567)
    (-10.02,6.676)
    (-9.706,7.097)
    (-9.488,7.396)
    (-9.322,7.627)
    (-8.955,8.115)
    (-8.926,8.156)
    (-8.503,8.686)
    (-8.423,8.774)
    (-8.046,9.216)
    (-7.891,9.376)
    (-7.56,9.746)
    (-7.358,9.949)
    (-7.054,10.28)
    (-6.826,10.5)
    (-6.528,10.81)
    (-6.293,11.04)
    (-5.976,11.34)
    (-5.761,11.54)
    (-5.381,11.87)
    (-5.229,12)
    (-4.718,12.4)
    (-4.696,12.41)
    (-4.164,12.78)
    (-3.906,12.93)
    (-3.631,13.08)
    (-3.099,13.32)
    (-2.72,13.45)
    (-2.567,13.51)
    (-2.034,13.64)
    (-1.502,13.71)
    (-0.9695,13.73)
    (-0.4371,13.68)
    (0.09532,13.58)
    (0.5243,13.45)
    (0.6277,13.42)
    (1.16,13.24)
    (1.693,13.05)
    (2.04,12.93)
    (2.225,12.86)
    (2.757,12.7)
    (3.29,12.55)
    (3.822,12.41)
    (3.856,12.4)
    (4.355,12.25)
    (4.887,12.08)
    (5.419,11.87)
    (5.437,11.87)
    (5.952,11.65)
    (6.484,11.37)
    (6.542,11.34)
    (7.017,11.05)
    (7.35,10.81)
    (7.549,10.66)
    (7.992,10.28)
    (8.081,10.2)
    (8.546,9.746)
    (8.614,9.68)
    (9.046,9.216)
    (9.146,9.104)
    (9.493,8.686)
    (9.678,8.441)
    (9.883,8.156)
    (10.21,7.639)
    (10.22,7.627)
    (10.54,7.097)
    (10.74,6.716)
    (10.83,6.567)
    (11.12,6.037)
    (11.28,5.735)
    (11.4,5.507)
    (11.66,4.977)
    (11.81,4.585)
    (11.87,4.447)
    (12.01,3.918)
    (12.07,3.388)
    (12.06,2.858)
    (11.99,2.328)
    (11.88,1.798)
    (11.81,1.488)
    (11.76,1.268)
    (11.64,0.7386)
    (11.54,0.2087)
    (11.45,-0.3211)
    (11.35,-0.851)
    (11.28,-1.108)
    (11.17,-1.381)
    (10.83,-1.911)
    (10.74,-2.007)
    (10.21,-2.398)
    (10.14,-2.441)
    (9.678,-2.682)
    (9.174,-2.97)
    (9.146,-2.984)
    (8.614,-3.35)
    (8.439,-3.5)
    (8.081,-3.788)
    (7.829,-4.03)
    (7.549,-4.286)
    (7.282,-4.56)
    (7.017,-4.826)
    (6.767,-5.09)
    (6.484,-5.391)
    (6.267,-5.62)
    (5.952,-5.965)
    (5.774,-6.149)
    (5.419,-6.55)
    (5.295,-6.679)
    (4.887,-7.169)
    (4.85,-7.209)
    (4.445,-7.739)
    (4.355,-7.875)
    (4.043,-8.269)
    (3.822,-8.543)
    (3.526,-8.799)
    (3.29,-8.973)
    (2.757,-9.193)
    (2.225,-9.291)
    (1.693,-9.328)
    (1.16,-9.328)
    (0.6277,-9.296)
    (0.09532,-9.228)
    (-0.4371,-9.114)
    (-0.9695,-8.946)
    (-1.341,-8.799)
    (-1.502,-8.743)
    (-2.034,-8.554)
    (-2.567,-8.386)
    (-3.099,-8.271)
    (-3.122,-8.269)
    (-3.631,-8.227)
    (-4.164,-8.233)
    (-4.612,-8.269)
    (-4.696,-8.276)
    (-5.229,-8.331)
    (-5.761,-8.365)
    (-6.293,-8.34)
    (-6.595,-8.269)
    (-6.826,-8.199)
    (-7.358,-7.824)
    (-7.432,-7.739)
    (-7.721,-7.209)
    (-7.85,-6.679)
    (-7.872,-6.149)
    (-7.82,-5.62)
    (-7.723,-5.09)
    (-7.618,-4.56)
    (-7.55,-4.03)
    (-7.577,-3.5)
    (-7.75,-2.97)
    (-7.891,-2.753)
    (-8.12,-2.441)
    (-8.423,-2.141)
    (-8.668,-1.911)
    (-8.955,-1.672)
    (-9.302,-1.381)
    (-9.488,-1.225)
    (-9.929,-0.851)
    (-10.02,-0.7686)
    (-10.54,-0.3211)
    (-10.55,-0.3068)
    (-11.09,0.1461)
    (-11.16,0.2087)
    (-11.62,0.6006)
    (-11.78,0.7386)
    (-12.15,1.121)
    (-12.28,1.268)
    (-12.6,1.798)
    (-12.68,2.144)
    (-12.72,2.328)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.423,0.5702)
    (-8.188,0.2087)
    (-7.891,-0.1253)
    (-7.708,-0.3211)
    (-7.358,-0.635)
    (-7.098,-0.851)
    (-6.826,-1.072)
    (-6.427,-1.381)
    (-6.293,-1.501)
    (-5.845,-1.911)
    (-5.761,-2.017)
    (-5.439,-2.441)
    (-5.229,-2.895)
    (-5.193,-2.97)
    (-5.033,-3.5)
    (-4.907,-4.03)
    (-4.741,-4.56)
    (-4.696,-4.651)
    (-4.368,-5.09)
    (-4.164,-5.249)
    (-3.631,-5.507)
    (-3.301,-5.62)
    (-3.099,-5.676)
    (-2.567,-5.819)
    (-2.034,-5.984)
    (-1.595,-6.149)
    (-1.502,-6.182)
    (-0.9695,-6.385)
    (-0.4371,-6.573)
    (0.01616,-6.679)
    (0.09532,-6.696)
    (0.6277,-6.72)
    (0.9033,-6.679)
    (1.16,-6.638)
    (1.693,-6.453)
    (2.225,-6.19)
    (2.291,-6.149)
    (2.757,-5.892)
    (3.202,-5.62)
    (3.29,-5.572)
    (3.822,-5.245)
    (4.043,-5.09)
    (4.355,-4.883)
    (4.769,-4.56)
    (4.887,-4.467)
    (5.368,-4.03)
    (5.419,-3.981)
    (5.873,-3.5)
    (5.952,-3.409)
    (6.317,-2.97)
    (6.484,-2.749)
    (6.719,-2.441)
    (7.017,-2.005)
    (7.084,-1.911)
    (7.428,-1.381)
    (7.549,-1.171)
    (7.748,-0.851)
    (8.038,-0.3211)
    (8.081,-0.2352)
    (8.33,0.2087)
    (8.597,0.7386)
    (8.614,0.7716)
    (8.885,1.268)
    (9.146,1.792)
    (9.15,1.798)
    (9.406,2.328)
    (9.602,2.858)
    (9.678,3.184)
    (9.726,3.388)
    (9.762,3.918)
    (9.707,4.447)
    (9.678,4.557)
    (9.573,4.977)
    (9.373,5.507)
    (9.146,5.983)
    (9.12,6.037)
    (8.823,6.567)
    (8.614,6.89)
    (8.475,7.097)
    (8.081,7.604)
    (8.062,7.627)
    (7.567,8.156)
    (7.549,8.174)
    (7.017,8.645)
    (6.964,8.686)
    (6.484,9.041)
    (6.204,9.216)
    (5.952,9.371)
    (5.419,9.642)
    (5.166,9.746)
    (4.887,9.867)
    (4.355,10.05)
    (3.822,10.2)
    (3.479,10.28)
    (3.29,10.32)
    (2.757,10.44)
    (2.225,10.56)
    (1.693,10.68)
    (1.199,10.81)
    (1.16,10.82)
    (0.6277,10.98)
    (0.09532,11.13)
    (-0.4371,11.24)
    (-0.9695,11.29)
    (-1.502,11.27)
    (-2.034,11.19)
    (-2.567,11.05)
    (-3.099,10.86)
    (-3.227,10.81)
    (-3.631,10.64)
    (-4.164,10.36)
    (-4.291,10.28)
    (-4.696,10.01)
    (-5.017,9.746)
    (-5.229,9.556)
    (-5.553,9.216)
    (-5.761,8.96)
    (-5.969,8.686)
    (-6.293,8.167)
    (-6.3,8.156)
    (-6.588,7.627)
    (-6.826,7.129)
    (-6.843,7.097)
    (-7.105,6.567)
    (-7.358,6.055)
    (-7.368,6.037)
    (-7.655,5.507)
    (-7.891,5.062)
    (-7.94,4.977)
    (-8.226,4.447)
    (-8.423,4.034)
    (-8.484,3.918)
    (-8.714,3.388)
    (-8.867,2.858)
    (-8.933,2.328)
    (-8.904,1.798)
    (-8.775,1.268)
    (-8.537,0.7386)
    (-8.423,0.5702)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.537,0.7386)
    (-8.775,1.268)
    (-8.904,1.798)
    (-8.933,2.328)
    (-8.867,2.858)
    (-8.714,3.388)
    (-8.484,3.918)
    (-8.423,4.034)
    (-8.226,4.447)
    (-7.94,4.977)
    (-7.891,5.062)
    (-7.655,5.507)
    (-7.368,6.037)
    (-7.358,6.055)
    (-7.105,6.567)
    (-6.843,7.097)
    (-6.826,7.129)
    (-6.588,7.627)
    (-6.3,8.156)
    (-6.293,8.167)
    (-5.969,8.686)
    (-5.761,8.96)
    (-5.553,9.216)
    (-5.229,9.556)
    (-5.017,9.746)
    (-4.696,10.01)
    (-4.291,10.28)
    (-4.164,10.36)
    (-3.631,10.64)
    (-3.227,10.81)
    (-3.099,10.86)
    (-2.567,11.05)
    (-2.034,11.19)
    (-1.502,11.27)
    (-0.9695,11.29)
    (-0.4371,11.24)
    (0.09532,11.13)
    (0.6277,10.98)
    (1.16,10.82)
    (1.199,10.81)
    (1.693,10.68)
    (2.225,10.56)
    (2.757,10.44)
    (3.29,10.32)
    (3.479,10.28)
    (3.822,10.2)
    (4.355,10.05)
    (4.887,9.867)
    (5.166,9.746)
    (5.419,9.642)
    (5.952,9.371)
    (6.204,9.216)
    (6.484,9.041)
    (6.964,8.686)
    (7.017,8.645)
    (7.549,8.174)
    (7.567,8.156)
    (8.062,7.627)
    (8.081,7.604)
    (8.475,7.097)
    (8.614,6.89)
    (8.823,6.567)
    (9.12,6.037)
    (9.146,5.983)
    (9.373,5.507)
    (9.573,4.977)
    (9.678,4.557)
    (9.707,4.447)
    (9.762,3.918)
    (9.726,3.388)
    (9.678,3.184)
    (9.602,2.858)
    (9.406,2.328)
    (9.15,1.798)
    (9.146,1.792)
    (8.885,1.268)
    (8.614,0.7716)
    (8.597,0.7386)
    (8.33,0.2087)
    (8.081,-0.2352)
    (8.038,-0.3211)
    (7.748,-0.851)
    (7.549,-1.171)
    (7.428,-1.381)
    (7.084,-1.911)
    (7.017,-2.005)
    (6.719,-2.441)
    (6.484,-2.749)
    (6.317,-2.97)
    (5.952,-3.409)
    (5.873,-3.5)
    (5.419,-3.981)
    (5.368,-4.03)
    (4.887,-4.467)
    (4.769,-4.56)
    (4.355,-4.883)
    (4.043,-5.09)
    (3.822,-5.245)
    (3.29,-5.572)
    (3.202,-5.62)
    (2.757,-5.892)
    (2.291,-6.149)
    (2.225,-6.19)
    (1.693,-6.453)
    (1.16,-6.638)
    (0.9033,-6.679)
    (0.6277,-6.72)
    (0.09532,-6.696)
    (0.01616,-6.679)
    (-0.4371,-6.573)
    (-0.9695,-6.385)
    (-1.502,-6.182)
    (-1.595,-6.149)
    (-2.034,-5.984)
    (-2.567,-5.819)
    (-3.099,-5.676)
    (-3.301,-5.62)
    (-3.631,-5.507)
    (-4.164,-5.249)
    (-4.368,-5.09)
    (-4.696,-4.651)
    (-4.741,-4.56)
    (-4.907,-4.03)
    (-5.033,-3.5)
    (-5.193,-2.97)
    (-5.229,-2.895)
    (-5.439,-2.441)
    (-5.761,-2.017)
    (-5.845,-1.911)
    (-6.293,-1.501)
    (-6.427,-1.381)
    (-6.826,-1.072)
    (-7.098,-0.851)
    (-7.358,-0.635)
    (-7.708,-0.3211)
    (-7.891,-0.1253)
    (-8.188,0.2087)
    (-8.423,0.5702)
    (-8.537,0.7386)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.293,0.6906)
    (-5.761,0.225)
    (-5.737,0.2087)
    (-5.229,-0.08195)
    (-4.742,-0.3211)
    (-4.696,-0.3443)
    (-4.164,-0.6007)
    (-3.673,-0.851)
    (-3.631,-0.8775)
    (-3.099,-1.221)
    (-2.849,-1.381)
    (-2.567,-1.604)
    (-2.12,-1.911)
    (-2.034,-1.976)
    (-1.502,-2.321)
    (-1.299,-2.441)
    (-0.9695,-2.634)
    (-0.4371,-2.944)
    (-0.3942,-2.97)
    (0.09532,-3.267)
    (0.5271,-3.5)
    (0.6277,-3.551)
    (1.16,-3.754)
    (1.693,-3.847)
    (2.225,-3.837)
    (2.757,-3.736)
    (3.29,-3.551)
    (3.388,-3.5)
    (3.822,-3.264)
    (4.224,-2.97)
    (4.355,-2.867)
    (4.785,-2.441)
    (4.887,-2.333)
    (5.228,-1.911)
    (5.419,-1.664)
    (5.617,-1.381)
    (5.952,-0.8886)
    (5.975,-0.851)
    (6.297,-0.3211)
    (6.484,0.009013)
    (6.592,0.2087)
    (6.854,0.7386)
    (7.017,1.106)
    (7.09,1.268)
    (7.306,1.798)
    (7.493,2.328)
    (7.549,2.523)
    (7.655,2.858)
    (7.772,3.388)
    (7.824,3.918)
    (7.798,4.447)
    (7.693,4.977)
    (7.549,5.404)
    (7.515,5.507)
    (7.272,6.037)
    (7.017,6.466)
    (6.957,6.567)
    (6.555,7.097)
    (6.484,7.173)
    (6.029,7.627)
    (5.952,7.691)
    (5.419,8.081)
    (5.296,8.156)
    (4.887,8.379)
    (4.355,8.602)
    (4.085,8.686)
    (3.822,8.768)
    (3.29,8.89)
    (2.757,8.978)
    (2.225,9.047)
    (1.693,9.111)
    (1.16,9.178)
    (0.8806,9.216)
    (0.6277,9.256)
    (0.09532,9.337)
    (-0.4371,9.4)
    (-0.9695,9.431)
    (-1.502,9.416)
    (-2.034,9.347)
    (-2.567,9.217)
    (-2.569,9.216)
    (-3.099,9.019)
    (-3.631,8.724)
    (-3.684,8.686)
    (-4.164,8.264)
    (-4.262,8.156)
    (-4.624,7.627)
    (-4.696,7.476)
    (-4.869,7.097)
    (-5.052,6.567)
    (-5.205,6.037)
    (-5.229,5.952)
    (-5.37,5.507)
    (-5.564,4.977)
    (-5.761,4.527)
    (-5.798,4.447)
    (-6.069,3.918)
    (-6.293,3.482)
    (-6.34,3.388)
    (-6.566,2.858)
    (-6.716,2.328)
    (-6.755,1.798)
    (-6.641,1.268)
    (-6.337,0.7386)
    (-6.293,0.6906)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.337,0.7386)
    (-6.641,1.268)
    (-6.755,1.798)
    (-6.716,2.328)
    (-6.566,2.858)
    (-6.34,3.388)
    (-6.293,3.482)
    (-6.069,3.918)
    (-5.798,4.447)
    (-5.761,4.527)
    (-5.564,4.977)
    (-5.37,5.507)
    (-5.229,5.952)
    (-5.205,6.037)
    (-5.052,6.567)
    (-4.869,7.097)
    (-4.696,7.476)
    (-4.624,7.627)
    (-4.262,8.156)
    (-4.164,8.264)
    (-3.684,8.686)
    (-3.631,8.724)
    (-3.099,9.019)
    (-2.569,9.216)
    (-2.567,9.217)
    (-2.034,9.347)
    (-1.502,9.416)
    (-0.9695,9.431)
    (-0.4371,9.4)
    (0.09532,9.337)
    (0.6277,9.256)
    (0.8806,9.216)
    (1.16,9.178)
    (1.693,9.111)
    (2.225,9.047)
    (2.757,8.978)
    (3.29,8.89)
    (3.822,8.768)
    (4.085,8.686)
    (4.355,8.602)
    (4.887,8.379)
    (5.296,8.156)
    (5.419,8.081)
    (5.952,7.691)
    (6.029,7.627)
    (6.484,7.173)
    (6.555,7.097)
    (6.957,6.567)
    (7.017,6.466)
    (7.272,6.037)
    (7.515,5.507)
    (7.549,5.404)
    (7.693,4.977)
    (7.798,4.447)
    (7.824,3.918)
    (7.772,3.388)
    (7.655,2.858)
    (7.549,2.523)
    (7.493,2.328)
    (7.306,1.798)
    (7.09,1.268)
    (7.017,1.106)
    (6.854,0.7386)
    (6.592,0.2087)
    (6.484,0.009013)
    (6.297,-0.3211)
    (5.975,-0.851)
    (5.952,-0.8886)
    (5.617,-1.381)
    (5.419,-1.664)
    (5.228,-1.911)
    (4.887,-2.333)
    (4.785,-2.441)
    (4.355,-2.867)
    (4.224,-2.97)
    (3.822,-3.264)
    (3.388,-3.5)
    (3.29,-3.551)
    (2.757,-3.736)
    (2.225,-3.837)
    (1.693,-3.847)
    (1.16,-3.754)
    (0.6277,-3.551)
    (0.5271,-3.5)
    (0.09532,-3.267)
    (-0.3942,-2.97)
    (-0.4371,-2.944)
    (-0.9695,-2.634)
    (-1.299,-2.441)
    (-1.502,-2.321)
    (-2.034,-1.976)
    (-2.12,-1.911)
    (-2.567,-1.604)
    (-2.849,-1.381)
    (-3.099,-1.221)
    (-3.631,-0.8775)
    (-3.673,-0.851)
    (-4.164,-0.6007)
    (-4.696,-0.3443)
    (-4.742,-0.3211)
    (-5.229,-0.08195)
    (-5.737,0.2087)
    (-5.761,0.225)
    (-6.293,0.6906)
    (-6.337,0.7386)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-3.631,1.752)
    (-3.114,1.268)
    (-3.099,1.258)
    (-2.567,0.8904)
    (-2.331,0.7386)
    (-2.034,0.5622)
    (-1.502,0.2701)
    (-1.377,0.2087)
    (-0.9695,-0.004451)
    (-0.4371,-0.2487)
    (-0.2562,-0.3211)
    (0.09532,-0.4849)
    (0.6277,-0.7046)
    (1.039,-0.851)
    (1.16,-0.902)
    (1.693,-1.067)
    (2.225,-1.152)
    (2.757,-1.121)
    (3.29,-0.955)
    (3.47,-0.851)
    (3.822,-0.6633)
    (4.262,-0.3211)
    (4.355,-0.254)
    (4.821,0.2087)
    (4.887,0.2742)
    (5.243,0.7386)
    (5.419,0.9981)
    (5.571,1.268)
    (5.814,1.798)
    (5.952,2.204)
    (5.991,2.328)
    (6.104,2.858)
    (6.161,3.388)
    (6.16,3.918)
    (6.102,4.447)
    (5.985,4.977)
    (5.952,5.076)
    (5.811,5.507)
    (5.559,6.037)
    (5.419,6.248)
    (5.193,6.567)
    (4.887,6.881)
    (4.636,7.097)
    (4.355,7.286)
    (3.822,7.555)
    (3.62,7.627)
    (3.29,7.732)
    (2.757,7.847)
    (2.225,7.923)
    (1.693,7.975)
    (1.16,8.018)
    (0.6277,8.058)
    (0.09532,8.093)
    (-0.4371,8.112)
    (-0.9695,8.099)
    (-1.502,8.03)
    (-2.034,7.876)
    (-2.522,7.627)
    (-2.567,7.597)
    (-3.079,7.097)
    (-3.099,7.068)
    (-3.378,6.567)
    (-3.562,6.037)
    (-3.631,5.739)
    (-3.687,5.507)
    (-3.788,4.977)
    (-3.878,4.447)
    (-3.962,3.918)
    (-4.031,3.388)
    (-4.056,2.858)
    (-3.975,2.328)
    (-3.679,1.798)
    (-3.631,1.752)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-3.679,1.798)
    (-3.975,2.328)
    (-4.056,2.858)
    (-4.031,3.388)
    (-3.962,3.918)
    (-3.878,4.447)
    (-3.788,4.977)
    (-3.687,5.507)
    (-3.631,5.739)
    (-3.562,6.037)
    (-3.378,6.567)
    (-3.099,7.068)
    (-3.079,7.097)
    (-2.567,7.597)
    (-2.522,7.627)
    (-2.034,7.876)
    (-1.502,8.03)
    (-0.9695,8.099)
    (-0.4371,8.112)
    (0.09532,8.093)
    (0.6277,8.058)
    (1.16,8.018)
    (1.693,7.975)
    (2.225,7.923)
    (2.757,7.847)
    (3.29,7.732)
    (3.62,7.627)
    (3.822,7.555)
    (4.355,7.286)
    (4.636,7.097)
    (4.887,6.881)
    (5.193,6.567)
    (5.419,6.248)
    (5.559,6.037)
    (5.811,5.507)
    (5.952,5.076)
    (5.985,4.977)
    (6.102,4.447)
    (6.16,3.918)
    (6.161,3.388)
    (6.104,2.858)
    (5.991,2.328)
    (5.952,2.204)
    (5.814,1.798)
    (5.571,1.268)
    (5.419,0.9981)
    (5.243,0.7386)
    (4.887,0.2742)
    (4.821,0.2087)
    (4.355,-0.254)
    (4.262,-0.3211)
    (3.822,-0.6633)
    (3.47,-0.851)
    (3.29,-0.955)
    (2.757,-1.121)
    (2.225,-1.152)
    (1.693,-1.067)
    (1.16,-0.902)
    (1.039,-0.851)
    (0.6277,-0.7046)
    (0.09532,-0.4849)
    (-0.2562,-0.3211)
    (-0.4371,-0.2487)
    (-0.9695,-0.004451)
    (-1.377,0.2087)
    (-1.502,0.2701)
    (-2.034,0.5622)
    (-2.331,0.7386)
    (-2.567,0.8904)
    (-3.099,1.258)
    (-3.114,1.268)
    (-3.631,1.752)
    (-3.679,1.798)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-2.034,2.538)
    (-1.881,2.328)
    (-1.502,1.964)
    (-1.278,1.798)
    (-0.9695,1.605)
    (-0.4371,1.36)
    (-0.1372,1.268)
    (0.09532,1.195)
    (0.6277,1.093)
    (1.16,1.05)
    (1.693,1.06)
    (2.225,1.121)
    (2.757,1.241)
    (2.838,1.268)
    (3.29,1.433)
    (3.822,1.758)
    (3.868,1.798)
    (4.329,2.328)
    (4.355,2.373)
    (4.567,2.858)
    (4.687,3.388)
    (4.715,3.918)
    (4.667,4.447)
    (4.541,4.977)
    (4.355,5.43)
    (4.32,5.507)
    (3.944,6.037)
    (3.822,6.155)
    (3.29,6.543)
    (3.243,6.567)
    (2.757,6.762)
    (2.225,6.895)
    (1.693,6.973)
    (1.16,7.015)
    (0.6277,7.032)
    (0.09532,7.023)
    (-0.4371,6.973)
    (-0.9695,6.853)
    (-1.502,6.614)
    (-1.569,6.567)
    (-2.034,6.097)
    (-2.076,6.037)
    (-2.321,5.507)
    (-2.454,4.977)
    (-2.511,4.447)
    (-2.503,3.918)
    (-2.421,3.388)
    (-2.232,2.858)
    (-2.034,2.538)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-2.232,2.858)
    (-2.421,3.388)
    (-2.503,3.918)
    (-2.511,4.447)
    (-2.454,4.977)
    (-2.321,5.507)
    (-2.076,6.037)
    (-2.034,6.097)
    (-1.569,6.567)
    (-1.502,6.614)
    (-0.9695,6.853)
    (-0.4371,6.973)
    (0.09532,7.023)
    (0.6277,7.032)
    (1.16,7.015)
    (1.693,6.973)
    (2.225,6.895)
    (2.757,6.762)
    (3.243,6.567)
    (3.29,6.543)
    (3.822,6.155)
    (3.944,6.037)
    (4.32,5.507)
    (4.355,5.43)
    (4.541,4.977)
    (4.667,4.447)
    (4.715,3.918)
    (4.687,3.388)
    (4.567,2.858)
    (4.355,2.373)
    (4.329,2.328)
    (3.868,1.798)
    (3.822,1.758)
    (3.29,1.433)
    (2.838,1.268)
    (2.757,1.241)
    (2.225,1.121)
    (1.693,1.06)
    (1.16,1.05)
    (0.6277,1.093)
    (0.09532,1.195)
    (-0.1372,1.268)
    (-0.4371,1.36)
    (-0.9695,1.605)
    (-1.278,1.798)
    (-1.502,1.964)
    (-1.881,2.328)
    (-2.034,2.538)
    (-2.232,2.858)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-0.9695,3.433)
    (-0.9468,3.388)
    (-0.4429,2.858)
    (-0.4371,2.854)
    (0.09532,2.606)
    (0.6277,2.498)
    (1.16,2.5)
    (1.693,2.599)
    (2.225,2.799)
    (2.329,2.858)
    (2.757,3.202)
    (2.916,3.388)
    (3.146,3.918)
    (3.169,4.447)
    (3,4.977)
    (2.757,5.302)
    (2.544,5.507)
    (2.225,5.693)
    (1.693,5.877)
    (1.16,5.96)
    (0.6277,5.96)
    (0.09532,5.873)
    (-0.4371,5.666)
    (-0.6679,5.507)
    (-0.9695,5.148)
    (-1.068,4.977)
    (-1.191,4.447)
    (-1.153,3.918)
    (-0.9695,3.433)
} \closedcycle;
\addplot[fill=red!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-1.153,3.918)
    (-1.191,4.447)
    (-1.068,4.977)
    (-0.9695,5.148)
    (-0.6679,5.507)
    (-0.4371,5.666)
    (0.09532,5.873)
    (0.6277,5.96)
    (1.16,5.96)
    (1.693,5.877)
    (2.225,5.693)
    (2.544,5.507)
    (2.757,5.302)
    (3,4.977)
    (3.169,4.447)
    (3.146,3.918)
    (2.916,3.388)
    (2.757,3.202)
    (2.329,2.858)
    (2.225,2.799)
    (1.693,2.599)
    (1.16,2.5)
    (0.6277,2.498)
    (0.09532,2.606)
    (-0.4371,2.854)
    (-0.4429,2.858)
    (-0.9468,3.388)
    (-0.9695,3.433)
    (-1.153,3.918)
} \closedcycle;
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (-12.72,2.328)
    (-12.69,2.858)
    (-12.68,2.896)
    (-12.53,3.388)
    (-12.26,3.918)
    (-12.15,4.073)
    (-11.89,4.447)
    (-11.62,4.779)
    (-11.45,4.977)
    (-11.09,5.396)
    (-10.99,5.507)
    (-10.55,6.01)
    (-10.53,6.037)
    (-10.1,6.567)
    (-10.02,6.676)
    (-9.706,7.097)
    (-9.488,7.396)
    (-9.322,7.627)
    (-8.955,8.115)
    (-8.926,8.156)
    (-8.503,8.686)
    (-8.423,8.774)
    (-8.046,9.216)
    (-7.891,9.376)
    (-7.56,9.746)
    (-7.358,9.949)
    (-7.054,10.28)
    (-6.826,10.5)
    (-6.528,10.81)
    (-6.293,11.04)
    (-5.976,11.34)
    (-5.761,11.54)
    (-5.381,11.87)
    (-5.229,12)
    (-4.718,12.4)
    (-4.696,12.41)
    (-4.164,12.78)
    (-3.906,12.93)
    (-3.631,13.08)
    (-3.099,13.32)
    (-2.72,13.45)
    (-2.567,13.51)
    (-2.034,13.64)
    (-1.502,13.71)
    (-0.9695,13.73)
    (-0.4371,13.68)
    (0.09532,13.58)
    (0.5243,13.45)
    (0.6277,13.42)
    (1.16,13.24)
    (1.693,13.05)
    (2.04,12.93)
    (2.225,12.86)
    (2.757,12.7)
    (3.29,12.55)
    (3.822,12.41)
    (3.856,12.4)
    (4.355,12.25)
    (4.887,12.08)
    (5.419,11.87)
    (5.437,11.87)
    (5.952,11.65)
    (6.484,11.37)
    (6.542,11.34)
    (7.017,11.05)
    (7.35,10.81)
    (7.549,10.66)
    (7.992,10.28)
    (8.081,10.2)
    (8.546,9.746)
    (8.614,9.68)
    (9.046,9.216)
    (9.146,9.104)
    (9.493,8.686)
    (9.678,8.441)
    (9.883,8.156)
    (10.21,7.639)
    (10.22,7.627)
    (10.54,7.097)
    (10.74,6.716)
    (10.83,6.567)
    (11.12,6.037)
    (11.28,5.735)
    (11.4,5.507)
    (11.66,4.977)
    (11.81,4.585)
    (11.87,4.447)
    (12.01,3.918)
    (12.07,3.388)
    (12.06,2.858)
    (11.99,2.328)
    (11.88,1.798)
    (11.81,1.488)
    (11.76,1.268)
    (11.64,0.7386)
    (11.54,0.2087)
    (11.45,-0.3211)
    (11.35,-0.851)
    (11.28,-1.108)
    (11.17,-1.381)
    (10.83,-1.911)
    (10.74,-2.007)
    (10.21,-2.398)
    (10.14,-2.441)
    (9.678,-2.682)
    (9.174,-2.97)
    (9.146,-2.984)
    (8.614,-3.35)
    (8.439,-3.5)
    (8.081,-3.788)
    (7.829,-4.03)
    (7.549,-4.286)
    (7.282,-4.56)
    (7.017,-4.826)
    (6.767,-5.09)
    (6.484,-5.391)
    (6.267,-5.62)
    (5.952,-5.965)
    (5.774,-6.149)
    (5.419,-6.55)
    (5.295,-6.679)
    (4.887,-7.169)
    (4.85,-7.209)
    (4.445,-7.739)
    (4.355,-7.875)
    (4.043,-8.269)
    (3.822,-8.543)
    (3.526,-8.799)
    (3.29,-8.973)
    (2.757,-9.193)
    (2.225,-9.291)
    (1.693,-9.328)
    (1.16,-9.328)
    (0.6277,-9.296)
    (0.09532,-9.228)
    (-0.4371,-9.114)
    (-0.9695,-8.946)
    (-1.341,-8.799)
    (-1.502,-8.743)
    (-2.034,-8.554)
    (-2.567,-8.386)
    (-3.099,-8.271)
    (-3.122,-8.269)
    (-3.631,-8.227)
    (-4.164,-8.233)
    (-4.612,-8.269)
    (-4.696,-8.276)
    (-5.229,-8.331)
    (-5.761,-8.365)
    (-6.293,-8.34)
    (-6.595,-8.269)
    (-6.826,-8.199)
    (-7.358,-7.824)
    (-7.432,-7.739)
    (-7.721,-7.209)
    (-7.85,-6.679)
    (-7.872,-6.149)
    (-7.82,-5.62)
    (-7.723,-5.09)
    (-7.618,-4.56)
    (-7.55,-4.03)
    (-7.577,-3.5)
    (-7.75,-2.97)
    (-7.891,-2.753)
    (-8.12,-2.441)
    (-8.423,-2.141)
    (-8.668,-1.911)
    (-8.955,-1.672)
    (-9.302,-1.381)
    (-9.488,-1.225)
    (-9.929,-0.851)
    (-10.02,-0.7686)
    (-10.54,-0.3211)
    (-10.55,-0.3068)
    (-11.09,0.1461)
    (-11.16,0.2087)
    (-11.62,0.6006)
    (-11.78,0.7386)
    (-12.15,1.121)
    (-12.28,1.268)
    (-12.6,1.798)
    (-12.68,2.144)
    (-12.72,2.328)
};
\addplot[thin, color=red!25.7, mark=none, forget plot] coordinates {
    (-8.537,0.7386)
    (-8.775,1.268)
    (-8.904,1.798)
    (-8.933,2.328)
    (-8.867,2.858)
    (-8.714,3.388)
    (-8.484,3.918)
    (-8.423,4.034)
    (-8.226,4.447)
    (-7.94,4.977)
    (-7.891,5.062)
    (-7.655,5.507)
    (-7.368,6.037)
    (-7.358,6.055)
    (-7.105,6.567)
    (-6.843,7.097)
    (-6.826,7.129)
    (-6.588,7.627)
    (-6.3,8.156)
    (-6.293,8.167)
    (-5.969,8.686)
    (-5.761,8.96)
    (-5.553,9.216)
    (-5.229,9.556)
    (-5.017,9.746)
    (-4.696,10.01)
    (-4.291,10.28)
    (-4.164,10.36)
    (-3.631,10.64)
    (-3.227,10.81)
    (-3.099,10.86)
    (-2.567,11.05)
    (-2.034,11.19)
    (-1.502,11.27)
    (-0.9695,11.29)
    (-0.4371,11.24)
    (0.09532,11.13)
    (0.6277,10.98)
    (1.16,10.82)
    (1.199,10.81)
    (1.693,10.68)
    (2.225,10.56)
    (2.757,10.44)
    (3.29,10.32)
    (3.479,10.28)
    (3.822,10.2)
    (4.355,10.05)
    (4.887,9.867)
    (5.166,9.746)
    (5.419,9.642)
    (5.952,9.371)
    (6.204,9.216)
    (6.484,9.041)
    (6.964,8.686)
    (7.017,8.645)
    (7.549,8.174)
    (7.567,8.156)
    (8.062,7.627)
    (8.081,7.604)
    (8.475,7.097)
    (8.614,6.89)
    (8.823,6.567)
    (9.12,6.037)
    (9.146,5.983)
    (9.373,5.507)
    (9.573,4.977)
    (9.678,4.557)
    (9.707,4.447)
    (9.762,3.918)
    (9.726,3.388)
    (9.678,3.184)
    (9.602,2.858)
    (9.406,2.328)
    (9.15,1.798)
    (9.146,1.792)
    (8.885,1.268)
    (8.614,0.7716)
    (8.597,0.7386)
    (8.33,0.2087)
    (8.081,-0.2352)
    (8.038,-0.3211)
    (7.748,-0.851)
    (7.549,-1.171)
    (7.428,-1.381)
    (7.084,-1.911)
    (7.017,-2.005)
    (6.719,-2.441)
    (6.484,-2.749)
    (6.317,-2.97)
    (5.952,-3.409)
    (5.873,-3.5)
    (5.419,-3.981)
    (5.368,-4.03)
    (4.887,-4.467)
    (4.769,-4.56)
    (4.355,-4.883)
    (4.043,-5.09)
    (3.822,-5.245)
    (3.29,-5.572)
    (3.202,-5.62)
    (2.757,-5.892)
    (2.291,-6.149)
    (2.225,-6.19)
    (1.693,-6.453)
    (1.16,-6.638)
    (0.9033,-6.679)
    (0.6277,-6.72)
    (0.09532,-6.696)
    (0.01616,-6.679)
    (-0.4371,-6.573)
    (-0.9695,-6.385)
    (-1.502,-6.182)
    (-1.595,-6.149)
    (-2.034,-5.984)
    (-2.567,-5.819)
    (-3.099,-5.676)
    (-3.301,-5.62)
    (-3.631,-5.507)
    (-4.164,-5.249)
    (-4.368,-5.09)
    (-4.696,-4.651)
    (-4.741,-4.56)
    (-4.907,-4.03)
    (-5.033,-3.5)
    (-5.193,-2.97)
    (-5.229,-2.895)
    (-5.439,-2.441)
    (-5.761,-2.017)
    (-5.845,-1.911)
    (-6.293,-1.501)
    (-6.427,-1.381)
    (-6.826,-1.072)
    (-7.098,-0.851)
    (-7.358,-0.635)
    (-7.708,-0.3211)
    (-7.891,-0.1253)
    (-8.188,0.2087)
    (-8.423,0.5702)
    (-8.537,0.7386)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-6.337,0.7386)
    (-6.641,1.268)
    (-6.755,1.798)
    (-6.716,2.328)
    (-6.566,2.858)
    (-6.34,3.388)
    (-6.293,3.482)
    (-6.069,3.918)
    (-5.798,4.447)
    (-5.761,4.527)
    (-5.564,4.977)
    (-5.37,5.507)
    (-5.229,5.952)
    (-5.205,6.037)
    (-5.052,6.567)
    (-4.869,7.097)
    (-4.696,7.476)
    (-4.624,7.627)
    (-4.262,8.156)
    (-4.164,8.264)
    (-3.684,8.686)
    (-3.631,8.724)
    (-3.099,9.019)
    (-2.569,9.216)
    (-2.567,9.217)
    (-2.034,9.347)
    (-1.502,9.416)
    (-0.9695,9.431)
    (-0.4371,9.4)
    (0.09532,9.337)
    (0.6277,9.256)
    (0.8806,9.216)
    (1.16,9.178)
    (1.693,9.111)
    (2.225,9.047)
    (2.757,8.978)
    (3.29,8.89)
    (3.822,8.768)
    (4.085,8.686)
    (4.355,8.602)
    (4.887,8.379)
    (5.296,8.156)
    (5.419,8.081)
    (5.952,7.691)
    (6.029,7.627)
    (6.484,7.173)
    (6.555,7.097)
    (6.957,6.567)
    (7.017,6.466)
    (7.272,6.037)
    (7.515,5.507)
    (7.549,5.404)
    (7.693,4.977)
    (7.798,4.447)
    (7.824,3.918)
    (7.772,3.388)
    (7.655,2.858)
    (7.549,2.523)
    (7.493,2.328)
    (7.306,1.798)
    (7.09,1.268)
    (7.017,1.106)
    (6.854,0.7386)
    (6.592,0.2087)
    (6.484,0.009013)
    (6.297,-0.3211)
    (5.975,-0.851)
    (5.952,-0.8886)
    (5.617,-1.381)
    (5.419,-1.664)
    (5.228,-1.911)
    (4.887,-2.333)
    (4.785,-2.441)
    (4.355,-2.867)
    (4.224,-2.97)
    (3.822,-3.264)
    (3.388,-3.5)
    (3.29,-3.551)
    (2.757,-3.736)
    (2.225,-3.837)
    (1.693,-3.847)
    (1.16,-3.754)
    (0.6277,-3.551)
    (0.5271,-3.5)
    (0.09532,-3.267)
    (-0.3942,-2.97)
    (-0.4371,-2.944)
    (-0.9695,-2.634)
    (-1.299,-2.441)
    (-1.502,-2.321)
    (-2.034,-1.976)
    (-2.12,-1.911)
    (-2.567,-1.604)
    (-2.849,-1.381)
    (-3.099,-1.221)
    (-3.631,-0.8775)
    (-3.673,-0.851)
    (-4.164,-0.6007)
    (-4.696,-0.3443)
    (-4.742,-0.3211)
    (-5.229,-0.08195)
    (-5.737,0.2087)
    (-5.761,0.225)
    (-6.293,0.6906)
    (-6.337,0.7386)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (-3.679,1.798)
    (-3.975,2.328)
    (-4.056,2.858)
    (-4.031,3.388)
    (-3.962,3.918)
    (-3.878,4.447)
    (-3.788,4.977)
    (-3.687,5.507)
    (-3.631,5.739)
    (-3.562,6.037)
    (-3.378,6.567)
    (-3.099,7.068)
    (-3.079,7.097)
    (-2.567,7.597)
    (-2.522,7.627)
    (-2.034,7.876)
    (-1.502,8.03)
    (-0.9695,8.099)
    (-0.4371,8.112)
    (0.09532,8.093)
    (0.6277,8.058)
    (1.16,8.018)
    (1.693,7.975)
    (2.225,7.923)
    (2.757,7.847)
    (3.29,7.732)
    (3.62,7.627)
    (3.822,7.555)
    (4.355,7.286)
    (4.636,7.097)
    (4.887,6.881)
    (5.193,6.567)
    (5.419,6.248)
    (5.559,6.037)
    (5.811,5.507)
    (5.952,5.076)
    (5.985,4.977)
    (6.102,4.447)
    (6.16,3.918)
    (6.161,3.388)
    (6.104,2.858)
    (5.991,2.328)
    (5.952,2.204)
    (5.814,1.798)
    (5.571,1.268)
    (5.419,0.9981)
    (5.243,0.7386)
    (4.887,0.2742)
    (4.821,0.2087)
    (4.355,-0.254)
    (4.262,-0.3211)
    (3.822,-0.6633)
    (3.47,-0.851)
    (3.29,-0.955)
    (2.757,-1.121)
    (2.225,-1.152)
    (1.693,-1.067)
    (1.16,-0.902)
    (1.039,-0.851)
    (0.6277,-0.7046)
    (0.09532,-0.4849)
    (-0.2562,-0.3211)
    (-0.4371,-0.2487)
    (-0.9695,-0.004451)
    (-1.377,0.2087)
    (-1.502,0.2701)
    (-2.034,0.5622)
    (-2.331,0.7386)
    (-2.567,0.8904)
    (-3.099,1.258)
    (-3.114,1.268)
    (-3.631,1.752)
    (-3.679,1.798)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (-2.232,2.858)
    (-2.421,3.388)
    (-2.503,3.918)
    (-2.511,4.447)
    (-2.454,4.977)
    (-2.321,5.507)
    (-2.076,6.037)
    (-2.034,6.097)
    (-1.569,6.567)
    (-1.502,6.614)
    (-0.9695,6.853)
    (-0.4371,6.973)
    (0.09532,7.023)
    (0.6277,7.032)
    (1.16,7.015)
    (1.693,6.973)
    (2.225,6.895)
    (2.757,6.762)
    (3.243,6.567)
    (3.29,6.543)
    (3.822,6.155)
    (3.944,6.037)
    (4.32,5.507)
    (4.355,5.43)
    (4.541,4.977)
    (4.667,4.447)
    (4.715,3.918)
    (4.687,3.388)
    (4.567,2.858)
    (4.355,2.373)
    (4.329,2.328)
    (3.868,1.798)
    (3.822,1.758)
    (3.29,1.433)
    (2.838,1.268)
    (2.757,1.241)
    (2.225,1.121)
    (1.693,1.06)
    (1.16,1.05)
    (0.6277,1.093)
    (0.09532,1.195)
    (-0.1372,1.268)
    (-0.4371,1.36)
    (-0.9695,1.605)
    (-1.278,1.798)
    (-1.502,1.964)
    (-1.881,2.328)
    (-2.034,2.538)
    (-2.232,2.858)
};
\addplot[thin, color=red!77.1, mark=none, forget plot] coordinates {
    (-1.153,3.918)
    (-1.191,4.447)
    (-1.068,4.977)
    (-0.9695,5.148)
    (-0.6679,5.507)
    (-0.4371,5.666)
    (0.09532,5.873)
    (0.6277,5.96)
    (1.16,5.96)
    (1.693,5.877)
    (2.225,5.693)
    (2.544,5.507)
    (2.757,5.302)
    (3,4.977)
    (3.169,4.447)
    (3.146,3.918)
    (2.916,3.388)
    (2.757,3.202)
    (2.329,2.858)
    (2.225,2.799)
    (1.693,2.599)
    (1.16,2.5)
    (0.6277,2.498)
    (0.09532,2.606)
    (-0.4371,2.854)
    (-0.4429,2.858)
    (-0.9468,3.388)
    (-0.9695,3.433)
    (-1.153,3.918)
};
\end{axis}
\end{tikzpicture}


==> images/tex/tsne/dp_gru_lstm_gru_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-20.68,-18.2)
    (-20.68,-17.64)
    (-20.68,-17.08)
    (-20.68,-16.51)
    (-20.68,-15.95)
    (-20.68,-15.39)
    (-20.68,-14.82)
    (-20.68,-14.26)
    (-20.68,-13.7)
    (-20.68,-13.14)
    (-20.68,-12.57)
    (-20.68,-12.01)
    (-20.68,-11.45)
    (-20.68,-10.88)
    (-20.68,-10.32)
    (-20.68,-9.756)
    (-20.68,-9.193)
    (-20.68,-8.63)
    (-20.68,-8.067)
    (-20.68,-7.504)
    (-20.68,-6.941)
    (-20.68,-6.377)
    (-20.68,-5.814)
    (-20.68,-5.251)
    (-20.68,-4.688)
    (-20.68,-4.125)
    (-20.68,-3.562)
    (-20.68,-2.999)
    (-20.68,-2.435)
    (-20.68,-1.872)
    (-20.68,-1.309)
    (-20.68,-0.7461)
    (-20.68,-0.1829)
    (-20.68,0.3802)
    (-20.68,0.9433)
    (-20.68,1.506)
    (-20.68,2.07)
    (-20.68,2.633)
    (-20.68,3.196)
    (-20.68,3.759)
    (-20.68,4.322)
    (-20.68,4.885)
    (-20.68,5.448)
    (-20.68,6.012)
    (-20.68,6.575)
    (-20.68,7.138)
    (-20.68,7.701)
    (-20.68,8.264)
    (-20.68,8.827)
    (-20.68,9.39)
    (-20.68,9.953)
    (-20.68,10.52)
    (-20.68,11.08)
    (-20.68,11.64)
    (-20.68,12.21)
    (-20.68,12.77)
    (-20.68,13.33)
    (-20.68,13.9)
    (-20.68,14.46)
    (-19.95,14.46)
    (-19.21,14.46)
    (-18.48,14.46)
    (-17.74,14.46)
    (-17.01,14.46)
    (-16.27,14.46)
    (-15.54,14.46)
    (-14.8,14.46)
    (-14.07,14.46)
    (-13.33,14.46)
    (-12.6,14.46)
    (-11.86,14.46)
    (-11.13,14.46)
    (-10.39,14.46)
    (-9.657,14.46)
    (-8.922,14.46)
    (-8.187,14.46)
    (-7.452,14.46)
    (-6.718,14.46)
    (-5.983,14.46)
    (-5.248,14.46)
    (-4.513,14.46)
    (-3.778,14.46)
    (-3.043,14.46)
    (-2.308,14.46)
    (-1.573,14.46)
    (-0.8381,14.46)
    (-0.1031,14.46)
    (0.6318,14.46)
    (1.367,14.46)
    (2.102,14.46)
    (2.837,14.46)
    (3.572,14.46)
    (4.307,14.46)
    (5.041,14.46)
    (5.776,14.46)
    (6.511,14.46)
    (7.246,14.46)
    (7.981,14.46)
    (8.716,14.46)
    (9.451,14.46)
    (10.19,14.46)
    (10.92,14.46)
    (11.66,14.46)
    (12.39,14.46)
    (13.13,14.46)
    (13.86,14.46)
    (14.6,14.46)
    (15.33,14.46)
    (16.07,14.46)
    (16.8,14.46)
    (17.54,14.46)
    (18.27,14.46)
    (19.01,14.46)
    (19.74,14.46)
    (20.48,14.46)
    (21.21,14.46)
    (21.94,14.46)
    (22.68,14.46)
    (22.68,13.9)
    (22.68,13.33)
    (22.68,12.77)
    (22.68,12.21)
    (22.68,11.64)
    (22.68,11.08)
    (22.68,10.52)
    (22.68,9.953)
    (22.68,9.39)
    (22.68,8.827)
    (22.68,8.264)
    (22.68,7.701)
    (22.68,7.138)
    (22.68,6.575)
    (22.68,6.012)
    (22.68,5.448)
    (22.68,4.885)
    (22.68,4.322)
    (22.68,3.759)
    (22.68,3.196)
    (22.68,2.633)
    (22.68,2.07)
    (22.68,1.506)
    (22.68,0.9433)
    (22.68,0.3802)
    (22.68,-0.1829)
    (22.68,-0.7461)
    (22.68,-1.309)
    (22.68,-1.872)
    (22.68,-2.435)
    (22.68,-2.999)
    (22.68,-3.562)
    (22.68,-4.125)
    (22.68,-4.688)
    (22.68,-5.251)
    (22.68,-5.814)
    (22.68,-6.377)
    (22.68,-6.941)
    (22.68,-7.504)
    (22.68,-8.067)
    (22.68,-8.63)
    (22.68,-9.193)
    (22.68,-9.756)
    (22.68,-10.32)
    (22.68,-10.88)
    (22.68,-11.45)
    (22.68,-12.01)
    (22.68,-12.57)
    (22.68,-13.14)
    (22.68,-13.7)
    (22.68,-14.26)
    (22.68,-14.82)
    (22.68,-15.39)
    (22.68,-15.95)
    (22.68,-16.51)
    (22.68,-17.08)
    (22.68,-17.64)
    (22.68,-18.2)
    (22.68,-18.77)
    (21.94,-18.77)
    (21.21,-18.77)
    (20.48,-18.77)
    (19.74,-18.77)
    (19.01,-18.77)
    (18.27,-18.77)
    (17.54,-18.77)
    (16.8,-18.77)
    (16.07,-18.77)
    (15.33,-18.77)
    (14.6,-18.77)
    (13.86,-18.77)
    (13.13,-18.77)
    (12.39,-18.77)
    (11.66,-18.77)
    (10.92,-18.77)
    (10.19,-18.77)
    (9.451,-18.77)
    (8.716,-18.77)
    (7.981,-18.77)
    (7.246,-18.77)
    (6.511,-18.77)
    (5.776,-18.77)
    (5.041,-18.77)
    (4.307,-18.77)
    (3.572,-18.77)
    (2.837,-18.77)
    (2.102,-18.77)
    (1.367,-18.77)
    (0.6318,-18.77)
    (-0.1031,-18.77)
    (-0.8381,-18.77)
    (-1.573,-18.77)
    (-2.308,-18.77)
    (-3.043,-18.77)
    (-3.778,-18.77)
    (-4.513,-18.77)
    (-5.248,-18.77)
    (-5.983,-18.77)
    (-6.718,-18.77)
    (-7.452,-18.77)
    (-8.187,-18.77)
    (-8.922,-18.77)
    (-9.657,-18.77)
    (-10.39,-18.77)
    (-11.13,-18.77)
    (-11.86,-18.77)
    (-12.6,-18.77)
    (-13.33,-18.77)
    (-14.07,-18.77)
    (-14.8,-18.77)
    (-15.54,-18.77)
    (-16.27,-18.77)
    (-17.01,-18.77)
    (-17.74,-18.77)
    (-18.48,-18.77)
    (-19.21,-18.77)
    (-19.95,-18.77)
    (-20.68,-18.77)
    (-20.68,-18.2)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-19.21,4.641)
    (-19.07,4.322)
    (-18.78,3.759)
    (-18.48,3.266)
    (-18.44,3.196)
    (-18.11,2.633)
    (-17.74,2.094)
    (-17.73,2.07)
    (-17.35,1.506)
    (-17.01,1.05)
    (-16.93,0.9433)
    (-16.5,0.3802)
    (-16.27,0.1046)
    (-16.04,-0.1829)
    (-15.57,-0.7461)
    (-15.54,-0.7904)
    (-15.13,-1.309)
    (-14.8,-1.755)
    (-14.71,-1.872)
    (-14.35,-2.435)
    (-14.07,-2.929)
    (-14.03,-2.999)
    (-13.74,-3.562)
    (-13.46,-4.125)
    (-13.33,-4.358)
    (-13.16,-4.688)
    (-12.84,-5.251)
    (-12.6,-5.609)
    (-12.47,-5.814)
    (-12.06,-6.377)
    (-11.86,-6.607)
    (-11.59,-6.941)
    (-11.13,-7.451)
    (-11.08,-7.504)
    (-10.54,-8.067)
    (-10.39,-8.207)
    (-9.956,-8.63)
    (-9.657,-8.907)
    (-9.344,-9.193)
    (-8.922,-9.568)
    (-8.704,-9.756)
    (-8.187,-10.19)
    (-8.033,-10.32)
    (-7.452,-10.78)
    (-7.316,-10.88)
    (-6.718,-11.32)
    (-6.522,-11.45)
    (-5.983,-11.79)
    (-5.598,-12.01)
    (-5.248,-12.2)
    (-4.513,-12.55)
    (-4.45,-12.57)
    (-3.778,-12.83)
    (-3.043,-13.06)
    (-2.666,-13.14)
    (-2.308,-13.21)
    (-1.573,-13.3)
    (-0.8381,-13.32)
    (-0.1031,-13.25)
    (0.4607,-13.14)
    (0.6318,-13.09)
    (1.367,-12.83)
    (2.102,-12.58)
    (2.192,-12.57)
    (2.837,-12.47)
    (3.265,-12.57)
    (3.572,-12.64)
    (4.307,-13.09)
    (4.349,-13.14)
    (4.991,-13.7)
    (5.041,-13.74)
    (5.602,-14.26)
    (5.776,-14.4)
    (6.294,-14.82)
    (6.511,-14.97)
    (7.167,-15.39)
    (7.246,-15.43)
    (7.981,-15.75)
    (8.677,-15.95)
    (8.716,-15.96)
    (9.451,-16.05)
    (10.19,-16.01)
    (10.51,-15.95)
    (10.92,-15.87)
    (11.66,-15.61)
    (12.09,-15.39)
    (12.39,-15.22)
    (12.92,-14.82)
    (13.13,-14.63)
    (13.43,-14.26)
    (13.76,-13.7)
    (13.86,-13.46)
    (13.99,-13.14)
    (14.17,-12.57)
    (14.36,-12.01)
    (14.57,-11.45)
    (14.6,-11.37)
    (14.8,-10.88)
    (15.02,-10.32)
    (15.25,-9.756)
    (15.33,-9.54)
    (15.47,-9.193)
    (15.69,-8.63)
    (15.89,-8.067)
    (16.04,-7.504)
    (16.07,-7.315)
    (16.12,-6.941)
    (16.11,-6.377)
    (16.07,-6.053)
    (16.03,-5.814)
    (15.91,-5.251)
    (15.77,-4.688)
    (15.63,-4.125)
    (15.51,-3.562)
    (15.43,-2.999)
    (15.38,-2.435)
    (15.35,-1.872)
    (15.33,-1.659)
    (15.31,-1.309)
    (15.25,-0.7461)
    (15.15,-0.1829)
    (14.98,0.3802)
    (14.71,0.9433)
    (14.6,1.11)
    (14.35,1.506)
    (13.88,2.07)
    (13.86,2.089)
    (13.32,2.633)
    (13.13,2.795)
    (12.64,3.196)
    (12.39,3.373)
    (11.83,3.759)
    (11.66,3.865)
    (10.92,4.295)
    (10.87,4.322)
    (10.19,4.692)
    (9.792,4.885)
    (9.451,5.052)
    (8.716,5.382)
    (8.557,5.448)
    (7.981,5.701)
    (7.246,5.979)
    (7.152,6.012)
    (6.511,6.254)
    (5.776,6.482)
    (5.41,6.575)
    (5.041,6.684)
    (4.307,6.853)
    (3.572,6.971)
    (2.837,7.041)
    (2.102,7.068)
    (1.367,7.061)
    (0.6318,7.038)
    (-0.1031,7.025)
    (-0.8381,7.052)
    (-1.526,7.138)
    (-1.573,7.144)
    (-2.308,7.327)
    (-3.043,7.57)
    (-3.373,7.701)
    (-3.778,7.864)
    (-4.513,8.175)
    (-4.716,8.264)
    (-5.248,8.497)
    (-5.983,8.792)
    (-6.073,8.827)
    (-6.718,9.089)
    (-7.452,9.345)
    (-7.591,9.39)
    (-8.187,9.601)
    (-8.922,9.821)
    (-9.454,9.953)
    (-9.657,10.01)
    (-10.39,10.19)
    (-11.13,10.33)
    (-11.86,10.43)
    (-12.6,10.49)
    (-13.33,10.51)
    (-14.07,10.5)
    (-14.8,10.44)
    (-15.54,10.33)
    (-16.27,10.15)
    (-16.82,9.953)
    (-17.01,9.885)
    (-17.74,9.531)
    (-17.97,9.39)
    (-18.48,9.041)
    (-18.74,8.827)
    (-19.21,8.306)
    (-19.25,8.264)
    (-19.58,7.701)
    (-19.75,7.138)
    (-19.78,6.575)
    (-19.71,6.012)
    (-19.56,5.448)
    (-19.34,4.885)
    (-19.21,4.641)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-19.34,4.885)
    (-19.56,5.448)
    (-19.71,6.012)
    (-19.78,6.575)
    (-19.75,7.138)
    (-19.58,7.701)
    (-19.25,8.264)
    (-19.21,8.306)
    (-18.74,8.827)
    (-18.48,9.041)
    (-17.97,9.39)
    (-17.74,9.531)
    (-17.01,9.885)
    (-16.82,9.953)
    (-16.27,10.15)
    (-15.54,10.33)
    (-14.8,10.44)
    (-14.07,10.5)
    (-13.33,10.51)
    (-12.6,10.49)
    (-11.86,10.43)
    (-11.13,10.33)
    (-10.39,10.19)
    (-9.657,10.01)
    (-9.454,9.953)
    (-8.922,9.821)
    (-8.187,9.601)
    (-7.591,9.39)
    (-7.452,9.345)
    (-6.718,9.089)
    (-6.073,8.827)
    (-5.983,8.792)
    (-5.248,8.497)
    (-4.716,8.264)
    (-4.513,8.175)
    (-3.778,7.864)
    (-3.373,7.701)
    (-3.043,7.57)
    (-2.308,7.327)
    (-1.573,7.144)
    (-1.526,7.138)
    (-0.8381,7.052)
    (-0.1031,7.025)
    (0.6318,7.038)
    (1.367,7.061)
    (2.102,7.068)
    (2.837,7.041)
    (3.572,6.971)
    (4.307,6.853)
    (5.041,6.684)
    (5.41,6.575)
    (5.776,6.482)
    (6.511,6.254)
    (7.152,6.012)
    (7.246,5.979)
    (7.981,5.701)
    (8.557,5.448)
    (8.716,5.382)
    (9.451,5.052)
    (9.792,4.885)
    (10.19,4.692)
    (10.87,4.322)
    (10.92,4.295)
    (11.66,3.865)
    (11.83,3.759)
    (12.39,3.373)
    (12.64,3.196)
    (13.13,2.795)
    (13.32,2.633)
    (13.86,2.089)
    (13.88,2.07)
    (14.35,1.506)
    (14.6,1.11)
    (14.71,0.9433)
    (14.98,0.3802)
    (15.15,-0.1829)
    (15.25,-0.7461)
    (15.31,-1.309)
    (15.33,-1.659)
    (15.35,-1.872)
    (15.38,-2.435)
    (15.43,-2.999)
    (15.51,-3.562)
    (15.63,-4.125)
    (15.77,-4.688)
    (15.91,-5.251)
    (16.03,-5.814)
    (16.07,-6.053)
    (16.11,-6.377)
    (16.12,-6.941)
    (16.07,-7.315)
    (16.04,-7.504)
    (15.89,-8.067)
    (15.69,-8.63)
    (15.47,-9.193)
    (15.33,-9.54)
    (15.25,-9.756)
    (15.02,-10.32)
    (14.8,-10.88)
    (14.6,-11.37)
    (14.57,-11.45)
    (14.36,-12.01)
    (14.17,-12.57)
    (13.99,-13.14)
    (13.86,-13.46)
    (13.76,-13.7)
    (13.43,-14.26)
    (13.13,-14.63)
    (12.92,-14.82)
    (12.39,-15.22)
    (12.09,-15.39)
    (11.66,-15.61)
    (10.92,-15.87)
    (10.51,-15.95)
    (10.19,-16.01)
    (9.451,-16.05)
    (8.716,-15.96)
    (8.677,-15.95)
    (7.981,-15.75)
    (7.246,-15.43)
    (7.167,-15.39)
    (6.511,-14.97)
    (6.294,-14.82)
    (5.776,-14.4)
    (5.602,-14.26)
    (5.041,-13.74)
    (4.991,-13.7)
    (4.349,-13.14)
    (4.307,-13.09)
    (3.572,-12.64)
    (3.265,-12.57)
    (2.837,-12.47)
    (2.192,-12.57)
    (2.102,-12.58)
    (1.367,-12.83)
    (0.6318,-13.09)
    (0.4607,-13.14)
    (-0.1031,-13.25)
    (-0.8381,-13.32)
    (-1.573,-13.3)
    (-2.308,-13.21)
    (-2.666,-13.14)
    (-3.043,-13.06)
    (-3.778,-12.83)
    (-4.45,-12.57)
    (-4.513,-12.55)
    (-5.248,-12.2)
    (-5.598,-12.01)
    (-5.983,-11.79)
    (-6.522,-11.45)
    (-6.718,-11.32)
    (-7.316,-10.88)
    (-7.452,-10.78)
    (-8.033,-10.32)
    (-8.187,-10.19)
    (-8.704,-9.756)
    (-8.922,-9.568)
    (-9.344,-9.193)
    (-9.657,-8.907)
    (-9.956,-8.63)
    (-10.39,-8.207)
    (-10.54,-8.067)
    (-11.08,-7.504)
    (-11.13,-7.451)
    (-11.59,-6.941)
    (-11.86,-6.607)
    (-12.06,-6.377)
    (-12.47,-5.814)
    (-12.6,-5.609)
    (-12.84,-5.251)
    (-13.16,-4.688)
    (-13.33,-4.358)
    (-13.46,-4.125)
    (-13.74,-3.562)
    (-14.03,-2.999)
    (-14.07,-2.929)
    (-14.35,-2.435)
    (-14.71,-1.872)
    (-14.8,-1.755)
    (-15.13,-1.309)
    (-15.54,-0.7904)
    (-15.57,-0.7461)
    (-16.04,-0.1829)
    (-16.27,0.1046)
    (-16.5,0.3802)
    (-16.93,0.9433)
    (-17.01,1.05)
    (-17.35,1.506)
    (-17.73,2.07)
    (-17.74,2.094)
    (-18.11,2.633)
    (-18.44,3.196)
    (-18.48,3.266)
    (-18.78,3.759)
    (-19.07,4.322)
    (-19.21,4.641)
    (-19.34,4.885)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-17.74,5.111)
    (-17.67,4.885)
    (-17.41,4.322)
    (-17.09,3.759)
    (-17.01,3.637)
    (-16.73,3.196)
    (-16.33,2.633)
    (-16.27,2.551)
    (-15.91,2.07)
    (-15.54,1.619)
    (-15.44,1.506)
    (-14.93,0.9433)
    (-14.8,0.8115)
    (-14.35,0.3802)
    (-14.07,0.1077)
    (-13.71,-0.1829)
    (-13.33,-0.5129)
    (-13,-0.7461)
    (-12.6,-1.074)
    (-12.22,-1.309)
    (-11.86,-1.597)
    (-11.39,-1.872)
    (-11.13,-2.109)
    (-10.6,-2.435)
    (-10.39,-2.711)
    (-10.07,-2.999)
    (-9.967,-3.562)
    (-10.02,-4.125)
    (-10.01,-4.688)
    (-9.905,-5.251)
    (-9.694,-5.814)
    (-9.657,-5.876)
    (-9.338,-6.377)
    (-8.922,-6.937)
    (-8.919,-6.941)
    (-8.365,-7.504)
    (-8.187,-7.671)
    (-7.724,-8.067)
    (-7.452,-8.291)
    (-6.987,-8.63)
    (-6.718,-8.826)
    (-6.132,-9.193)
    (-5.983,-9.289)
    (-5.248,-9.66)
    (-4.968,-9.756)
    (-4.513,-9.914)
    (-3.778,-9.995)
    (-3.043,-9.759)
    (-3.039,-9.756)
    (-2.668,-9.193)
    (-2.488,-8.63)
    (-2.375,-8.067)
    (-2.308,-7.699)
    (-2.268,-7.504)
    (-2.125,-6.941)
    (-1.92,-6.377)
    (-1.626,-5.814)
    (-1.573,-5.732)
    (-1.079,-5.251)
    (-0.8381,-5.102)
    (-0.1031,-4.919)
    (0.6318,-4.955)
    (1.367,-5.133)
    (1.654,-5.251)
    (2.102,-5.422)
    (2.837,-5.789)
    (2.878,-5.814)
    (3.572,-6.222)
    (3.811,-6.377)
    (4.307,-6.69)
    (4.685,-6.941)
    (5.041,-7.173)
    (5.55,-7.504)
    (5.776,-7.652)
    (6.444,-8.067)
    (6.511,-8.111)
    (7.246,-8.539)
    (7.443,-8.63)
    (7.981,-8.912)
    (8.716,-9.162)
    (9.012,-9.193)
    (9.451,-9.249)
    (9.718,-9.193)
    (10.19,-9.099)
    (10.92,-8.642)
    (10.93,-8.63)
    (11.37,-8.067)
    (11.66,-7.518)
    (11.66,-7.504)
    (11.84,-6.941)
    (11.96,-6.377)
    (12.07,-5.814)
    (12.16,-5.251)
    (12.26,-4.688)
    (12.35,-4.125)
    (12.39,-3.919)
    (12.45,-3.562)
    (12.53,-2.999)
    (12.59,-2.435)
    (12.61,-1.872)
    (12.59,-1.309)
    (12.5,-0.7461)
    (12.39,-0.3851)
    (12.33,-0.1829)
    (12.1,0.3802)
    (11.77,0.9433)
    (11.66,1.088)
    (11.34,1.506)
    (10.92,1.952)
    (10.81,2.07)
    (10.19,2.609)
    (10.16,2.633)
    (9.451,3.145)
    (9.376,3.196)
    (8.716,3.602)
    (8.433,3.759)
    (7.981,3.997)
    (7.265,4.322)
    (7.246,4.331)
    (6.511,4.622)
    (5.776,4.851)
    (5.631,4.885)
    (5.041,5.033)
    (4.307,5.153)
    (3.572,5.209)
    (2.837,5.199)
    (2.102,5.122)
    (1.367,4.983)
    (0.9591,4.885)
    (0.6318,4.791)
    (-0.1031,4.582)
    (-0.8381,4.444)
    (-1.573,4.475)
    (-2.308,4.726)
    (-2.56,4.885)
    (-3.043,5.144)
    (-3.462,5.448)
    (-3.778,5.645)
    (-4.277,6.012)
    (-4.513,6.161)
    (-5.116,6.575)
    (-5.248,6.655)
    (-5.983,7.108)
    (-6.031,7.138)
    (-6.718,7.523)
    (-7.064,7.701)
    (-7.452,7.892)
    (-8.187,8.21)
    (-8.327,8.264)
    (-8.922,8.5)
    (-9.657,8.735)
    (-10.01,8.827)
    (-10.39,8.935)
    (-11.13,9.093)
    (-11.86,9.199)
    (-12.6,9.253)
    (-13.33,9.255)
    (-14.07,9.196)
    (-14.8,9.065)
    (-15.54,8.844)
    (-15.58,8.827)
    (-16.27,8.518)
    (-16.69,8.264)
    (-17.01,8.023)
    (-17.36,7.701)
    (-17.74,7.14)
    (-17.74,7.138)
    (-17.93,6.575)
    (-17.96,6.012)
    (-17.86,5.448)
    (-17.74,5.111)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-17.86,5.448)
    (-17.96,6.012)
    (-17.93,6.575)
    (-17.74,7.138)
    (-17.74,7.14)
    (-17.36,7.701)
    (-17.01,8.023)
    (-16.69,8.264)
    (-16.27,8.518)
    (-15.58,8.827)
    (-15.54,8.844)
    (-14.8,9.065)
    (-14.07,9.196)
    (-13.33,9.255)
    (-12.6,9.253)
    (-11.86,9.199)
    (-11.13,9.093)
    (-10.39,8.935)
    (-10.01,8.827)
    (-9.657,8.735)
    (-8.922,8.5)
    (-8.327,8.264)
    (-8.187,8.21)
    (-7.452,7.892)
    (-7.064,7.701)
    (-6.718,7.523)
    (-6.031,7.138)
    (-5.983,7.108)
    (-5.248,6.655)
    (-5.116,6.575)
    (-4.513,6.161)
    (-4.277,6.012)
    (-3.778,5.645)
    (-3.462,5.448)
    (-3.043,5.144)
    (-2.56,4.885)
    (-2.308,4.726)
    (-1.573,4.475)
    (-0.8381,4.444)
    (-0.1031,4.582)
    (0.6318,4.791)
    (0.9591,4.885)
    (1.367,4.983)
    (2.102,5.122)
    (2.837,5.199)
    (3.572,5.209)
    (4.307,5.153)
    (5.041,5.033)
    (5.631,4.885)
    (5.776,4.851)
    (6.511,4.622)
    (7.246,4.331)
    (7.265,4.322)
    (7.981,3.997)
    (8.433,3.759)
    (8.716,3.602)
    (9.376,3.196)
    (9.451,3.145)
    (10.16,2.633)
    (10.19,2.609)
    (10.81,2.07)
    (10.92,1.952)
    (11.34,1.506)
    (11.66,1.088)
    (11.77,0.9433)
    (12.1,0.3802)
    (12.33,-0.1829)
    (12.39,-0.3851)
    (12.5,-0.7461)
    (12.59,-1.309)
    (12.61,-1.872)
    (12.59,-2.435)
    (12.53,-2.999)
    (12.45,-3.562)
    (12.39,-3.919)
    (12.35,-4.125)
    (12.26,-4.688)
    (12.16,-5.251)
    (12.07,-5.814)
    (11.96,-6.377)
    (11.84,-6.941)
    (11.66,-7.504)
    (11.66,-7.518)
    (11.37,-8.067)
    (10.93,-8.63)
    (10.92,-8.642)
    (10.19,-9.099)
    (9.718,-9.193)
    (9.451,-9.249)
    (9.012,-9.193)
    (8.716,-9.162)
    (7.981,-8.912)
    (7.443,-8.63)
    (7.246,-8.539)
    (6.511,-8.111)
    (6.444,-8.067)
    (5.776,-7.652)
    (5.55,-7.504)
    (5.041,-7.173)
    (4.685,-6.941)
    (4.307,-6.69)
    (3.811,-6.377)
    (3.572,-6.222)
    (2.878,-5.814)
    (2.837,-5.789)
    (2.102,-5.422)
    (1.654,-5.251)
    (1.367,-5.133)
    (0.6318,-4.955)
    (-0.1031,-4.919)
    (-0.8381,-5.102)
    (-1.079,-5.251)
    (-1.573,-5.732)
    (-1.626,-5.814)
    (-1.92,-6.377)
    (-2.125,-6.941)
    (-2.268,-7.504)
    (-2.308,-7.699)
    (-2.375,-8.067)
    (-2.488,-8.63)
    (-2.668,-9.193)
    (-3.039,-9.756)
    (-3.043,-9.759)
    (-3.778,-9.995)
    (-4.513,-9.914)
    (-4.968,-9.756)
    (-5.248,-9.66)
    (-5.983,-9.289)
    (-6.132,-9.193)
    (-6.718,-8.826)
    (-6.987,-8.63)
    (-7.452,-8.291)
    (-7.724,-8.067)
    (-8.187,-7.671)
    (-8.365,-7.504)
    (-8.919,-6.941)
    (-8.922,-6.937)
    (-9.338,-6.377)
    (-9.657,-5.876)
    (-9.694,-5.814)
    (-9.905,-5.251)
    (-10.01,-4.688)
    (-10.02,-4.125)
    (-9.967,-3.562)
    (-10.07,-2.999)
    (-10.39,-2.711)
    (-10.6,-2.435)
    (-11.13,-2.109)
    (-11.39,-1.872)
    (-11.86,-1.597)
    (-12.22,-1.309)
    (-12.6,-1.074)
    (-13,-0.7461)
    (-13.33,-0.5129)
    (-13.71,-0.1829)
    (-14.07,0.1077)
    (-14.35,0.3802)
    (-14.8,0.8115)
    (-14.93,0.9433)
    (-15.44,1.506)
    (-15.54,1.619)
    (-15.91,2.07)
    (-16.27,2.551)
    (-16.33,2.633)
    (-16.73,3.196)
    (-17.01,3.637)
    (-17.09,3.759)
    (-17.41,4.322)
    (-17.67,4.885)
    (-17.74,5.111)
    (-17.86,5.448)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-16.27,4.729)
    (-16.09,4.322)
    (-15.76,3.759)
    (-15.54,3.438)
    (-15.37,3.196)
    (-14.92,2.633)
    (-14.8,2.501)
    (-14.4,2.07)
    (-14.07,1.738)
    (-13.8,1.506)
    (-13.33,1.116)
    (-13.08,0.9433)
    (-12.6,0.6154)
    (-12.15,0.3802)
    (-11.86,0.2261)
    (-11.13,-0.06407)
    (-10.68,-0.1829)
    (-10.39,-0.2699)
    (-9.657,-0.4091)
    (-8.922,-0.4839)
    (-8.187,-0.5102)
    (-7.452,-0.4957)
    (-6.718,-0.4389)
    (-5.983,-0.3277)
    (-5.406,-0.1829)
    (-5.248,-0.1324)
    (-4.513,0.234)
    (-4.311,0.3802)
    (-3.884,0.9433)
    (-3.778,1.298)
    (-3.717,1.506)
    (-3.701,2.07)
    (-3.778,2.45)
    (-3.806,2.633)
    (-3.991,3.196)
    (-4.278,3.759)
    (-4.513,4.086)
    (-4.656,4.322)
    (-5.112,4.885)
    (-5.248,5.017)
    (-5.655,5.448)
    (-5.983,5.728)
    (-6.308,6.012)
    (-6.718,6.31)
    (-7.093,6.575)
    (-7.452,6.796)
    (-8.063,7.138)
    (-8.187,7.202)
    (-8.922,7.54)
    (-9.344,7.701)
    (-9.657,7.818)
    (-10.39,8.037)
    (-11.13,8.193)
    (-11.67,8.264)
    (-11.86,8.291)
    (-12.6,8.324)
    (-13.33,8.28)
    (-13.43,8.264)
    (-14.07,8.148)
    (-14.8,7.906)
    (-15.22,7.701)
    (-15.54,7.5)
    (-15.97,7.138)
    (-16.27,6.724)
    (-16.36,6.575)
    (-16.52,6.012)
    (-16.5,5.448)
    (-16.34,4.885)
    (-16.27,4.729)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.367,1.371)
    (1.445,0.9433)
    (1.652,0.3802)
    (1.971,-0.1829)
    (2.102,-0.3641)
    (2.368,-0.7461)
    (2.837,-1.277)
    (2.867,-1.309)
    (3.45,-1.872)
    (3.572,-1.979)
    (4.168,-2.435)
    (4.307,-2.539)
    (5.041,-2.979)
    (5.088,-2.999)
    (5.776,-3.32)
    (6.511,-3.515)
    (7.179,-3.562)
    (7.246,-3.568)
    (7.284,-3.562)
    (7.981,-3.474)
    (8.716,-3.216)
    (9.067,-2.999)
    (9.451,-2.755)
    (9.775,-2.435)
    (10.19,-1.876)
    (10.19,-1.872)
    (10.38,-1.309)
    (10.42,-0.7461)
    (10.33,-0.1829)
    (10.19,0.1964)
    (10.12,0.3802)
    (9.774,0.9433)
    (9.451,1.332)
    (9.302,1.506)
    (8.716,2.046)
    (8.688,2.07)
    (7.981,2.577)
    (7.893,2.633)
    (7.246,2.996)
    (6.816,3.196)
    (6.511,3.329)
    (5.776,3.575)
    (5.041,3.739)
    (4.84,3.759)
    (4.307,3.811)
    (3.572,3.778)
    (3.472,3.759)
    (2.837,3.599)
    (2.102,3.223)
    (2.062,3.196)
    (1.566,2.633)
    (1.367,2.077)
    (1.364,2.07)
    (1.337,1.506)
    (1.367,1.371)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-16.34,4.885)
    (-16.5,5.448)
    (-16.52,6.012)
    (-16.36,6.575)
    (-16.27,6.724)
    (-15.97,7.138)
    (-15.54,7.5)
    (-15.22,7.701)
    (-14.8,7.906)
    (-14.07,8.148)
    (-13.43,8.264)
    (-13.33,8.28)
    (-12.6,8.324)
    (-11.86,8.291)
    (-11.67,8.264)
    (-11.13,8.193)
    (-10.39,8.037)
    (-9.657,7.818)
    (-9.344,7.701)
    (-8.922,7.54)
    (-8.187,7.202)
    (-8.063,7.138)
    (-7.452,6.796)
    (-7.093,6.575)
    (-6.718,6.31)
    (-6.308,6.012)
    (-5.983,5.728)
    (-5.655,5.448)
    (-5.248,5.017)
    (-5.112,4.885)
    (-4.656,4.322)
    (-4.513,4.086)
    (-4.278,3.759)
    (-3.991,3.196)
    (-3.806,2.633)
    (-3.778,2.45)
    (-3.701,2.07)
    (-3.717,1.506)
    (-3.778,1.298)
    (-3.884,0.9433)
    (-4.311,0.3802)
    (-4.513,0.234)
    (-5.248,-0.1324)
    (-5.406,-0.1829)
    (-5.983,-0.3277)
    (-6.718,-0.4389)
    (-7.452,-0.4957)
    (-8.187,-0.5102)
    (-8.922,-0.4839)
    (-9.657,-0.4091)
    (-10.39,-0.2699)
    (-10.68,-0.1829)
    (-11.13,-0.06407)
    (-11.86,0.2261)
    (-12.15,0.3802)
    (-12.6,0.6154)
    (-13.08,0.9433)
    (-13.33,1.116)
    (-13.8,1.506)
    (-14.07,1.738)
    (-14.4,2.07)
    (-14.8,2.501)
    (-14.92,2.633)
    (-15.37,3.196)
    (-15.54,3.438)
    (-15.76,3.759)
    (-16.09,4.322)
    (-16.27,4.729)
    (-16.34,4.885)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-14.8,4.273)
    (-14.48,3.759)
    (-14.07,3.22)
    (-14.05,3.196)
    (-13.5,2.633)
    (-13.33,2.475)
    (-12.83,2.07)
    (-12.6,1.901)
    (-11.93,1.506)
    (-11.86,1.467)
    (-11.13,1.153)
    (-10.41,0.9433)
    (-10.39,0.9394)
    (-9.657,0.8143)
    (-8.922,0.7728)
    (-8.187,0.8159)
    (-7.525,0.9433)
    (-7.452,0.961)
    (-6.718,1.289)
    (-6.416,1.506)
    (-5.986,2.07)
    (-5.983,2.079)
    (-5.831,2.633)
    (-5.845,3.196)
    (-5.983,3.706)
    (-5.996,3.759)
    (-6.264,4.322)
    (-6.656,4.885)
    (-6.718,4.952)
    (-7.178,5.448)
    (-7.452,5.681)
    (-7.864,6.012)
    (-8.187,6.228)
    (-8.773,6.575)
    (-8.922,6.653)
    (-9.657,6.974)
    (-10.14,7.138)
    (-10.39,7.218)
    (-11.13,7.375)
    (-11.86,7.451)
    (-12.6,7.435)
    (-13.33,7.31)
    (-13.84,7.138)
    (-14.07,7.031)
    (-14.7,6.575)
    (-14.8,6.442)
    (-15.06,6.012)
    (-15.15,5.448)
    (-15.06,4.885)
    (-14.83,4.322)
    (-14.8,4.273)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.337,1.506)
    (1.364,2.07)
    (1.367,2.077)
    (1.566,2.633)
    (2.062,3.196)
    (2.102,3.223)
    (2.837,3.599)
    (3.472,3.759)
    (3.572,3.778)
    (4.307,3.811)
    (4.84,3.759)
    (5.041,3.739)
    (5.776,3.575)
    (6.511,3.329)
    (6.816,3.196)
    (7.246,2.996)
    (7.893,2.633)
    (7.981,2.577)
    (8.688,2.07)
    (8.716,2.046)
    (9.302,1.506)
    (9.451,1.332)
    (9.774,0.9433)
    (10.12,0.3802)
    (10.19,0.1964)
    (10.33,-0.1829)
    (10.42,-0.7461)
    (10.38,-1.309)
    (10.19,-1.872)
    (10.19,-1.876)
    (9.775,-2.435)
    (9.451,-2.755)
    (9.067,-2.999)
    (8.716,-3.216)
    (7.981,-3.474)
    (7.284,-3.562)
    (7.246,-3.568)
    (7.179,-3.562)
    (6.511,-3.515)
    (5.776,-3.32)
    (5.088,-2.999)
    (5.041,-2.979)
    (4.307,-2.539)
    (4.168,-2.435)
    (3.572,-1.979)
    (3.45,-1.872)
    (2.867,-1.309)
    (2.837,-1.277)
    (2.368,-0.7461)
    (2.102,-0.3641)
    (1.971,-0.1829)
    (1.652,0.3802)
    (1.445,0.9433)
    (1.367,1.371)
    (1.337,1.506)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (4.307,0.1459)
    (4.633,-0.1829)
    (5.041,-0.5015)
    (5.497,-0.7461)
    (5.776,-0.8783)
    (6.511,-1.043)
    (7.246,-0.9876)
    (7.722,-0.7461)
    (7.981,-0.4241)
    (8.079,-0.1829)
    (8.02,0.3802)
    (7.981,0.4514)
    (7.674,0.9433)
    (7.246,1.377)
    (7.087,1.506)
    (6.511,1.852)
    (5.994,2.07)
    (5.776,2.145)
    (5.041,2.235)
    (4.307,2.099)
    (4.253,2.07)
    (3.833,1.506)
    (3.855,0.9433)
    (4.12,0.3802)
    (4.307,0.1459)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-14.83,4.322)
    (-15.06,4.885)
    (-15.15,5.448)
    (-15.06,6.012)
    (-14.8,6.442)
    (-14.7,6.575)
    (-14.07,7.031)
    (-13.84,7.138)
    (-13.33,7.31)
    (-12.6,7.435)
    (-11.86,7.451)
    (-11.13,7.375)
    (-10.39,7.218)
    (-10.14,7.138)
    (-9.657,6.974)
    (-8.922,6.653)
    (-8.773,6.575)
    (-8.187,6.228)
    (-7.864,6.012)
    (-7.452,5.681)
    (-7.178,5.448)
    (-6.718,4.952)
    (-6.656,4.885)
    (-6.264,4.322)
    (-5.996,3.759)
    (-5.983,3.706)
    (-5.845,3.196)
    (-5.831,2.633)
    (-5.983,2.079)
    (-5.986,2.07)
    (-6.416,1.506)
    (-6.718,1.289)
    (-7.452,0.961)
    (-7.525,0.9433)
    (-8.187,0.8159)
    (-8.922,0.7728)
    (-9.657,0.8143)
    (-10.39,0.9394)
    (-10.41,0.9433)
    (-11.13,1.153)
    (-11.86,1.467)
    (-11.93,1.506)
    (-12.6,1.901)
    (-12.83,2.07)
    (-13.33,2.475)
    (-13.5,2.633)
    (-14.05,3.196)
    (-14.07,3.22)
    (-14.48,3.759)
    (-14.8,4.273)
    (-14.83,4.322)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.33,4.185)
    (-13.03,3.759)
    (-12.6,3.294)
    (-12.49,3.196)
    (-11.86,2.737)
    (-11.67,2.633)
    (-11.13,2.366)
    (-10.39,2.133)
    (-9.908,2.07)
    (-9.657,2.039)
    (-9.227,2.07)
    (-8.922,2.099)
    (-8.187,2.409)
    (-7.92,2.633)
    (-7.615,3.196)
    (-7.598,3.759)
    (-7.785,4.322)
    (-8.142,4.885)
    (-8.187,4.933)
    (-8.729,5.448)
    (-8.922,5.588)
    (-9.617,6.012)
    (-9.657,6.032)
    (-10.39,6.299)
    (-11.13,6.461)
    (-11.86,6.49)
    (-12.6,6.34)
    (-13.22,6.012)
    (-13.33,5.888)
    (-13.59,5.448)
    (-13.61,4.885)
    (-13.42,4.322)
    (-13.33,4.185)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (4.12,0.3802)
    (3.855,0.9433)
    (3.833,1.506)
    (4.253,2.07)
    (4.307,2.099)
    (5.041,2.235)
    (5.776,2.145)
    (5.994,2.07)
    (6.511,1.852)
    (7.087,1.506)
    (7.246,1.377)
    (7.674,0.9433)
    (7.981,0.4514)
    (8.02,0.3802)
    (8.079,-0.1829)
    (7.981,-0.4241)
    (7.722,-0.7461)
    (7.246,-0.9876)
    (6.511,-1.043)
    (5.776,-0.8783)
    (5.497,-0.7461)
    (5.041,-0.5015)
    (4.633,-0.1829)
    (4.307,0.1459)
    (4.12,0.3802)
} \closedcycle;
\addplot[fill=blue!75, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.42,4.322)
    (-13.61,4.885)
    (-13.59,5.448)
    (-13.33,5.888)
    (-13.22,6.012)
    (-12.6,6.34)
    (-11.86,6.49)
    (-11.13,6.461)
    (-10.39,6.299)
    (-9.657,6.032)
    (-9.617,6.012)
    (-8.922,5.588)
    (-8.729,5.448)
    (-8.187,4.933)
    (-8.142,4.885)
    (-7.785,4.322)
    (-7.598,3.759)
    (-7.615,3.196)
    (-7.92,2.633)
    (-8.187,2.409)
    (-8.922,2.099)
    (-9.227,2.07)
    (-9.657,2.039)
    (-9.908,2.07)
    (-10.39,2.133)
    (-11.13,2.366)
    (-11.67,2.633)
    (-11.86,2.737)
    (-12.49,3.196)
    (-12.6,3.294)
    (-13.03,3.759)
    (-13.33,4.185)
    (-13.42,4.322)
} \closedcycle;
\addplot[thin, color=blue!15, mark=none, forget plot] coordinates {
    (-19.34,4.885)
    (-19.56,5.448)
    (-19.71,6.012)
    (-19.78,6.575)
    (-19.75,7.138)
    (-19.58,7.701)
    (-19.25,8.264)
    (-19.21,8.306)
    (-18.74,8.827)
    (-18.48,9.041)
    (-17.97,9.39)
    (-17.74,9.531)
    (-17.01,9.885)
    (-16.82,9.953)
    (-16.27,10.15)
    (-15.54,10.33)
    (-14.8,10.44)
    (-14.07,10.5)
    (-13.33,10.51)
    (-12.6,10.49)
    (-11.86,10.43)
    (-11.13,10.33)
    (-10.39,10.19)
    (-9.657,10.01)
    (-9.454,9.953)
    (-8.922,9.821)
    (-8.187,9.601)
    (-7.591,9.39)
    (-7.452,9.345)
    (-6.718,9.089)
    (-6.073,8.827)
    (-5.983,8.792)
    (-5.248,8.497)
    (-4.716,8.264)
    (-4.513,8.175)
    (-3.778,7.864)
    (-3.373,7.701)
    (-3.043,7.57)
    (-2.308,7.327)
    (-1.573,7.144)
    (-1.526,7.138)
    (-0.8381,7.052)
    (-0.1031,7.025)
    (0.6318,7.038)
    (1.367,7.061)
    (2.102,7.068)
    (2.837,7.041)
    (3.572,6.971)
    (4.307,6.853)
    (5.041,6.684)
    (5.41,6.575)
    (5.776,6.482)
    (6.511,6.254)
    (7.152,6.012)
    (7.246,5.979)
    (7.981,5.701)
    (8.557,5.448)
    (8.716,5.382)
    (9.451,5.052)
    (9.792,4.885)
    (10.19,4.692)
    (10.87,4.322)
    (10.92,4.295)
    (11.66,3.865)
    (11.83,3.759)
    (12.39,3.373)
    (12.64,3.196)
    (13.13,2.795)
    (13.32,2.633)
    (13.86,2.089)
    (13.88,2.07)
    (14.35,1.506)
    (14.6,1.11)
    (14.71,0.9433)
    (14.98,0.3802)
    (15.15,-0.1829)
    (15.25,-0.7461)
    (15.31,-1.309)
    (15.33,-1.659)
    (15.35,-1.872)
    (15.38,-2.435)
    (15.43,-2.999)
    (15.51,-3.562)
    (15.63,-4.125)
    (15.77,-4.688)
    (15.91,-5.251)
    (16.03,-5.814)
    (16.07,-6.053)
    (16.11,-6.377)
    (16.12,-6.941)
    (16.07,-7.315)
    (16.04,-7.504)
    (15.89,-8.067)
    (15.69,-8.63)
    (15.47,-9.193)
    (15.33,-9.54)
    (15.25,-9.756)
    (15.02,-10.32)
    (14.8,-10.88)
    (14.6,-11.37)
    (14.57,-11.45)
    (14.36,-12.01)
    (14.17,-12.57)
    (13.99,-13.14)
    (13.86,-13.46)
    (13.76,-13.7)
    (13.43,-14.26)
    (13.13,-14.63)
    (12.92,-14.82)
    (12.39,-15.22)
    (12.09,-15.39)
    (11.66,-15.61)
    (10.92,-15.87)
    (10.51,-15.95)
    (10.19,-16.01)
    (9.451,-16.05)
    (8.716,-15.96)
    (8.677,-15.95)
    (7.981,-15.75)
    (7.246,-15.43)
    (7.167,-15.39)
    (6.511,-14.97)
    (6.294,-14.82)
    (5.776,-14.4)
    (5.602,-14.26)
    (5.041,-13.74)
    (4.991,-13.7)
    (4.349,-13.14)
    (4.307,-13.09)
    (3.572,-12.64)
    (3.265,-12.57)
    (2.837,-12.47)
    (2.192,-12.57)
    (2.102,-12.58)
    (1.367,-12.83)
    (0.6318,-13.09)
    (0.4607,-13.14)
    (-0.1031,-13.25)
    (-0.8381,-13.32)
    (-1.573,-13.3)
    (-2.308,-13.21)
    (-2.666,-13.14)
    (-3.043,-13.06)
    (-3.778,-12.83)
    (-4.45,-12.57)
    (-4.513,-12.55)
    (-5.248,-12.2)
    (-5.598,-12.01)
    (-5.983,-11.79)
    (-6.522,-11.45)
    (-6.718,-11.32)
    (-7.316,-10.88)
    (-7.452,-10.78)
    (-8.033,-10.32)
    (-8.187,-10.19)
    (-8.704,-9.756)
    (-8.922,-9.568)
    (-9.344,-9.193)
    (-9.657,-8.907)
    (-9.956,-8.63)
    (-10.39,-8.207)
    (-10.54,-8.067)
    (-11.08,-7.504)
    (-11.13,-7.451)
    (-11.59,-6.941)
    (-11.86,-6.607)
    (-12.06,-6.377)
    (-12.47,-5.814)
    (-12.6,-5.609)
    (-12.84,-5.251)
    (-13.16,-4.688)
    (-13.33,-4.358)
    (-13.46,-4.125)
    (-13.74,-3.562)
    (-14.03,-2.999)
    (-14.07,-2.929)
    (-14.35,-2.435)
    (-14.71,-1.872)
    (-14.8,-1.755)
    (-15.13,-1.309)
    (-15.54,-0.7904)
    (-15.57,-0.7461)
    (-16.04,-0.1829)
    (-16.27,0.1046)
    (-16.5,0.3802)
    (-16.93,0.9433)
    (-17.01,1.05)
    (-17.35,1.506)
    (-17.73,2.07)
    (-17.74,2.094)
    (-18.11,2.633)
    (-18.44,3.196)
    (-18.48,3.266)
    (-18.78,3.759)
    (-19.07,4.322)
    (-19.21,4.641)
    (-19.34,4.885)
};
\addplot[thin, color=blue!30, mark=none, forget plot] coordinates {
    (-17.86,5.448)
    (-17.96,6.012)
    (-17.93,6.575)
    (-17.74,7.138)
    (-17.74,7.14)
    (-17.36,7.701)
    (-17.01,8.023)
    (-16.69,8.264)
    (-16.27,8.518)
    (-15.58,8.827)
    (-15.54,8.844)
    (-14.8,9.065)
    (-14.07,9.196)
    (-13.33,9.255)
    (-12.6,9.253)
    (-11.86,9.199)
    (-11.13,9.093)
    (-10.39,8.935)
    (-10.01,8.827)
    (-9.657,8.735)
    (-8.922,8.5)
    (-8.327,8.264)
    (-8.187,8.21)
    (-7.452,7.892)
    (-7.064,7.701)
    (-6.718,7.523)
    (-6.031,7.138)
    (-5.983,7.108)
    (-5.248,6.655)
    (-5.116,6.575)
    (-4.513,6.161)
    (-4.277,6.012)
    (-3.778,5.645)
    (-3.462,5.448)
    (-3.043,5.144)
    (-2.56,4.885)
    (-2.308,4.726)
    (-1.573,4.475)
    (-0.8381,4.444)
    (-0.1031,4.582)
    (0.6318,4.791)
    (0.9591,4.885)
    (1.367,4.983)
    (2.102,5.122)
    (2.837,5.199)
    (3.572,5.209)
    (4.307,5.153)
    (5.041,5.033)
    (5.631,4.885)
    (5.776,4.851)
    (6.511,4.622)
    (7.246,4.331)
    (7.265,4.322)
    (7.981,3.997)
    (8.433,3.759)
    (8.716,3.602)
    (9.376,3.196)
    (9.451,3.145)
    (10.16,2.633)
    (10.19,2.609)
    (10.81,2.07)
    (10.92,1.952)
    (11.34,1.506)
    (11.66,1.088)
    (11.77,0.9433)
    (12.1,0.3802)
    (12.33,-0.1829)
    (12.39,-0.3851)
    (12.5,-0.7461)
    (12.59,-1.309)
    (12.61,-1.872)
    (12.59,-2.435)
    (12.53,-2.999)
    (12.45,-3.562)
    (12.39,-3.919)
    (12.35,-4.125)
    (12.26,-4.688)
    (12.16,-5.251)
    (12.07,-5.814)
    (11.96,-6.377)
    (11.84,-6.941)
    (11.66,-7.504)
    (11.66,-7.518)
    (11.37,-8.067)
    (10.93,-8.63)
    (10.92,-8.642)
    (10.19,-9.099)
    (9.718,-9.193)
    (9.451,-9.249)
    (9.012,-9.193)
    (8.716,-9.162)
    (7.981,-8.912)
    (7.443,-8.63)
    (7.246,-8.539)
    (6.511,-8.111)
    (6.444,-8.067)
    (5.776,-7.652)
    (5.55,-7.504)
    (5.041,-7.173)
    (4.685,-6.941)
    (4.307,-6.69)
    (3.811,-6.377)
    (3.572,-6.222)
    (2.878,-5.814)
    (2.837,-5.789)
    (2.102,-5.422)
    (1.654,-5.251)
    (1.367,-5.133)
    (0.6318,-4.955)
    (-0.1031,-4.919)
    (-0.8381,-5.102)
    (-1.079,-5.251)
    (-1.573,-5.732)
    (-1.626,-5.814)
    (-1.92,-6.377)
    (-2.125,-6.941)
    (-2.268,-7.504)
    (-2.308,-7.699)
    (-2.375,-8.067)
    (-2.488,-8.63)
    (-2.668,-9.193)
    (-3.039,-9.756)
    (-3.043,-9.759)
    (-3.778,-9.995)
    (-4.513,-9.914)
    (-4.968,-9.756)
    (-5.248,-9.66)
    (-5.983,-9.289)
    (-6.132,-9.193)
    (-6.718,-8.826)
    (-6.987,-8.63)
    (-7.452,-8.291)
    (-7.724,-8.067)
    (-8.187,-7.671)
    (-8.365,-7.504)
    (-8.919,-6.941)
    (-8.922,-6.937)
    (-9.338,-6.377)
    (-9.657,-5.876)
    (-9.694,-5.814)
    (-9.905,-5.251)
    (-10.01,-4.688)
    (-10.02,-4.125)
    (-9.967,-3.562)
    (-10.07,-2.999)
    (-10.39,-2.711)
    (-10.6,-2.435)
    (-11.13,-2.109)
    (-11.39,-1.872)
    (-11.86,-1.597)
    (-12.22,-1.309)
    (-12.6,-1.074)
    (-13,-0.7461)
    (-13.33,-0.5129)
    (-13.71,-0.1829)
    (-14.07,0.1077)
    (-14.35,0.3802)
    (-14.8,0.8115)
    (-14.93,0.9433)
    (-15.44,1.506)
    (-15.54,1.619)
    (-15.91,2.07)
    (-16.27,2.551)
    (-16.33,2.633)
    (-16.73,3.196)
    (-17.01,3.637)
    (-17.09,3.759)
    (-17.41,4.322)
    (-17.67,4.885)
    (-17.74,5.111)
    (-17.86,5.448)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (-16.34,4.885)
    (-16.5,5.448)
    (-16.52,6.012)
    (-16.36,6.575)
    (-16.27,6.724)
    (-15.97,7.138)
    (-15.54,7.5)
    (-15.22,7.701)
    (-14.8,7.906)
    (-14.07,8.148)
    (-13.43,8.264)
    (-13.33,8.28)
    (-12.6,8.324)
    (-11.86,8.291)
    (-11.67,8.264)
    (-11.13,8.193)
    (-10.39,8.037)
    (-9.657,7.818)
    (-9.344,7.701)
    (-8.922,7.54)
    (-8.187,7.202)
    (-8.063,7.138)
    (-7.452,6.796)
    (-7.093,6.575)
    (-6.718,6.31)
    (-6.308,6.012)
    (-5.983,5.728)
    (-5.655,5.448)
    (-5.248,5.017)
    (-5.112,4.885)
    (-4.656,4.322)
    (-4.513,4.086)
    (-4.278,3.759)
    (-3.991,3.196)
    (-3.806,2.633)
    (-3.778,2.45)
    (-3.701,2.07)
    (-3.717,1.506)
    (-3.778,1.298)
    (-3.884,0.9433)
    (-4.311,0.3802)
    (-4.513,0.234)
    (-5.248,-0.1324)
    (-5.406,-0.1829)
    (-5.983,-0.3277)
    (-6.718,-0.4389)
    (-7.452,-0.4957)
    (-8.187,-0.5102)
    (-8.922,-0.4839)
    (-9.657,-0.4091)
    (-10.39,-0.2699)
    (-10.68,-0.1829)
    (-11.13,-0.06407)
    (-11.86,0.2261)
    (-12.15,0.3802)
    (-12.6,0.6154)
    (-13.08,0.9433)
    (-13.33,1.116)
    (-13.8,1.506)
    (-14.07,1.738)
    (-14.4,2.07)
    (-14.8,2.501)
    (-14.92,2.633)
    (-15.37,3.196)
    (-15.54,3.438)
    (-15.76,3.759)
    (-16.09,4.322)
    (-16.27,4.729)
    (-16.34,4.885)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (1.337,1.506)
    (1.364,2.07)
    (1.367,2.077)
    (1.566,2.633)
    (2.062,3.196)
    (2.102,3.223)
    (2.837,3.599)
    (3.472,3.759)
    (3.572,3.778)
    (4.307,3.811)
    (4.84,3.759)
    (5.041,3.739)
    (5.776,3.575)
    (6.511,3.329)
    (6.816,3.196)
    (7.246,2.996)
    (7.893,2.633)
    (7.981,2.577)
    (8.688,2.07)
    (8.716,2.046)
    (9.302,1.506)
    (9.451,1.332)
    (9.774,0.9433)
    (10.12,0.3802)
    (10.19,0.1964)
    (10.33,-0.1829)
    (10.42,-0.7461)
    (10.38,-1.309)
    (10.19,-1.872)
    (10.19,-1.876)
    (9.775,-2.435)
    (9.451,-2.755)
    (9.067,-2.999)
    (8.716,-3.216)
    (7.981,-3.474)
    (7.284,-3.562)
    (7.246,-3.568)
    (7.179,-3.562)
    (6.511,-3.515)
    (5.776,-3.32)
    (5.088,-2.999)
    (5.041,-2.979)
    (4.307,-2.539)
    (4.168,-2.435)
    (3.572,-1.979)
    (3.45,-1.872)
    (2.867,-1.309)
    (2.837,-1.277)
    (2.368,-0.7461)
    (2.102,-0.3641)
    (1.971,-0.1829)
    (1.652,0.3802)
    (1.445,0.9433)
    (1.367,1.371)
    (1.337,1.506)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (-14.83,4.322)
    (-15.06,4.885)
    (-15.15,5.448)
    (-15.06,6.012)
    (-14.8,6.442)
    (-14.7,6.575)
    (-14.07,7.031)
    (-13.84,7.138)
    (-13.33,7.31)
    (-12.6,7.435)
    (-11.86,7.451)
    (-11.13,7.375)
    (-10.39,7.218)
    (-10.14,7.138)
    (-9.657,6.974)
    (-8.922,6.653)
    (-8.773,6.575)
    (-8.187,6.228)
    (-7.864,6.012)
    (-7.452,5.681)
    (-7.178,5.448)
    (-6.718,4.952)
    (-6.656,4.885)
    (-6.264,4.322)
    (-5.996,3.759)
    (-5.983,3.706)
    (-5.845,3.196)
    (-5.831,2.633)
    (-5.983,2.079)
    (-5.986,2.07)
    (-6.416,1.506)
    (-6.718,1.289)
    (-7.452,0.961)
    (-7.525,0.9433)
    (-8.187,0.8159)
    (-8.922,0.7728)
    (-9.657,0.8143)
    (-10.39,0.9394)
    (-10.41,0.9433)
    (-11.13,1.153)
    (-11.86,1.467)
    (-11.93,1.506)
    (-12.6,1.901)
    (-12.83,2.07)
    (-13.33,2.475)
    (-13.5,2.633)
    (-14.05,3.196)
    (-14.07,3.22)
    (-14.48,3.759)
    (-14.8,4.273)
    (-14.83,4.322)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (4.12,0.3802)
    (3.855,0.9433)
    (3.833,1.506)
    (4.253,2.07)
    (4.307,2.099)
    (5.041,2.235)
    (5.776,2.145)
    (5.994,2.07)
    (6.511,1.852)
    (7.087,1.506)
    (7.246,1.377)
    (7.674,0.9433)
    (7.981,0.4514)
    (8.02,0.3802)
    (8.079,-0.1829)
    (7.981,-0.4241)
    (7.722,-0.7461)
    (7.246,-0.9876)
    (6.511,-1.043)
    (5.776,-0.8783)
    (5.497,-0.7461)
    (5.041,-0.5015)
    (4.633,-0.1829)
    (4.307,0.1459)
    (4.12,0.3802)
};
\addplot[thin, color=blue!75, mark=none, forget plot] coordinates {
    (-13.42,4.322)
    (-13.61,4.885)
    (-13.59,5.448)
    (-13.33,5.888)
    (-13.22,6.012)
    (-12.6,6.34)
    (-11.86,6.49)
    (-11.13,6.461)
    (-10.39,6.299)
    (-9.657,6.032)
    (-9.617,6.012)
    (-8.922,5.588)
    (-8.729,5.448)
    (-8.187,4.933)
    (-8.142,4.885)
    (-7.785,4.322)
    (-7.598,3.759)
    (-7.615,3.196)
    (-7.92,2.633)
    (-8.187,2.409)
    (-8.922,2.099)
    (-9.227,2.07)
    (-9.657,2.039)
    (-9.908,2.07)
    (-10.39,2.133)
    (-11.13,2.366)
    (-11.67,2.633)
    (-11.86,2.737)
    (-12.49,3.196)
    (-12.6,3.294)
    (-13.03,3.759)
    (-13.33,4.185)
    (-13.42,4.322)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-33.56,-19.85)
    (-33.56,-19.16)
    (-33.56,-18.47)
    (-33.56,-17.79)
    (-33.56,-17.1)
    (-33.56,-16.42)
    (-33.56,-15.73)
    (-33.56,-15.04)
    (-33.56,-14.36)
    (-33.56,-13.67)
    (-33.56,-12.98)
    (-33.56,-12.3)
    (-33.56,-11.61)
    (-33.56,-10.92)
    (-33.56,-10.24)
    (-33.56,-9.55)
    (-33.56,-8.864)
    (-33.56,-8.177)
    (-33.56,-7.491)
    (-33.56,-6.804)
    (-33.56,-6.118)
    (-33.56,-5.431)
    (-33.56,-4.745)
    (-33.56,-4.058)
    (-33.56,-3.372)
    (-33.56,-2.685)
    (-33.56,-1.999)
    (-33.56,-1.312)
    (-33.56,-0.6258)
    (-33.56,0.06069)
    (-33.56,0.7472)
    (-33.56,1.434)
    (-33.56,2.12)
    (-33.56,2.807)
    (-33.56,3.493)
    (-33.56,4.18)
    (-33.56,4.866)
    (-33.56,5.553)
    (-33.56,6.239)
    (-33.56,6.926)
    (-33.56,7.612)
    (-33.56,8.299)
    (-33.56,8.985)
    (-33.56,9.672)
    (-33.56,10.36)
    (-33.56,11.04)
    (-33.56,11.73)
    (-33.56,12.42)
    (-33.56,13.1)
    (-33.56,13.76)
    (-33.01,13.1)
    (-32.58,12.69)
    (-32.32,12.42)
    (-31.61,11.78)
    (-31.55,11.73)
    (-30.74,11.04)
    (-30.63,10.96)
    (-29.87,10.36)
    (-29.66,10.2)
    (-28.93,9.672)
    (-28.69,9.499)
    (-27.92,8.985)
    (-27.71,8.845)
    (-26.85,8.299)
    (-26.74,8.224)
    (-25.76,7.618)
    (-25.75,7.612)
    (-24.79,6.982)
    (-24.69,6.926)
    (-23.82,6.306)
    (-23.71,6.239)
    (-22.88,5.553)
    (-22.84,5.511)
    (-22.24,4.866)
    (-21.87,4.347)
    (-21.75,4.18)
    (-21.37,3.493)
    (-21.01,2.807)
    (-20.89,2.59)
    (-20.65,2.12)
    (-20.27,1.434)
    (-19.92,0.8672)
    (-19.85,0.7472)
    (-19.44,0.06069)
    (-19.04,-0.6258)
    (-18.95,-0.8339)
    (-18.72,-1.312)
    (-18.51,-1.999)
    (-18.46,-2.685)
    (-18.54,-3.372)
    (-18.53,-4.058)
    (-18.28,-4.745)
    (-17.97,-5.144)
    (-17.72,-5.431)
    (-17,-5.989)
    (-16.79,-6.118)
    (-16.02,-6.499)
    (-15.23,-6.804)
    (-15.05,-6.864)
    (-14.08,-7.067)
    (-13.1,-7.189)
    (-12.13,-7.291)
    (-11.15,-7.469)
    (-11.09,-7.491)
    (-10.18,-7.816)
    (-9.516,-8.177)
    (-9.205,-8.354)
    (-8.558,-8.864)
    (-8.231,-9.141)
    (-7.85,-9.55)
    (-7.257,-10.23)
    (-7.251,-10.24)
    (-6.765,-10.92)
    (-6.283,-11.55)
    (-6.244,-11.61)
    (-5.698,-12.3)
    (-5.309,-12.7)
    (-5.045,-12.98)
    (-4.335,-13.6)
    (-4.26,-13.67)
    (-3.361,-14.32)
    (-3.315,-14.36)
    (-2.387,-14.92)
    (-2.162,-15.04)
    (-1.413,-15.42)
    (-0.7242,-15.73)
    (-0.4391,-15.85)
    (0.5349,-16.22)
    (1.181,-16.42)
    (1.509,-16.52)
    (2.483,-16.77)
    (3.457,-16.95)
    (4.431,-17.06)
    (5.405,-17.1)
    (6.379,-17.06)
    (7.353,-16.95)
    (8.327,-16.76)
    (9.301,-16.49)
    (9.515,-16.42)
    (10.28,-16.19)
    (11.25,-15.88)
    (11.75,-15.73)
    (12.22,-15.62)
    (13.2,-15.43)
    (14.17,-15.3)
    (15.15,-15.19)
    (16.12,-15.07)
    (16.28,-15.04)
    (17.09,-14.91)
    (18.07,-14.63)
    (18.67,-14.36)
    (19.04,-14.13)
    (19.59,-13.67)
    (20.02,-13.08)
    (20.08,-12.98)
    (20.39,-12.3)
    (20.61,-11.61)
    (20.81,-10.92)
    (20.99,-10.33)
    (21.02,-10.24)
    (21.31,-9.55)
    (21.6,-8.864)
    (21.86,-8.177)
    (21.96,-7.82)
    (22.07,-7.491)
    (22.23,-6.804)
    (22.32,-6.118)
    (22.35,-5.431)
    (22.34,-4.745)
    (22.29,-4.058)
    (22.21,-3.372)
    (22.09,-2.685)
    (21.96,-2.129)
    (21.94,-1.999)
    (21.79,-1.312)
    (21.61,-0.6258)
    (21.4,0.06069)
    (21.16,0.7472)
    (20.99,1.174)
    (20.9,1.434)
    (20.62,2.12)
    (20.26,2.807)
    (20.02,3.202)
    (19.85,3.493)
    (19.39,4.18)
    (19.04,4.606)
    (18.85,4.866)
    (18.24,5.553)
    (18.07,5.719)
    (17.57,6.239)
    (17.09,6.671)
    (16.82,6.926)
    (16.12,7.513)
    (16,7.612)
    (15.15,8.277)
    (15.12,8.299)
    (14.17,8.98)
    (14.16,8.985)
    (13.2,9.63)
    (13.13,9.672)
    (12.22,10.23)
    (11.99,10.36)
    (11.25,10.78)
    (10.71,11.04)
    (10.28,11.27)
    (9.301,11.69)
    (9.204,11.73)
    (8.327,12.09)
    (7.353,12.41)
    (7.328,12.42)
    (6.379,12.7)
    (5.405,12.93)
    (4.431,13.09)
    (4.328,13.1)
    (3.457,13.22)
    (2.483,13.32)
    (1.509,13.39)
    (0.5349,13.47)
    (-0.4391,13.59)
    (-1.413,13.75)
    (-1.596,13.79)
    (-2.387,13.98)
    (-3.361,14.24)
    (-4.241,14.48)
    (-4.335,14.51)
    (-5.309,14.79)
    (-6.283,15.04)
    (-6.865,15.16)
    (-7.257,15.26)
    (-8.231,15.42)
    (-9.205,15.51)
    (-10.18,15.51)
    (-11.15,15.44)
    (-12.13,15.28)
    (-12.67,15.16)
    (-13.1,15.07)
    (-14.08,14.83)
    (-15.05,14.55)
    (-15.3,14.48)
    (-16.02,14.29)
    (-17,14.16)
    (-17.97,14.26)
    (-18.58,14.48)
    (-18.95,14.6)
    (-19.92,15.1)
    (-20.02,15.16)
    (-20.89,15.7)
    (-21.12,15.85)
    (-21.87,16.32)
    (-22.2,16.54)
    (-22.84,16.94)
    (-23.33,17.22)
    (-23.82,17.51)
    (-24.58,17.91)
    (-24.79,18.02)
    (-25.76,18.5)
    (-26.01,18.6)
    (-26.74,18.93)
    (-27.71,19.26)
    (-27.8,19.28)
    (-28.69,19.58)
    (-29.66,19.8)
    (-30.63,19.94)
    (-31.09,19.97)
    (-30.63,19.97)
    (-29.66,19.97)
    (-28.69,19.97)
    (-27.71,19.97)
    (-26.74,19.97)
    (-25.76,19.97)
    (-24.79,19.97)
    (-23.82,19.97)
    (-22.84,19.97)
    (-21.87,19.97)
    (-20.89,19.97)
    (-19.92,19.97)
    (-18.95,19.97)
    (-17.97,19.97)
    (-17,19.97)
    (-16.02,19.97)
    (-15.05,19.97)
    (-14.08,19.97)
    (-13.1,19.97)
    (-12.13,19.97)
    (-11.15,19.97)
    (-10.18,19.97)
    (-9.205,19.97)
    (-8.231,19.97)
    (-7.257,19.97)
    (-6.283,19.97)
    (-5.309,19.97)
    (-4.335,19.97)
    (-3.361,19.97)
    (-2.387,19.97)
    (-1.413,19.97)
    (-0.4391,19.97)
    (0.5349,19.97)
    (1.509,19.97)
    (2.483,19.97)
    (3.457,19.97)
    (4.431,19.97)
    (5.405,19.97)
    (6.379,19.97)
    (7.353,19.97)
    (8.327,19.97)
    (9.301,19.97)
    (10.28,19.97)
    (11.25,19.97)
    (12.22,19.97)
    (13.2,19.97)
    (14.17,19.97)
    (15.15,19.97)
    (16.12,19.97)
    (17.09,19.97)
    (18.07,19.97)
    (19.04,19.97)
    (20.02,19.97)
    (20.99,19.97)
    (21.96,19.97)
    (22.94,19.97)
    (23.91,19.97)
    (23.91,19.28)
    (23.91,18.6)
    (23.91,17.91)
    (23.91,17.22)
    (23.91,16.54)
    (23.91,15.85)
    (23.91,15.16)
    (23.91,14.48)
    (23.91,13.79)
    (23.91,13.1)
    (23.91,12.42)
    (23.91,11.73)
    (23.91,11.04)
    (23.91,10.36)
    (23.91,9.672)
    (23.91,8.985)
    (23.91,8.299)
    (23.91,7.612)
    (23.91,6.926)
    (23.91,6.239)
    (23.91,5.553)
    (23.91,4.866)
    (23.91,4.18)
    (23.91,3.493)
    (23.91,2.807)
    (23.91,2.12)
    (23.91,1.434)
    (23.91,0.7472)
    (23.91,0.06069)
    (23.91,-0.6258)
    (23.91,-1.312)
    (23.91,-1.999)
    (23.91,-2.685)
    (23.91,-3.372)
    (23.91,-4.058)
    (23.91,-4.745)
    (23.91,-5.431)
    (23.91,-6.118)
    (23.91,-6.804)
    (23.91,-7.491)
    (23.91,-8.177)
    (23.91,-8.864)
    (23.91,-9.55)
    (23.91,-10.24)
    (23.91,-10.92)
    (23.91,-11.61)
    (23.91,-12.3)
    (23.91,-12.98)
    (23.91,-13.67)
    (23.91,-14.36)
    (23.91,-15.04)
    (23.91,-15.73)
    (23.91,-16.42)
    (23.91,-17.1)
    (23.91,-17.79)
    (23.91,-18.47)
    (23.91,-19.16)
    (23.91,-19.85)
    (23.91,-20.53)
    (22.94,-20.53)
    (21.96,-20.53)
    (20.99,-20.53)
    (20.02,-20.53)
    (19.04,-20.53)
    (18.07,-20.53)
    (17.09,-20.53)
    (16.12,-20.53)
    (15.15,-20.53)
    (14.17,-20.53)
    (13.2,-20.53)
    (12.22,-20.53)
    (11.25,-20.53)
    (10.28,-20.53)
    (9.301,-20.53)
    (8.327,-20.53)
    (7.353,-20.53)
    (6.379,-20.53)
    (5.405,-20.53)
    (4.431,-20.53)
    (3.457,-20.53)
    (2.483,-20.53)
    (1.509,-20.53)
    (0.5349,-20.53)
    (-0.4391,-20.53)
    (-1.413,-20.53)
    (-2.387,-20.53)
    (-3.361,-20.53)
    (-4.335,-20.53)
    (-5.309,-20.53)
    (-6.283,-20.53)
    (-7.257,-20.53)
    (-8.231,-20.53)
    (-9.205,-20.53)
    (-10.18,-20.53)
    (-11.15,-20.53)
    (-12.13,-20.53)
    (-13.1,-20.53)
    (-14.08,-20.53)
    (-15.05,-20.53)
    (-16.02,-20.53)
    (-17,-20.53)
    (-17.97,-20.53)
    (-18.95,-20.53)
    (-19.92,-20.53)
    (-20.89,-20.53)
    (-21.87,-20.53)
    (-22.84,-20.53)
    (-23.82,-20.53)
    (-24.79,-20.53)
    (-25.76,-20.53)
    (-26.74,-20.53)
    (-27.71,-20.53)
    (-28.69,-20.53)
    (-29.66,-20.53)
    (-30.63,-20.53)
    (-31.61,-20.53)
    (-32.58,-20.53)
    (-33.56,-20.53)
    (-33.56,-19.85)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-33.56,19.97)
    (-32.58,19.97)
    (-32.5,19.97)
    (-32.58,19.97)
    (-33.56,19.77)
    (-33.56,19.97)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-33.01,13.1)
    (-33.56,13.76)
    (-33.56,13.79)
    (-33.56,14.48)
    (-33.56,15.16)
    (-33.56,15.85)
    (-33.56,16.54)
    (-33.56,17.22)
    (-33.56,17.91)
    (-33.56,18.6)
    (-33.56,19.28)
    (-33.56,19.77)
    (-32.58,19.97)
    (-32.5,19.97)
    (-31.61,19.97)
    (-31.09,19.97)
    (-30.63,19.94)
    (-29.66,19.8)
    (-28.69,19.58)
    (-27.8,19.28)
    (-27.71,19.26)
    (-26.74,18.93)
    (-26.01,18.6)
    (-25.76,18.5)
    (-24.79,18.02)
    (-24.58,17.91)
    (-23.82,17.51)
    (-23.33,17.22)
    (-22.84,16.94)
    (-22.2,16.54)
    (-21.87,16.32)
    (-21.12,15.85)
    (-20.89,15.7)
    (-20.02,15.16)
    (-19.92,15.1)
    (-18.95,14.6)
    (-18.58,14.48)
    (-17.97,14.26)
    (-17,14.16)
    (-16.02,14.29)
    (-15.3,14.48)
    (-15.05,14.55)
    (-14.08,14.83)
    (-13.1,15.07)
    (-12.67,15.16)
    (-12.13,15.28)
    (-11.15,15.44)
    (-10.18,15.51)
    (-9.205,15.51)
    (-8.231,15.42)
    (-7.257,15.26)
    (-6.865,15.16)
    (-6.283,15.04)
    (-5.309,14.79)
    (-4.335,14.51)
    (-4.241,14.48)
    (-3.361,14.24)
    (-2.387,13.98)
    (-1.596,13.79)
    (-1.413,13.75)
    (-0.4391,13.59)
    (0.5349,13.47)
    (1.509,13.39)
    (2.483,13.32)
    (3.457,13.22)
    (4.328,13.1)
    (4.431,13.09)
    (5.405,12.93)
    (6.379,12.7)
    (7.328,12.42)
    (7.353,12.41)
    (8.327,12.09)
    (9.204,11.73)
    (9.301,11.69)
    (10.28,11.27)
    (10.71,11.04)
    (11.25,10.78)
    (11.99,10.36)
    (12.22,10.23)
    (13.13,9.672)
    (13.2,9.63)
    (14.16,8.985)
    (14.17,8.98)
    (15.12,8.299)
    (15.15,8.277)
    (16,7.612)
    (16.12,7.513)
    (16.82,6.926)
    (17.09,6.671)
    (17.57,6.239)
    (18.07,5.719)
    (18.24,5.553)
    (18.85,4.866)
    (19.04,4.606)
    (19.39,4.18)
    (19.85,3.493)
    (20.02,3.202)
    (20.26,2.807)
    (20.62,2.12)
    (20.9,1.434)
    (20.99,1.174)
    (21.16,0.7472)
    (21.4,0.06069)
    (21.61,-0.6258)
    (21.79,-1.312)
    (21.94,-1.999)
    (21.96,-2.129)
    (22.09,-2.685)
    (22.21,-3.372)
    (22.29,-4.058)
    (22.34,-4.745)
    (22.35,-5.431)
    (22.32,-6.118)
    (22.23,-6.804)
    (22.07,-7.491)
    (21.96,-7.82)
    (21.86,-8.177)
    (21.6,-8.864)
    (21.31,-9.55)
    (21.02,-10.24)
    (20.99,-10.33)
    (20.81,-10.92)
    (20.61,-11.61)
    (20.39,-12.3)
    (20.08,-12.98)
    (20.02,-13.08)
    (19.59,-13.67)
    (19.04,-14.13)
    (18.67,-14.36)
    (18.07,-14.63)
    (17.09,-14.91)
    (16.28,-15.04)
    (16.12,-15.07)
    (15.15,-15.19)
    (14.17,-15.3)
    (13.2,-15.43)
    (12.22,-15.62)
    (11.75,-15.73)
    (11.25,-15.88)
    (10.28,-16.19)
    (9.515,-16.42)
    (9.301,-16.49)
    (8.327,-16.76)
    (7.353,-16.95)
    (6.379,-17.06)
    (5.405,-17.1)
    (4.431,-17.06)
    (3.457,-16.95)
    (2.483,-16.77)
    (1.509,-16.52)
    (1.181,-16.42)
    (0.5349,-16.22)
    (-0.4391,-15.85)
    (-0.7242,-15.73)
    (-1.413,-15.42)
    (-2.162,-15.04)
    (-2.387,-14.92)
    (-3.315,-14.36)
    (-3.361,-14.32)
    (-4.26,-13.67)
    (-4.335,-13.6)
    (-5.045,-12.98)
    (-5.309,-12.7)
    (-5.698,-12.3)
    (-6.244,-11.61)
    (-6.283,-11.55)
    (-6.765,-10.92)
    (-7.251,-10.24)
    (-7.257,-10.23)
    (-7.85,-9.55)
    (-8.231,-9.141)
    (-8.558,-8.864)
    (-9.205,-8.354)
    (-9.516,-8.177)
    (-10.18,-7.816)
    (-11.09,-7.491)
    (-11.15,-7.469)
    (-12.13,-7.291)
    (-13.1,-7.189)
    (-14.08,-7.067)
    (-15.05,-6.864)
    (-15.23,-6.804)
    (-16.02,-6.499)
    (-16.79,-6.118)
    (-17,-5.989)
    (-17.72,-5.431)
    (-17.97,-5.144)
    (-18.28,-4.745)
    (-18.53,-4.058)
    (-18.54,-3.372)
    (-18.46,-2.685)
    (-18.51,-1.999)
    (-18.72,-1.312)
    (-18.95,-0.8339)
    (-19.04,-0.6258)
    (-19.44,0.06069)
    (-19.85,0.7472)
    (-19.92,0.8672)
    (-20.27,1.434)
    (-20.65,2.12)
    (-20.89,2.59)
    (-21.01,2.807)
    (-21.37,3.493)
    (-21.75,4.18)
    (-21.87,4.347)
    (-22.24,4.866)
    (-22.84,5.511)
    (-22.88,5.553)
    (-23.71,6.239)
    (-23.82,6.306)
    (-24.69,6.926)
    (-24.79,6.982)
    (-25.75,7.612)
    (-25.76,7.618)
    (-26.74,8.224)
    (-26.85,8.299)
    (-27.71,8.845)
    (-27.92,8.985)
    (-28.69,9.499)
    (-28.93,9.672)
    (-29.66,10.2)
    (-29.87,10.36)
    (-30.63,10.96)
    (-30.74,11.04)
    (-31.55,11.73)
    (-31.61,11.78)
    (-32.32,12.42)
    (-32.58,12.69)
    (-33.01,13.1)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-32.58,14.56)
    (-32.53,14.48)
    (-32.04,13.79)
    (-31.61,13.32)
    (-31.43,13.1)
    (-30.72,12.42)
    (-30.63,12.34)
    (-29.95,11.73)
    (-29.66,11.5)
    (-29.08,11.04)
    (-28.69,10.75)
    (-28.12,10.36)
    (-27.71,10.08)
    (-27.05,9.672)
    (-26.74,9.476)
    (-25.86,8.985)
    (-25.76,8.926)
    (-24.79,8.407)
    (-24.55,8.299)
    (-23.82,7.917)
    (-23.11,7.612)
    (-22.84,7.472)
    (-21.87,7.047)
    (-21.53,6.926)
    (-20.89,6.628)
    (-19.92,6.248)
    (-19.89,6.239)
    (-18.95,5.826)
    (-18.19,5.553)
    (-17.97,5.418)
    (-17,4.95)
    (-16.76,4.866)
    (-16.09,4.18)
    (-16.17,3.493)
    (-16.36,2.807)
    (-16.38,2.12)
    (-16.22,1.434)
    (-16.02,1.037)
    (-15.88,0.7472)
    (-15.4,0.06069)
    (-15.05,-0.3587)
    (-14.82,-0.6258)
    (-14.14,-1.312)
    (-14.08,-1.374)
    (-13.37,-1.999)
    (-13.1,-2.218)
    (-12.52,-2.685)
    (-12.13,-2.976)
    (-11.61,-3.372)
    (-11.15,-3.683)
    (-10.64,-4.058)
    (-10.18,-4.371)
    (-9.67,-4.745)
    (-9.205,-5.065)
    (-8.72,-5.431)
    (-8.231,-5.788)
    (-7.816,-6.118)
    (-7.257,-6.557)
    (-6.967,-6.804)
    (-6.283,-7.393)
    (-6.177,-7.491)
    (-5.46,-8.177)
    (-5.309,-8.331)
    (-4.805,-8.864)
    (-4.335,-9.385)
    (-4.188,-9.55)
    (-3.618,-10.24)
    (-3.361,-10.55)
    (-3.053,-10.92)
    (-2.455,-11.61)
    (-2.387,-11.68)
    (-1.776,-12.3)
    (-1.413,-12.61)
    (-0.929,-12.98)
    (-0.4391,-13.31)
    (0.2004,-13.67)
    (0.5349,-13.84)
    (1.509,-14.23)
    (1.907,-14.36)
    (2.483,-14.52)
    (3.457,-14.72)
    (4.431,-14.82)
    (5.405,-14.82)
    (6.379,-14.74)
    (7.353,-14.56)
    (8.171,-14.36)
    (8.327,-14.32)
    (9.301,-14.06)
    (10.28,-13.84)
    (11.24,-13.67)
    (11.25,-13.67)
    (12.22,-13.56)
    (13.2,-13.48)
    (14.17,-13.38)
    (15.15,-13.21)
    (15.93,-12.98)
    (16.12,-12.91)
    (17.09,-12.3)
    (17.09,-12.3)
    (17.62,-11.61)
    (17.94,-10.92)
    (18.07,-10.55)
    (18.17,-10.24)
    (18.4,-9.55)
    (18.64,-8.864)
    (18.92,-8.177)
    (19.04,-7.874)
    (19.21,-7.491)
    (19.47,-6.804)
    (19.66,-6.118)
    (19.78,-5.431)
    (19.84,-4.745)
    (19.83,-4.058)
    (19.78,-3.372)
    (19.69,-2.685)
    (19.56,-1.999)
    (19.39,-1.312)
    (19.2,-0.6258)
    (19.04,-0.1636)
    (18.97,0.06069)
    (18.74,0.7472)
    (18.47,1.434)
    (18.17,2.12)
    (18.07,2.321)
    (17.83,2.807)
    (17.44,3.493)
    (17.09,4.002)
    (16.98,4.18)
    (16.44,4.866)
    (16.12,5.22)
    (15.82,5.553)
    (15.15,6.203)
    (15.11,6.239)
    (14.31,6.926)
    (14.17,7.037)
    (13.41,7.612)
    (13.2,7.768)
    (12.4,8.299)
    (12.22,8.416)
    (11.26,8.985)
    (11.25,8.99)
    (10.28,9.501)
    (9.896,9.672)
    (9.301,9.944)
    (8.327,10.32)
    (8.191,10.36)
    (7.353,10.63)
    (6.379,10.87)
    (5.405,11.04)
    (5.405,11.04)
    (4.431,11.17)
    (3.457,11.25)
    (2.483,11.31)
    (1.509,11.38)
    (0.5349,11.48)
    (-0.4391,11.62)
    (-1.03,11.73)
    (-1.413,11.81)
    (-2.387,12.04)
    (-3.361,12.3)
    (-3.808,12.42)
    (-4.335,12.56)
    (-5.309,12.8)
    (-6.283,13.01)
    (-6.989,13.1)
    (-7.257,13.14)
    (-8.231,13.19)
    (-9.205,13.17)
    (-9.834,13.1)
    (-10.18,13.07)
    (-11.15,12.91)
    (-12.13,12.7)
    (-13.02,12.42)
    (-13.1,12.39)
    (-14.08,11.96)
    (-14.62,11.73)
    (-15.05,11.53)
    (-16.02,11.33)
    (-17,11.52)
    (-17.37,11.73)
    (-17.97,12)
    (-18.53,12.42)
    (-18.95,12.67)
    (-19.46,13.1)
    (-19.92,13.43)
    (-20.34,13.79)
    (-20.89,14.21)
    (-21.21,14.48)
    (-21.87,14.96)
    (-22.13,15.16)
    (-22.84,15.67)
    (-23.11,15.85)
    (-23.82,16.31)
    (-24.2,16.54)
    (-24.79,16.88)
    (-25.47,17.22)
    (-25.76,17.38)
    (-26.74,17.8)
    (-27.07,17.91)
    (-27.71,18.15)
    (-28.69,18.41)
    (-29.66,18.58)
    (-29.92,18.6)
    (-30.63,18.65)
    (-31.18,18.6)
    (-31.61,18.55)
    (-32.58,18.16)
    (-32.9,17.91)
    (-33.31,17.22)
    (-33.37,16.54)
    (-33.24,15.85)
    (-32.96,15.16)
    (-32.58,14.56)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-32.96,15.16)
    (-33.24,15.85)
    (-33.37,16.54)
    (-33.31,17.22)
    (-32.9,17.91)
    (-32.58,18.16)
    (-31.61,18.55)
    (-31.18,18.6)
    (-30.63,18.65)
    (-29.92,18.6)
    (-29.66,18.58)
    (-28.69,18.41)
    (-27.71,18.15)
    (-27.07,17.91)
    (-26.74,17.8)
    (-25.76,17.38)
    (-25.47,17.22)
    (-24.79,16.88)
    (-24.2,16.54)
    (-23.82,16.31)
    (-23.11,15.85)
    (-22.84,15.67)
    (-22.13,15.16)
    (-21.87,14.96)
    (-21.21,14.48)
    (-20.89,14.21)
    (-20.34,13.79)
    (-19.92,13.43)
    (-19.46,13.1)
    (-18.95,12.67)
    (-18.53,12.42)
    (-17.97,12)
    (-17.37,11.73)
    (-17,11.52)
    (-16.02,11.33)
    (-15.05,11.53)
    (-14.62,11.73)
    (-14.08,11.96)
    (-13.1,12.39)
    (-13.02,12.42)
    (-12.13,12.7)
    (-11.15,12.91)
    (-10.18,13.07)
    (-9.834,13.1)
    (-9.205,13.17)
    (-8.231,13.19)
    (-7.257,13.14)
    (-6.989,13.1)
    (-6.283,13.01)
    (-5.309,12.8)
    (-4.335,12.56)
    (-3.808,12.42)
    (-3.361,12.3)
    (-2.387,12.04)
    (-1.413,11.81)
    (-1.03,11.73)
    (-0.4391,11.62)
    (0.5349,11.48)
    (1.509,11.38)
    (2.483,11.31)
    (3.457,11.25)
    (4.431,11.17)
    (5.405,11.04)
    (5.405,11.04)
    (6.379,10.87)
    (7.353,10.63)
    (8.191,10.36)
    (8.327,10.32)
    (9.301,9.944)
    (9.896,9.672)
    (10.28,9.501)
    (11.25,8.99)
    (11.26,8.985)
    (12.22,8.416)
    (12.4,8.299)
    (13.2,7.768)
    (13.41,7.612)
    (14.17,7.037)
    (14.31,6.926)
    (15.11,6.239)
    (15.15,6.203)
    (15.82,5.553)
    (16.12,5.22)
    (16.44,4.866)
    (16.98,4.18)
    (17.09,4.002)
    (17.44,3.493)
    (17.83,2.807)
    (18.07,2.321)
    (18.17,2.12)
    (18.47,1.434)
    (18.74,0.7472)
    (18.97,0.06069)
    (19.04,-0.1636)
    (19.2,-0.6258)
    (19.39,-1.312)
    (19.56,-1.999)
    (19.69,-2.685)
    (19.78,-3.372)
    (19.83,-4.058)
    (19.84,-4.745)
    (19.78,-5.431)
    (19.66,-6.118)
    (19.47,-6.804)
    (19.21,-7.491)
    (19.04,-7.874)
    (18.92,-8.177)
    (18.64,-8.864)
    (18.4,-9.55)
    (18.17,-10.24)
    (18.07,-10.55)
    (17.94,-10.92)
    (17.62,-11.61)
    (17.09,-12.3)
    (17.09,-12.3)
    (16.12,-12.91)
    (15.93,-12.98)
    (15.15,-13.21)
    (14.17,-13.38)
    (13.2,-13.48)
    (12.22,-13.56)
    (11.25,-13.67)
    (11.24,-13.67)
    (10.28,-13.84)
    (9.301,-14.06)
    (8.327,-14.32)
    (8.171,-14.36)
    (7.353,-14.56)
    (6.379,-14.74)
    (5.405,-14.82)
    (4.431,-14.82)
    (3.457,-14.72)
    (2.483,-14.52)
    (1.907,-14.36)
    (1.509,-14.23)
    (0.5349,-13.84)
    (0.2004,-13.67)
    (-0.4391,-13.31)
    (-0.929,-12.98)
    (-1.413,-12.61)
    (-1.776,-12.3)
    (-2.387,-11.68)
    (-2.455,-11.61)
    (-3.053,-10.92)
    (-3.361,-10.55)
    (-3.618,-10.24)
    (-4.188,-9.55)
    (-4.335,-9.385)
    (-4.805,-8.864)
    (-5.309,-8.331)
    (-5.46,-8.177)
    (-6.177,-7.491)
    (-6.283,-7.393)
    (-6.967,-6.804)
    (-7.257,-6.557)
    (-7.816,-6.118)
    (-8.231,-5.788)
    (-8.72,-5.431)
    (-9.205,-5.065)
    (-9.67,-4.745)
    (-10.18,-4.371)
    (-10.64,-4.058)
    (-11.15,-3.683)
    (-11.61,-3.372)
    (-12.13,-2.976)
    (-12.52,-2.685)
    (-13.1,-2.218)
    (-13.37,-1.999)
    (-14.08,-1.374)
    (-14.14,-1.312)
    (-14.82,-0.6258)
    (-15.05,-0.3587)
    (-15.4,0.06069)
    (-15.88,0.7472)
    (-16.02,1.037)
    (-16.22,1.434)
    (-16.38,2.12)
    (-16.36,2.807)
    (-16.17,3.493)
    (-16.09,4.18)
    (-16.76,4.866)
    (-17,4.95)
    (-17.97,5.418)
    (-18.19,5.553)
    (-18.95,5.826)
    (-19.89,6.239)
    (-19.92,6.248)
    (-20.89,6.628)
    (-21.53,6.926)
    (-21.87,7.047)
    (-22.84,7.472)
    (-23.11,7.612)
    (-23.82,7.917)
    (-24.55,8.299)
    (-24.79,8.407)
    (-25.76,8.926)
    (-25.86,8.985)
    (-26.74,9.476)
    (-27.05,9.672)
    (-27.71,10.08)
    (-28.12,10.36)
    (-28.69,10.75)
    (-29.08,11.04)
    (-29.66,11.5)
    (-29.95,11.73)
    (-30.63,12.34)
    (-30.72,12.42)
    (-31.43,13.1)
    (-31.61,13.32)
    (-32.04,13.79)
    (-32.53,14.48)
    (-32.58,14.56)
    (-32.96,15.16)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-31.61,15.01)
    (-31.34,14.48)
    (-30.86,13.79)
    (-30.63,13.54)
    (-30.26,13.1)
    (-29.66,12.53)
    (-29.54,12.42)
    (-28.71,11.73)
    (-28.69,11.71)
    (-27.77,11.04)
    (-27.71,11.01)
    (-26.74,10.39)
    (-26.68,10.36)
    (-25.76,9.839)
    (-25.41,9.672)
    (-24.79,9.359)
    (-23.89,8.985)
    (-23.82,8.953)
    (-22.84,8.607)
    (-21.87,8.346)
    (-21.55,8.299)
    (-20.89,8.179)
    (-19.92,8.162)
    (-19.27,8.299)
    (-18.95,8.451)
    (-18.46,8.985)
    (-18.46,9.672)
    (-18.77,10.36)
    (-18.95,10.58)
    (-19.22,11.04)
    (-19.77,11.73)
    (-19.92,11.88)
    (-20.37,12.42)
    (-20.89,12.93)
    (-21.05,13.1)
    (-21.79,13.79)
    (-21.87,13.86)
    (-22.58,14.48)
    (-22.84,14.67)
    (-23.49,15.16)
    (-23.82,15.39)
    (-24.53,15.85)
    (-24.79,16.01)
    (-25.76,16.52)
    (-25.79,16.54)
    (-26.74,16.96)
    (-27.53,17.22)
    (-27.71,17.29)
    (-28.69,17.51)
    (-29.66,17.6)
    (-30.63,17.49)
    (-31.24,17.22)
    (-31.61,16.87)
    (-31.81,16.54)
    (-31.87,15.85)
    (-31.69,15.16)
    (-31.61,15.01)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.15,8.692)
    (-10.97,8.299)
    (-10.26,7.612)
    (-10.18,7.558)
    (-9.205,6.97)
    (-9.124,6.926)
    (-8.231,6.487)
    (-7.742,6.239)
    (-7.257,5.978)
    (-6.585,5.553)
    (-6.283,5.311)
    (-5.837,4.866)
    (-5.41,4.18)
    (-5.309,3.838)
    (-5.225,3.493)
    (-5.232,2.807)
    (-5.309,2.526)
    (-5.432,2.12)
    (-5.878,1.434)
    (-6.283,1.036)
    (-6.689,0.7472)
    (-7.257,0.4125)
    (-8.052,0.06069)
    (-8.231,-0.03872)
    (-9.205,-0.6258)
    (-9.205,-0.6264)
    (-9.418,-1.312)
    (-9.205,-1.844)
    (-9.154,-1.999)
    (-8.651,-2.685)
    (-8.231,-3.127)
    (-8.022,-3.372)
    (-7.321,-4.058)
    (-7.257,-4.114)
    (-6.581,-4.745)
    (-6.283,-5.008)
    (-5.828,-5.431)
    (-5.309,-5.901)
    (-5.079,-6.118)
    (-4.345,-6.804)
    (-4.335,-6.814)
    (-3.626,-7.491)
    (-3.361,-7.752)
    (-2.925,-8.177)
    (-2.387,-8.722)
    (-2.241,-8.864)
    (-1.555,-9.55)
    (-1.413,-9.694)
    (-0.8342,-10.24)
    (-0.4391,-10.6)
    (-0.04285,-10.92)
    (0.5349,-11.37)
    (0.9119,-11.61)
    (1.509,-11.96)
    (2.258,-12.3)
    (2.483,-12.39)
    (3.457,-12.65)
    (4.431,-12.78)
    (5.405,-12.78)
    (6.379,-12.67)
    (7.353,-12.51)
    (8.327,-12.34)
    (8.683,-12.3)
    (9.301,-12.22)
    (10.28,-12.14)
    (11.25,-12.08)
    (12.22,-12.01)
    (13.2,-11.88)
    (14.17,-11.64)
    (14.24,-11.61)
    (15.15,-11.08)
    (15.32,-10.92)
    (15.82,-10.24)
    (16.12,-9.616)
    (16.15,-9.55)
    (16.41,-8.864)
    (16.67,-8.177)
    (16.95,-7.491)
    (17.09,-7.164)
    (17.25,-6.804)
    (17.52,-6.118)
    (17.72,-5.431)
    (17.85,-4.745)
    (17.9,-4.058)
    (17.88,-3.372)
    (17.81,-2.685)
    (17.69,-1.999)
    (17.52,-1.312)
    (17.32,-0.6258)
    (17.09,0.04416)
    (17.09,0.06069)
    (16.83,0.7472)
    (16.54,1.434)
    (16.23,2.12)
    (16.12,2.328)
    (15.87,2.807)
    (15.46,3.493)
    (15.15,3.95)
    (14.98,4.18)
    (14.42,4.866)
    (14.17,5.124)
    (13.74,5.553)
    (13.2,6.041)
    (12.96,6.239)
    (12.22,6.795)
    (12.03,6.926)
    (11.25,7.428)
    (10.92,7.612)
    (10.28,7.962)
    (9.546,8.299)
    (9.301,8.41)
    (8.327,8.772)
    (7.594,8.985)
    (7.353,9.056)
    (6.379,9.262)
    (5.405,9.4)
    (4.431,9.485)
    (3.457,9.533)
    (2.483,9.567)
    (1.509,9.605)
    (0.5349,9.661)
    (0.3887,9.672)
    (-0.4391,9.733)
    (-1.413,9.823)
    (-2.387,9.93)
    (-3.361,10.05)
    (-4.335,10.18)
    (-5.309,10.31)
    (-5.68,10.36)
    (-6.283,10.42)
    (-7.257,10.5)
    (-8.231,10.53)
    (-9.205,10.48)
    (-9.913,10.36)
    (-10.18,10.28)
    (-11.1,9.672)
    (-11.15,9.499)
    (-11.27,8.985)
    (-11.15,8.692)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-31.69,15.16)
    (-31.87,15.85)
    (-31.81,16.54)
    (-31.61,16.87)
    (-31.24,17.22)
    (-30.63,17.49)
    (-29.66,17.6)
    (-28.69,17.51)
    (-27.71,17.29)
    (-27.53,17.22)
    (-26.74,16.96)
    (-25.79,16.54)
    (-25.76,16.52)
    (-24.79,16.01)
    (-24.53,15.85)
    (-23.82,15.39)
    (-23.49,15.16)
    (-22.84,14.67)
    (-22.58,14.48)
    (-21.87,13.86)
    (-21.79,13.79)
    (-21.05,13.1)
    (-20.89,12.93)
    (-20.37,12.42)
    (-19.92,11.88)
    (-19.77,11.73)
    (-19.22,11.04)
    (-18.95,10.58)
    (-18.77,10.36)
    (-18.46,9.672)
    (-18.46,8.985)
    (-18.95,8.451)
    (-19.27,8.299)
    (-19.92,8.162)
    (-20.89,8.179)
    (-21.55,8.299)
    (-21.87,8.346)
    (-22.84,8.607)
    (-23.82,8.953)
    (-23.89,8.985)
    (-24.79,9.359)
    (-25.41,9.672)
    (-25.76,9.839)
    (-26.68,10.36)
    (-26.74,10.39)
    (-27.71,11.01)
    (-27.77,11.04)
    (-28.69,11.71)
    (-28.71,11.73)
    (-29.54,12.42)
    (-29.66,12.53)
    (-30.26,13.1)
    (-30.63,13.54)
    (-30.86,13.79)
    (-31.34,14.48)
    (-31.61,15.01)
    (-31.69,15.16)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-29.66,13.65)
    (-29.18,13.1)
    (-28.69,12.64)
    (-28.43,12.42)
    (-27.71,11.85)
    (-27.54,11.73)
    (-26.74,11.2)
    (-26.45,11.04)
    (-25.76,10.66)
    (-25.1,10.36)
    (-24.79,10.21)
    (-23.82,9.875)
    (-22.95,9.672)
    (-22.84,9.645)
    (-21.87,9.611)
    (-21.62,9.672)
    (-20.89,10.22)
    (-20.83,10.36)
    (-20.89,11)
    (-20.9,11.04)
    (-21.22,11.73)
    (-21.68,12.42)
    (-21.87,12.63)
    (-22.27,13.1)
    (-22.84,13.67)
    (-22.96,13.79)
    (-23.77,14.48)
    (-23.82,14.51)
    (-24.75,15.16)
    (-24.79,15.19)
    (-25.76,15.74)
    (-26.01,15.85)
    (-26.74,16.17)
    (-27.71,16.48)
    (-28.12,16.54)
    (-28.69,16.62)
    (-29.63,16.54)
    (-29.66,16.53)
    (-30.43,15.85)
    (-30.47,15.16)
    (-30.22,14.48)
    (-29.78,13.79)
    (-29.66,13.65)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.27,8.985)
    (-11.15,9.499)
    (-11.1,9.672)
    (-10.18,10.28)
    (-9.913,10.36)
    (-9.205,10.48)
    (-8.231,10.53)
    (-7.257,10.5)
    (-6.283,10.42)
    (-5.68,10.36)
    (-5.309,10.31)
    (-4.335,10.18)
    (-3.361,10.05)
    (-2.387,9.93)
    (-1.413,9.823)
    (-0.4391,9.733)
    (0.3887,9.672)
    (0.5349,9.661)
    (1.509,9.605)
    (2.483,9.567)
    (3.457,9.533)
    (4.431,9.485)
    (5.405,9.4)
    (6.379,9.262)
    (7.353,9.056)
    (7.594,8.985)
    (8.327,8.772)
    (9.301,8.41)
    (9.546,8.299)
    (10.28,7.962)
    (10.92,7.612)
    (11.25,7.428)
    (12.03,6.926)
    (12.22,6.795)
    (12.96,6.239)
    (13.2,6.041)
    (13.74,5.553)
    (14.17,5.124)
    (14.42,4.866)
    (14.98,4.18)
    (15.15,3.95)
    (15.46,3.493)
    (15.87,2.807)
    (16.12,2.328)
    (16.23,2.12)
    (16.54,1.434)
    (16.83,0.7472)
    (17.09,0.06069)
    (17.09,0.04416)
    (17.32,-0.6258)
    (17.52,-1.312)
    (17.69,-1.999)
    (17.81,-2.685)
    (17.88,-3.372)
    (17.9,-4.058)
    (17.85,-4.745)
    (17.72,-5.431)
    (17.52,-6.118)
    (17.25,-6.804)
    (17.09,-7.164)
    (16.95,-7.491)
    (16.67,-8.177)
    (16.41,-8.864)
    (16.15,-9.55)
    (16.12,-9.616)
    (15.82,-10.24)
    (15.32,-10.92)
    (15.15,-11.08)
    (14.24,-11.61)
    (14.17,-11.64)
    (13.2,-11.88)
    (12.22,-12.01)
    (11.25,-12.08)
    (10.28,-12.14)
    (9.301,-12.22)
    (8.683,-12.3)
    (8.327,-12.34)
    (7.353,-12.51)
    (6.379,-12.67)
    (5.405,-12.78)
    (4.431,-12.78)
    (3.457,-12.65)
    (2.483,-12.39)
    (2.258,-12.3)
    (1.509,-11.96)
    (0.9119,-11.61)
    (0.5349,-11.37)
    (-0.04285,-10.92)
    (-0.4391,-10.6)
    (-0.8342,-10.24)
    (-1.413,-9.694)
    (-1.555,-9.55)
    (-2.241,-8.864)
    (-2.387,-8.722)
    (-2.925,-8.177)
    (-3.361,-7.752)
    (-3.626,-7.491)
    (-4.335,-6.814)
    (-4.345,-6.804)
    (-5.079,-6.118)
    (-5.309,-5.901)
    (-5.828,-5.431)
    (-6.283,-5.008)
    (-6.581,-4.745)
    (-7.257,-4.114)
    (-7.321,-4.058)
    (-8.022,-3.372)
    (-8.231,-3.127)
    (-8.651,-2.685)
    (-9.154,-1.999)
    (-9.205,-1.844)
    (-9.418,-1.312)
    (-9.205,-0.6264)
    (-9.205,-0.6258)
    (-8.231,-0.03872)
    (-8.052,0.06069)
    (-7.257,0.4125)
    (-6.689,0.7472)
    (-6.283,1.036)
    (-5.878,1.434)
    (-5.432,2.12)
    (-5.309,2.526)
    (-5.232,2.807)
    (-5.225,3.493)
    (-5.309,3.838)
    (-5.41,4.18)
    (-5.837,4.866)
    (-6.283,5.311)
    (-6.585,5.553)
    (-7.257,5.978)
    (-7.742,6.239)
    (-8.231,6.487)
    (-9.124,6.926)
    (-9.205,6.97)
    (-10.18,7.558)
    (-10.26,7.612)
    (-10.97,8.299)
    (-11.15,8.692)
    (-11.27,8.985)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.335,-3.886)
    (-4.235,-4.058)
    (-3.683,-4.745)
    (-3.361,-5.09)
    (-3.051,-5.431)
    (-2.387,-6.101)
    (-2.37,-6.118)
    (-1.652,-6.804)
    (-1.413,-7.031)
    (-0.9011,-7.491)
    (-0.4391,-7.909)
    (-0.1115,-8.177)
    (0.5349,-8.711)
    (0.7509,-8.864)
    (1.509,-9.397)
    (1.786,-9.55)
    (2.483,-9.926)
    (3.321,-10.24)
    (3.457,-10.28)
    (4.431,-10.49)
    (5.405,-10.59)
    (6.379,-10.62)
    (7.353,-10.63)
    (8.327,-10.63)
    (9.301,-10.63)
    (10.28,-10.61)
    (11.25,-10.54)
    (12.22,-10.36)
    (12.58,-10.24)
    (13.2,-9.94)
    (13.67,-9.55)
    (14.17,-8.932)
    (14.21,-8.864)
    (14.57,-8.177)
    (14.89,-7.491)
    (15.15,-6.922)
    (15.2,-6.804)
    (15.49,-6.118)
    (15.75,-5.431)
    (15.94,-4.745)
    (16.05,-4.058)
    (16.07,-3.372)
    (16.02,-2.685)
    (15.91,-1.999)
    (15.74,-1.312)
    (15.53,-0.6258)
    (15.28,0.06069)
    (15.15,0.3921)
    (14.99,0.7472)
    (14.67,1.434)
    (14.32,2.12)
    (14.17,2.383)
    (13.91,2.807)
    (13.45,3.493)
    (13.2,3.831)
    (12.9,4.18)
    (12.25,4.866)
    (12.22,4.896)
    (11.43,5.553)
    (11.25,5.686)
    (10.39,6.239)
    (10.28,6.307)
    (9.301,6.785)
    (8.939,6.926)
    (8.327,7.149)
    (7.353,7.413)
    (6.379,7.59)
    (6.145,7.612)
    (5.405,7.679)
    (4.431,7.699)
    (3.457,7.66)
    (2.946,7.612)
    (2.483,7.553)
    (1.509,7.335)
    (0.5349,6.949)
    (0.4921,6.926)
    (-0.1732,6.239)
    (-0.4391,5.637)
    (-0.4714,5.553)
    (-0.6754,4.866)
    (-0.8993,4.18)
    (-1.192,3.493)
    (-1.413,3.092)
    (-1.554,2.807)
    (-1.956,2.12)
    (-2.387,1.445)
    (-2.394,1.434)
    (-2.865,0.7472)
    (-3.361,0.07918)
    (-3.376,0.06069)
    (-3.96,-0.6258)
    (-4.335,-1.126)
    (-4.498,-1.312)
    (-4.855,-1.999)
    (-4.898,-2.685)
    (-4.664,-3.372)
    (-4.335,-3.886)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-29.78,13.79)
    (-30.22,14.48)
    (-30.47,15.16)
    (-30.43,15.85)
    (-29.66,16.53)
    (-29.63,16.54)
    (-28.69,16.62)
    (-28.12,16.54)
    (-27.71,16.48)
    (-26.74,16.17)
    (-26.01,15.85)
    (-25.76,15.74)
    (-24.79,15.19)
    (-24.75,15.16)
    (-23.82,14.51)
    (-23.77,14.48)
    (-22.96,13.79)
    (-22.84,13.67)
    (-22.27,13.1)
    (-21.87,12.63)
    (-21.68,12.42)
    (-21.22,11.73)
    (-20.9,11.04)
    (-20.89,11)
    (-20.83,10.36)
    (-20.89,10.22)
    (-21.62,9.672)
    (-21.87,9.611)
    (-22.84,9.645)
    (-22.95,9.672)
    (-23.82,9.875)
    (-24.79,10.21)
    (-25.1,10.36)
    (-25.76,10.66)
    (-26.45,11.04)
    (-26.74,11.2)
    (-27.54,11.73)
    (-27.71,11.85)
    (-28.43,12.42)
    (-28.69,12.64)
    (-29.18,13.1)
    (-29.66,13.65)
    (-29.78,13.79)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-28.69,13.94)
    (-28.61,13.79)
    (-28,13.1)
    (-27.71,12.84)
    (-27.19,12.42)
    (-26.74,12.1)
    (-26.1,11.73)
    (-25.76,11.55)
    (-24.79,11.15)
    (-24.27,11.04)
    (-23.82,10.95)
    (-23.27,11.04)
    (-22.84,11.41)
    (-22.76,11.73)
    (-22.84,11.96)
    (-23.02,12.42)
    (-23.51,13.1)
    (-23.82,13.42)
    (-24.2,13.79)
    (-24.79,14.26)
    (-25.1,14.48)
    (-25.76,14.87)
    (-26.4,15.16)
    (-26.74,15.31)
    (-27.71,15.51)
    (-28.69,15.34)
    (-28.87,15.16)
    (-28.94,14.48)
    (-28.69,13.94)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.664,-3.372)
    (-4.898,-2.685)
    (-4.855,-1.999)
    (-4.498,-1.312)
    (-4.335,-1.126)
    (-3.96,-0.6258)
    (-3.376,0.06069)
    (-3.361,0.07918)
    (-2.865,0.7472)
    (-2.394,1.434)
    (-2.387,1.445)
    (-1.956,2.12)
    (-1.554,2.807)
    (-1.413,3.092)
    (-1.192,3.493)
    (-0.8993,4.18)
    (-0.6754,4.866)
    (-0.4714,5.553)
    (-0.4391,5.637)
    (-0.1732,6.239)
    (0.4921,6.926)
    (0.5349,6.949)
    (1.509,7.335)
    (2.483,7.553)
    (2.946,7.612)
    (3.457,7.66)
    (4.431,7.699)
    (5.405,7.679)
    (6.145,7.612)
    (6.379,7.59)
    (7.353,7.413)
    (8.327,7.149)
    (8.939,6.926)
    (9.301,6.785)
    (10.28,6.307)
    (10.39,6.239)
    (11.25,5.686)
    (11.43,5.553)
    (12.22,4.896)
    (12.25,4.866)
    (12.9,4.18)
    (13.2,3.831)
    (13.45,3.493)
    (13.91,2.807)
    (14.17,2.383)
    (14.32,2.12)
    (14.67,1.434)
    (14.99,0.7472)
    (15.15,0.3921)
    (15.28,0.06069)
    (15.53,-0.6258)
    (15.74,-1.312)
    (15.91,-1.999)
    (16.02,-2.685)
    (16.07,-3.372)
    (16.05,-4.058)
    (15.94,-4.745)
    (15.75,-5.431)
    (15.49,-6.118)
    (15.2,-6.804)
    (15.15,-6.922)
    (14.89,-7.491)
    (14.57,-8.177)
    (14.21,-8.864)
    (14.17,-8.932)
    (13.67,-9.55)
    (13.2,-9.94)
    (12.58,-10.24)
    (12.22,-10.36)
    (11.25,-10.54)
    (10.28,-10.61)
    (9.301,-10.63)
    (8.327,-10.63)
    (7.353,-10.63)
    (6.379,-10.62)
    (5.405,-10.59)
    (4.431,-10.49)
    (3.457,-10.28)
    (3.321,-10.24)
    (2.483,-9.926)
    (1.786,-9.55)
    (1.509,-9.397)
    (0.7509,-8.864)
    (0.5349,-8.711)
    (-0.1115,-8.177)
    (-0.4391,-7.909)
    (-0.9011,-7.491)
    (-1.413,-7.031)
    (-1.652,-6.804)
    (-2.37,-6.118)
    (-2.387,-6.101)
    (-3.051,-5.431)
    (-3.361,-5.09)
    (-3.683,-4.745)
    (-4.235,-4.058)
    (-4.335,-3.886)
    (-4.664,-3.372)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-1.413,-4.039)
    (-1.404,-4.058)
    (-0.9075,-4.745)
    (-0.4391,-5.247)
    (-0.262,-5.431)
    (0.5099,-6.118)
    (0.5349,-6.139)
    (1.424,-6.804)
    (1.509,-6.865)
    (2.483,-7.462)
    (2.539,-7.491)
    (3.457,-7.945)
    (4.07,-8.177)
    (4.431,-8.311)
    (5.405,-8.583)
    (6.379,-8.776)
    (7.01,-8.864)
    (7.353,-8.91)
    (8.327,-8.985)
    (9.301,-8.991)
    (10.28,-8.898)
    (10.42,-8.864)
    (11.25,-8.606)
    (11.94,-8.177)
    (12.22,-7.936)
    (12.59,-7.491)
    (13.03,-6.804)
    (13.2,-6.508)
    (13.39,-6.118)
    (13.67,-5.431)
    (13.89,-4.745)
    (14.04,-4.058)
    (14.1,-3.372)
    (14.06,-2.685)
    (13.94,-1.999)
    (13.74,-1.312)
    (13.49,-0.6258)
    (13.2,0.06069)
    (13.2,0.06849)
    (12.83,0.7472)
    (12.43,1.434)
    (12.22,1.777)
    (11.97,2.12)
    (11.44,2.807)
    (11.25,3.037)
    (10.77,3.493)
    (10.28,3.937)
    (9.918,4.18)
    (9.301,4.561)
    (8.61,4.866)
    (8.327,4.979)
    (7.353,5.2)
    (6.379,5.252)
    (5.405,5.093)
    (4.86,4.866)
    (4.431,4.597)
    (3.992,4.18)
    (3.457,3.58)
    (3.391,3.493)
    (2.77,2.807)
    (2.483,2.565)
    (1.994,2.12)
    (1.509,1.768)
    (1.113,1.434)
    (0.5349,0.9889)
    (0.2793,0.7472)
    (-0.4243,0.06069)
    (-0.4391,0.04476)
    (-0.9814,-0.6258)
    (-1.413,-1.283)
    (-1.432,-1.312)
    (-1.737,-1.999)
    (-1.846,-2.685)
    (-1.731,-3.372)
    (-1.413,-4.039)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-28.94,14.48)
    (-28.87,15.16)
    (-28.69,15.34)
    (-27.71,15.51)
    (-26.74,15.31)
    (-26.4,15.16)
    (-25.76,14.87)
    (-25.1,14.48)
    (-24.79,14.26)
    (-24.2,13.79)
    (-23.82,13.42)
    (-23.51,13.1)
    (-23.02,12.42)
    (-22.84,11.96)
    (-22.76,11.73)
    (-22.84,11.41)
    (-23.27,11.04)
    (-23.82,10.95)
    (-24.27,11.04)
    (-24.79,11.15)
    (-25.76,11.55)
    (-26.1,11.73)
    (-26.74,12.1)
    (-27.19,12.42)
    (-27.71,12.84)
    (-28,13.1)
    (-28.61,13.79)
    (-28.69,13.94)
    (-28.94,14.48)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-1.731,-3.372)
    (-1.846,-2.685)
    (-1.737,-1.999)
    (-1.432,-1.312)
    (-1.413,-1.283)
    (-0.9814,-0.6258)
    (-0.4391,0.04476)
    (-0.4243,0.06069)
    (0.2793,0.7472)
    (0.5349,0.9889)
    (1.113,1.434)
    (1.509,1.768)
    (1.994,2.12)
    (2.483,2.565)
    (2.77,2.807)
    (3.391,3.493)
    (3.457,3.58)
    (3.992,4.18)
    (4.431,4.597)
    (4.86,4.866)
    (5.405,5.093)
    (6.379,5.252)
    (7.353,5.2)
    (8.327,4.979)
    (8.61,4.866)
    (9.301,4.561)
    (9.918,4.18)
    (10.28,3.937)
    (10.77,3.493)
    (11.25,3.037)
    (11.44,2.807)
    (11.97,2.12)
    (12.22,1.777)
    (12.43,1.434)
    (12.83,0.7472)
    (13.2,0.06849)
    (13.2,0.06069)
    (13.49,-0.6258)
    (13.74,-1.312)
    (13.94,-1.999)
    (14.06,-2.685)
    (14.1,-3.372)
    (14.04,-4.058)
    (13.89,-4.745)
    (13.67,-5.431)
    (13.39,-6.118)
    (13.2,-6.508)
    (13.03,-6.804)
    (12.59,-7.491)
    (12.22,-7.936)
    (11.94,-8.177)
    (11.25,-8.606)
    (10.42,-8.864)
    (10.28,-8.898)
    (9.301,-8.991)
    (8.327,-8.985)
    (7.353,-8.91)
    (7.01,-8.864)
    (6.379,-8.776)
    (5.405,-8.583)
    (4.431,-8.311)
    (4.07,-8.177)
    (3.457,-7.945)
    (2.539,-7.491)
    (2.483,-7.462)
    (1.509,-6.865)
    (1.424,-6.804)
    (0.5349,-6.139)
    (0.5099,-6.118)
    (-0.262,-5.431)
    (-0.4391,-5.247)
    (-0.9075,-4.745)
    (-1.404,-4.058)
    (-1.413,-4.039)
    (-1.731,-3.372)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.509,-4.348)
    (1.85,-4.745)
    (2.483,-5.291)
    (2.67,-5.431)
    (3.457,-5.923)
    (3.835,-6.118)
    (4.431,-6.392)
    (5.405,-6.741)
    (5.656,-6.804)
    (6.379,-6.975)
    (7.353,-7.104)
    (8.327,-7.114)
    (9.301,-6.955)
    (9.68,-6.804)
    (10.28,-6.479)
    (10.67,-6.118)
    (11.18,-5.431)
    (11.25,-5.271)
    (11.45,-4.745)
    (11.58,-4.058)
    (11.58,-3.372)
    (11.46,-2.685)
    (11.25,-2.066)
    (11.22,-1.999)
    (10.78,-1.312)
    (10.28,-0.6767)
    (10.21,-0.6258)
    (9.301,0.05164)
    (9.278,0.06069)
    (8.327,0.4203)
    (7.353,0.5122)
    (6.379,0.4328)
    (5.405,0.2606)
    (4.582,0.06069)
    (4.431,0.02954)
    (3.457,-0.264)
    (2.629,-0.6258)
    (2.483,-0.6972)
    (1.643,-1.312)
    (1.509,-1.456)
    (1.128,-1.999)
    (0.913,-2.685)
    (0.9706,-3.372)
    (1.282,-4.058)
    (1.509,-4.348)
} \closedcycle;
\addplot[fill=red!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.282,-4.058)
    (0.9706,-3.372)
    (0.913,-2.685)
    (1.128,-1.999)
    (1.509,-1.456)
    (1.643,-1.312)
    (2.483,-0.6972)
    (2.629,-0.6258)
    (3.457,-0.264)
    (4.431,0.02954)
    (4.582,0.06069)
    (5.405,0.2606)
    (6.379,0.4328)
    (7.353,0.5122)
    (8.327,0.4203)
    (9.278,0.06069)
    (9.301,0.05164)
    (10.21,-0.6258)
    (10.28,-0.6767)
    (10.78,-1.312)
    (11.22,-1.999)
    (11.25,-2.066)
    (11.46,-2.685)
    (11.58,-3.372)
    (11.58,-4.058)
    (11.45,-4.745)
    (11.25,-5.271)
    (11.18,-5.431)
    (10.67,-6.118)
    (10.28,-6.479)
    (9.68,-6.804)
    (9.301,-6.955)
    (8.327,-7.114)
    (7.353,-7.104)
    (6.379,-6.975)
    (5.656,-6.804)
    (5.405,-6.741)
    (4.431,-6.392)
    (3.835,-6.118)
    (3.457,-5.923)
    (2.67,-5.431)
    (2.483,-5.291)
    (1.85,-4.745)
    (1.509,-4.348)
    (1.282,-4.058)
} \closedcycle;
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (-33.56,19.77)
    (-32.58,19.97)
    (-32.5,19.97)
};
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (-31.09,19.97)
    (-30.63,19.94)
    (-29.66,19.8)
    (-28.69,19.58)
    (-27.8,19.28)
    (-27.71,19.26)
    (-26.74,18.93)
    (-26.01,18.6)
    (-25.76,18.5)
    (-24.79,18.02)
    (-24.58,17.91)
    (-23.82,17.51)
    (-23.33,17.22)
    (-22.84,16.94)
    (-22.2,16.54)
    (-21.87,16.32)
    (-21.12,15.85)
    (-20.89,15.7)
    (-20.02,15.16)
    (-19.92,15.1)
    (-18.95,14.6)
    (-18.58,14.48)
    (-17.97,14.26)
    (-17,14.16)
    (-16.02,14.29)
    (-15.3,14.48)
    (-15.05,14.55)
    (-14.08,14.83)
    (-13.1,15.07)
    (-12.67,15.16)
    (-12.13,15.28)
    (-11.15,15.44)
    (-10.18,15.51)
    (-9.205,15.51)
    (-8.231,15.42)
    (-7.257,15.26)
    (-6.865,15.16)
    (-6.283,15.04)
    (-5.309,14.79)
    (-4.335,14.51)
    (-4.241,14.48)
    (-3.361,14.24)
    (-2.387,13.98)
    (-1.596,13.79)
    (-1.413,13.75)
    (-0.4391,13.59)
    (0.5349,13.47)
    (1.509,13.39)
    (2.483,13.32)
    (3.457,13.22)
    (4.328,13.1)
    (4.431,13.09)
    (5.405,12.93)
    (6.379,12.7)
    (7.328,12.42)
    (7.353,12.41)
    (8.327,12.09)
    (9.204,11.73)
    (9.301,11.69)
    (10.28,11.27)
    (10.71,11.04)
    (11.25,10.78)
    (11.99,10.36)
    (12.22,10.23)
    (13.13,9.672)
    (13.2,9.63)
    (14.16,8.985)
    (14.17,8.98)
    (15.12,8.299)
    (15.15,8.277)
    (16,7.612)
    (16.12,7.513)
    (16.82,6.926)
    (17.09,6.671)
    (17.57,6.239)
    (18.07,5.719)
    (18.24,5.553)
    (18.85,4.866)
    (19.04,4.606)
    (19.39,4.18)
    (19.85,3.493)
    (20.02,3.202)
    (20.26,2.807)
    (20.62,2.12)
    (20.9,1.434)
    (20.99,1.174)
    (21.16,0.7472)
    (21.4,0.06069)
    (21.61,-0.6258)
    (21.79,-1.312)
    (21.94,-1.999)
    (21.96,-2.129)
    (22.09,-2.685)
    (22.21,-3.372)
    (22.29,-4.058)
    (22.34,-4.745)
    (22.35,-5.431)
    (22.32,-6.118)
    (22.23,-6.804)
    (22.07,-7.491)
    (21.96,-7.82)
    (21.86,-8.177)
    (21.6,-8.864)
    (21.31,-9.55)
    (21.02,-10.24)
    (20.99,-10.33)
    (20.81,-10.92)
    (20.61,-11.61)
    (20.39,-12.3)
    (20.08,-12.98)
    (20.02,-13.08)
    (19.59,-13.67)
    (19.04,-14.13)
    (18.67,-14.36)
    (18.07,-14.63)
    (17.09,-14.91)
    (16.28,-15.04)
    (16.12,-15.07)
    (15.15,-15.19)
    (14.17,-15.3)
    (13.2,-15.43)
    (12.22,-15.62)
    (11.75,-15.73)
    (11.25,-15.88)
    (10.28,-16.19)
    (9.515,-16.42)
    (9.301,-16.49)
    (8.327,-16.76)
    (7.353,-16.95)
    (6.379,-17.06)
    (5.405,-17.1)
    (4.431,-17.06)
    (3.457,-16.95)
    (2.483,-16.77)
    (1.509,-16.52)
    (1.181,-16.42)
    (0.5349,-16.22)
    (-0.4391,-15.85)
    (-0.7242,-15.73)
    (-1.413,-15.42)
    (-2.162,-15.04)
    (-2.387,-14.92)
    (-3.315,-14.36)
    (-3.361,-14.32)
    (-4.26,-13.67)
    (-4.335,-13.6)
    (-5.045,-12.98)
    (-5.309,-12.7)
    (-5.698,-12.3)
    (-6.244,-11.61)
    (-6.283,-11.55)
    (-6.765,-10.92)
    (-7.251,-10.24)
    (-7.257,-10.23)
    (-7.85,-9.55)
    (-8.231,-9.141)
    (-8.558,-8.864)
    (-9.205,-8.354)
    (-9.516,-8.177)
    (-10.18,-7.816)
    (-11.09,-7.491)
    (-11.15,-7.469)
    (-12.13,-7.291)
    (-13.1,-7.189)
    (-14.08,-7.067)
    (-15.05,-6.864)
    (-15.23,-6.804)
    (-16.02,-6.499)
    (-16.79,-6.118)
    (-17,-5.989)
    (-17.72,-5.431)
    (-17.97,-5.144)
    (-18.28,-4.745)
    (-18.53,-4.058)
    (-18.54,-3.372)
    (-18.46,-2.685)
    (-18.51,-1.999)
    (-18.72,-1.312)
    (-18.95,-0.8339)
    (-19.04,-0.6258)
    (-19.44,0.06069)
    (-19.85,0.7472)
    (-19.92,0.8672)
    (-20.27,1.434)
    (-20.65,2.12)
    (-20.89,2.59)
    (-21.01,2.807)
    (-21.37,3.493)
    (-21.75,4.18)
    (-21.87,4.347)
    (-22.24,4.866)
    (-22.84,5.511)
    (-22.88,5.553)
    (-23.71,6.239)
    (-23.82,6.306)
    (-24.69,6.926)
    (-24.79,6.982)
    (-25.75,7.612)
    (-25.76,7.618)
    (-26.74,8.224)
    (-26.85,8.299)
    (-27.71,8.845)
    (-27.92,8.985)
    (-28.69,9.499)
    (-28.93,9.672)
    (-29.66,10.2)
    (-29.87,10.36)
    (-30.63,10.96)
    (-30.74,11.04)
    (-31.55,11.73)
    (-31.61,11.78)
    (-32.32,12.42)
    (-32.58,12.69)
    (-33.01,13.1)
    (-33.56,13.76)
};
\addplot[thin, color=red!25.7, mark=none, forget plot] coordinates {
    (-32.96,15.16)
    (-33.24,15.85)
    (-33.37,16.54)
    (-33.31,17.22)
    (-32.9,17.91)
    (-32.58,18.16)
    (-31.61,18.55)
    (-31.18,18.6)
    (-30.63,18.65)
    (-29.92,18.6)
    (-29.66,18.58)
    (-28.69,18.41)
    (-27.71,18.15)
    (-27.07,17.91)
    (-26.74,17.8)
    (-25.76,17.38)
    (-25.47,17.22)
    (-24.79,16.88)
    (-24.2,16.54)
    (-23.82,16.31)
    (-23.11,15.85)
    (-22.84,15.67)
    (-22.13,15.16)
    (-21.87,14.96)
    (-21.21,14.48)
    (-20.89,14.21)
    (-20.34,13.79)
    (-19.92,13.43)
    (-19.46,13.1)
    (-18.95,12.67)
    (-18.53,12.42)
    (-17.97,12)
    (-17.37,11.73)
    (-17,11.52)
    (-16.02,11.33)
    (-15.05,11.53)
    (-14.62,11.73)
    (-14.08,11.96)
    (-13.1,12.39)
    (-13.02,12.42)
    (-12.13,12.7)
    (-11.15,12.91)
    (-10.18,13.07)
    (-9.834,13.1)
    (-9.205,13.17)
    (-8.231,13.19)
    (-7.257,13.14)
    (-6.989,13.1)
    (-6.283,13.01)
    (-5.309,12.8)
    (-4.335,12.56)
    (-3.808,12.42)
    (-3.361,12.3)
    (-2.387,12.04)
    (-1.413,11.81)
    (-1.03,11.73)
    (-0.4391,11.62)
    (0.5349,11.48)
    (1.509,11.38)
    (2.483,11.31)
    (3.457,11.25)
    (4.431,11.17)
    (5.405,11.04)
    (5.405,11.04)
    (6.379,10.87)
    (7.353,10.63)
    (8.191,10.36)
    (8.327,10.32)
    (9.301,9.944)
    (9.896,9.672)
    (10.28,9.501)
    (11.25,8.99)
    (11.26,8.985)
    (12.22,8.416)
    (12.4,8.299)
    (13.2,7.768)
    (13.41,7.612)
    (14.17,7.037)
    (14.31,6.926)
    (15.11,6.239)
    (15.15,6.203)
    (15.82,5.553)
    (16.12,5.22)
    (16.44,4.866)
    (16.98,4.18)
    (17.09,4.002)
    (17.44,3.493)
    (17.83,2.807)
    (18.07,2.321)
    (18.17,2.12)
    (18.47,1.434)
    (18.74,0.7472)
    (18.97,0.06069)
    (19.04,-0.1636)
    (19.2,-0.6258)
    (19.39,-1.312)
    (19.56,-1.999)
    (19.69,-2.685)
    (19.78,-3.372)
    (19.83,-4.058)
    (19.84,-4.745)
    (19.78,-5.431)
    (19.66,-6.118)
    (19.47,-6.804)
    (19.21,-7.491)
    (19.04,-7.874)
    (18.92,-8.177)
    (18.64,-8.864)
    (18.4,-9.55)
    (18.17,-10.24)
    (18.07,-10.55)
    (17.94,-10.92)
    (17.62,-11.61)
    (17.09,-12.3)
    (17.09,-12.3)
    (16.12,-12.91)
    (15.93,-12.98)
    (15.15,-13.21)
    (14.17,-13.38)
    (13.2,-13.48)
    (12.22,-13.56)
    (11.25,-13.67)
    (11.24,-13.67)
    (10.28,-13.84)
    (9.301,-14.06)
    (8.327,-14.32)
    (8.171,-14.36)
    (7.353,-14.56)
    (6.379,-14.74)
    (5.405,-14.82)
    (4.431,-14.82)
    (3.457,-14.72)
    (2.483,-14.52)
    (1.907,-14.36)
    (1.509,-14.23)
    (0.5349,-13.84)
    (0.2004,-13.67)
    (-0.4391,-13.31)
    (-0.929,-12.98)
    (-1.413,-12.61)
    (-1.776,-12.3)
    (-2.387,-11.68)
    (-2.455,-11.61)
    (-3.053,-10.92)
    (-3.361,-10.55)
    (-3.618,-10.24)
    (-4.188,-9.55)
    (-4.335,-9.385)
    (-4.805,-8.864)
    (-5.309,-8.331)
    (-5.46,-8.177)
    (-6.177,-7.491)
    (-6.283,-7.393)
    (-6.967,-6.804)
    (-7.257,-6.557)
    (-7.816,-6.118)
    (-8.231,-5.788)
    (-8.72,-5.431)
    (-9.205,-5.065)
    (-9.67,-4.745)
    (-10.18,-4.371)
    (-10.64,-4.058)
    (-11.15,-3.683)
    (-11.61,-3.372)
    (-12.13,-2.976)
    (-12.52,-2.685)
    (-13.1,-2.218)
    (-13.37,-1.999)
    (-14.08,-1.374)
    (-14.14,-1.312)
    (-14.82,-0.6258)
    (-15.05,-0.3587)
    (-15.4,0.06069)
    (-15.88,0.7472)
    (-16.02,1.037)
    (-16.22,1.434)
    (-16.38,2.12)
    (-16.36,2.807)
    (-16.17,3.493)
    (-16.09,4.18)
    (-16.76,4.866)
    (-17,4.95)
    (-17.97,5.418)
    (-18.19,5.553)
    (-18.95,5.826)
    (-19.89,6.239)
    (-19.92,6.248)
    (-20.89,6.628)
    (-21.53,6.926)
    (-21.87,7.047)
    (-22.84,7.472)
    (-23.11,7.612)
    (-23.82,7.917)
    (-24.55,8.299)
    (-24.79,8.407)
    (-25.76,8.926)
    (-25.86,8.985)
    (-26.74,9.476)
    (-27.05,9.672)
    (-27.71,10.08)
    (-28.12,10.36)
    (-28.69,10.75)
    (-29.08,11.04)
    (-29.66,11.5)
    (-29.95,11.73)
    (-30.63,12.34)
    (-30.72,12.42)
    (-31.43,13.1)
    (-31.61,13.32)
    (-32.04,13.79)
    (-32.53,14.48)
    (-32.58,14.56)
    (-32.96,15.16)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-31.69,15.16)
    (-31.87,15.85)
    (-31.81,16.54)
    (-31.61,16.87)
    (-31.24,17.22)
    (-30.63,17.49)
    (-29.66,17.6)
    (-28.69,17.51)
    (-27.71,17.29)
    (-27.53,17.22)
    (-26.74,16.96)
    (-25.79,16.54)
    (-25.76,16.52)
    (-24.79,16.01)
    (-24.53,15.85)
    (-23.82,15.39)
    (-23.49,15.16)
    (-22.84,14.67)
    (-22.58,14.48)
    (-21.87,13.86)
    (-21.79,13.79)
    (-21.05,13.1)
    (-20.89,12.93)
    (-20.37,12.42)
    (-19.92,11.88)
    (-19.77,11.73)
    (-19.22,11.04)
    (-18.95,10.58)
    (-18.77,10.36)
    (-18.46,9.672)
    (-18.46,8.985)
    (-18.95,8.451)
    (-19.27,8.299)
    (-19.92,8.162)
    (-20.89,8.179)
    (-21.55,8.299)
    (-21.87,8.346)
    (-22.84,8.607)
    (-23.82,8.953)
    (-23.89,8.985)
    (-24.79,9.359)
    (-25.41,9.672)
    (-25.76,9.839)
    (-26.68,10.36)
    (-26.74,10.39)
    (-27.71,11.01)
    (-27.77,11.04)
    (-28.69,11.71)
    (-28.71,11.73)
    (-29.54,12.42)
    (-29.66,12.53)
    (-30.26,13.1)
    (-30.63,13.54)
    (-30.86,13.79)
    (-31.34,14.48)
    (-31.61,15.01)
    (-31.69,15.16)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-11.27,8.985)
    (-11.15,9.499)
    (-11.1,9.672)
    (-10.18,10.28)
    (-9.913,10.36)
    (-9.205,10.48)
    (-8.231,10.53)
    (-7.257,10.5)
    (-6.283,10.42)
    (-5.68,10.36)
    (-5.309,10.31)
    (-4.335,10.18)
    (-3.361,10.05)
    (-2.387,9.93)
    (-1.413,9.823)
    (-0.4391,9.733)
    (0.3887,9.672)
    (0.5349,9.661)
    (1.509,9.605)
    (2.483,9.567)
    (3.457,9.533)
    (4.431,9.485)
    (5.405,9.4)
    (6.379,9.262)
    (7.353,9.056)
    (7.594,8.985)
    (8.327,8.772)
    (9.301,8.41)
    (9.546,8.299)
    (10.28,7.962)
    (10.92,7.612)
    (11.25,7.428)
    (12.03,6.926)
    (12.22,6.795)
    (12.96,6.239)
    (13.2,6.041)
    (13.74,5.553)
    (14.17,5.124)
    (14.42,4.866)
    (14.98,4.18)
    (15.15,3.95)
    (15.46,3.493)
    (15.87,2.807)
    (16.12,2.328)
    (16.23,2.12)
    (16.54,1.434)
    (16.83,0.7472)
    (17.09,0.06069)
    (17.09,0.04416)
    (17.32,-0.6258)
    (17.52,-1.312)
    (17.69,-1.999)
    (17.81,-2.685)
    (17.88,-3.372)
    (17.9,-4.058)
    (17.85,-4.745)
    (17.72,-5.431)
    (17.52,-6.118)
    (17.25,-6.804)
    (17.09,-7.164)
    (16.95,-7.491)
    (16.67,-8.177)
    (16.41,-8.864)
    (16.15,-9.55)
    (16.12,-9.616)
    (15.82,-10.24)
    (15.32,-10.92)
    (15.15,-11.08)
    (14.24,-11.61)
    (14.17,-11.64)
    (13.2,-11.88)
    (12.22,-12.01)
    (11.25,-12.08)
    (10.28,-12.14)
    (9.301,-12.22)
    (8.683,-12.3)
    (8.327,-12.34)
    (7.353,-12.51)
    (6.379,-12.67)
    (5.405,-12.78)
    (4.431,-12.78)
    (3.457,-12.65)
    (2.483,-12.39)
    (2.258,-12.3)
    (1.509,-11.96)
    (0.9119,-11.61)
    (0.5349,-11.37)
    (-0.04285,-10.92)
    (-0.4391,-10.6)
    (-0.8342,-10.24)
    (-1.413,-9.694)
    (-1.555,-9.55)
    (-2.241,-8.864)
    (-2.387,-8.722)
    (-2.925,-8.177)
    (-3.361,-7.752)
    (-3.626,-7.491)
    (-4.335,-6.814)
    (-4.345,-6.804)
    (-5.079,-6.118)
    (-5.309,-5.901)
    (-5.828,-5.431)
    (-6.283,-5.008)
    (-6.581,-4.745)
    (-7.257,-4.114)
    (-7.321,-4.058)
    (-8.022,-3.372)
    (-8.231,-3.127)
    (-8.651,-2.685)
    (-9.154,-1.999)
    (-9.205,-1.844)
    (-9.418,-1.312)
    (-9.205,-0.6264)
    (-9.205,-0.6258)
    (-8.231,-0.03872)
    (-8.052,0.06069)
    (-7.257,0.4125)
    (-6.689,0.7472)
    (-6.283,1.036)
    (-5.878,1.434)
    (-5.432,2.12)
    (-5.309,2.526)
    (-5.232,2.807)
    (-5.225,3.493)
    (-5.309,3.838)
    (-5.41,4.18)
    (-5.837,4.866)
    (-6.283,5.311)
    (-6.585,5.553)
    (-7.257,5.978)
    (-7.742,6.239)
    (-8.231,6.487)
    (-9.124,6.926)
    (-9.205,6.97)
    (-10.18,7.558)
    (-10.26,7.612)
    (-10.97,8.299)
    (-11.15,8.692)
    (-11.27,8.985)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (-29.78,13.79)
    (-30.22,14.48)
    (-30.47,15.16)
    (-30.43,15.85)
    (-29.66,16.53)
    (-29.63,16.54)
    (-28.69,16.62)
    (-28.12,16.54)
    (-27.71,16.48)
    (-26.74,16.17)
    (-26.01,15.85)
    (-25.76,15.74)
    (-24.79,15.19)
    (-24.75,15.16)
    (-23.82,14.51)
    (-23.77,14.48)
    (-22.96,13.79)
    (-22.84,13.67)
    (-22.27,13.1)
    (-21.87,12.63)
    (-21.68,12.42)
    (-21.22,11.73)
    (-20.9,11.04)
    (-20.89,11)
    (-20.83,10.36)
    (-20.89,10.22)
    (-21.62,9.672)
    (-21.87,9.611)
    (-22.84,9.645)
    (-22.95,9.672)
    (-23.82,9.875)
    (-24.79,10.21)
    (-25.1,10.36)
    (-25.76,10.66)
    (-26.45,11.04)
    (-26.74,11.2)
    (-27.54,11.73)
    (-27.71,11.85)
    (-28.43,12.42)
    (-28.69,12.64)
    (-29.18,13.1)
    (-29.66,13.65)
    (-29.78,13.79)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (-4.664,-3.372)
    (-4.898,-2.685)
    (-4.855,-1.999)
    (-4.498,-1.312)
    (-4.335,-1.126)
    (-3.96,-0.6258)
    (-3.376,0.06069)
    (-3.361,0.07918)
    (-2.865,0.7472)
    (-2.394,1.434)
    (-2.387,1.445)
    (-1.956,2.12)
    (-1.554,2.807)
    (-1.413,3.092)
    (-1.192,3.493)
    (-0.8993,4.18)
    (-0.6754,4.866)
    (-0.4714,5.553)
    (-0.4391,5.637)
    (-0.1732,6.239)
    (0.4921,6.926)
    (0.5349,6.949)
    (1.509,7.335)
    (2.483,7.553)
    (2.946,7.612)
    (3.457,7.66)
    (4.431,7.699)
    (5.405,7.679)
    (6.145,7.612)
    (6.379,7.59)
    (7.353,7.413)
    (8.327,7.149)
    (8.939,6.926)
    (9.301,6.785)
    (10.28,6.307)
    (10.39,6.239)
    (11.25,5.686)
    (11.43,5.553)
    (12.22,4.896)
    (12.25,4.866)
    (12.9,4.18)
    (13.2,3.831)
    (13.45,3.493)
    (13.91,2.807)
    (14.17,2.383)
    (14.32,2.12)
    (14.67,1.434)
    (14.99,0.7472)
    (15.15,0.3921)
    (15.28,0.06069)
    (15.53,-0.6258)
    (15.74,-1.312)
    (15.91,-1.999)
    (16.02,-2.685)
    (16.07,-3.372)
    (16.05,-4.058)
    (15.94,-4.745)
    (15.75,-5.431)
    (15.49,-6.118)
    (15.2,-6.804)
    (15.15,-6.922)
    (14.89,-7.491)
    (14.57,-8.177)
    (14.21,-8.864)
    (14.17,-8.932)
    (13.67,-9.55)
    (13.2,-9.94)
    (12.58,-10.24)
    (12.22,-10.36)
    (11.25,-10.54)
    (10.28,-10.61)
    (9.301,-10.63)
    (8.327,-10.63)
    (7.353,-10.63)
    (6.379,-10.62)
    (5.405,-10.59)
    (4.431,-10.49)
    (3.457,-10.28)
    (3.321,-10.24)
    (2.483,-9.926)
    (1.786,-9.55)
    (1.509,-9.397)
    (0.7509,-8.864)
    (0.5349,-8.711)
    (-0.1115,-8.177)
    (-0.4391,-7.909)
    (-0.9011,-7.491)
    (-1.413,-7.031)
    (-1.652,-6.804)
    (-2.37,-6.118)
    (-2.387,-6.101)
    (-3.051,-5.431)
    (-3.361,-5.09)
    (-3.683,-4.745)
    (-4.235,-4.058)
    (-4.335,-3.886)
    (-4.664,-3.372)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (-28.94,14.48)
    (-28.87,15.16)
    (-28.69,15.34)
    (-27.71,15.51)
    (-26.74,15.31)
    (-26.4,15.16)
    (-25.76,14.87)
    (-25.1,14.48)
    (-24.79,14.26)
    (-24.2,13.79)
    (-23.82,13.42)
    (-23.51,13.1)
    (-23.02,12.42)
    (-22.84,11.96)
    (-22.76,11.73)
    (-22.84,11.41)
    (-23.27,11.04)
    (-23.82,10.95)
    (-24.27,11.04)
    (-24.79,11.15)
    (-25.76,11.55)
    (-26.1,11.73)
    (-26.74,12.1)
    (-27.19,12.42)
    (-27.71,12.84)
    (-28,13.1)
    (-28.61,13.79)
    (-28.69,13.94)
    (-28.94,14.48)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (-1.731,-3.372)
    (-1.846,-2.685)
    (-1.737,-1.999)
    (-1.432,-1.312)
    (-1.413,-1.283)
    (-0.9814,-0.6258)
    (-0.4391,0.04476)
    (-0.4243,0.06069)
    (0.2793,0.7472)
    (0.5349,0.9889)
    (1.113,1.434)
    (1.509,1.768)
    (1.994,2.12)
    (2.483,2.565)
    (2.77,2.807)
    (3.391,3.493)
    (3.457,3.58)
    (3.992,4.18)
    (4.431,4.597)
    (4.86,4.866)
    (5.405,5.093)
    (6.379,5.252)
    (7.353,5.2)
    (8.327,4.979)
    (8.61,4.866)
    (9.301,4.561)
    (9.918,4.18)
    (10.28,3.937)
    (10.77,3.493)
    (11.25,3.037)
    (11.44,2.807)
    (11.97,2.12)
    (12.22,1.777)
    (12.43,1.434)
    (12.83,0.7472)
    (13.2,0.06849)
    (13.2,0.06069)
    (13.49,-0.6258)
    (13.74,-1.312)
    (13.94,-1.999)
    (14.06,-2.685)
    (14.1,-3.372)
    (14.04,-4.058)
    (13.89,-4.745)
    (13.67,-5.431)
    (13.39,-6.118)
    (13.2,-6.508)
    (13.03,-6.804)
    (12.59,-7.491)
    (12.22,-7.936)
    (11.94,-8.177)
    (11.25,-8.606)
    (10.42,-8.864)
    (10.28,-8.898)
    (9.301,-8.991)
    (8.327,-8.985)
    (7.353,-8.91)
    (7.01,-8.864)
    (6.379,-8.776)
    (5.405,-8.583)
    (4.431,-8.311)
    (4.07,-8.177)
    (3.457,-7.945)
    (2.539,-7.491)
    (2.483,-7.462)
    (1.509,-6.865)
    (1.424,-6.804)
    (0.5349,-6.139)
    (0.5099,-6.118)
    (-0.262,-5.431)
    (-0.4391,-5.247)
    (-0.9075,-4.745)
    (-1.404,-4.058)
    (-1.413,-4.039)
    (-1.731,-3.372)
};
\addplot[thin, color=red!77.1, mark=none, forget plot] coordinates {
    (1.282,-4.058)
    (0.9706,-3.372)
    (0.913,-2.685)
    (1.128,-1.999)
    (1.509,-1.456)
    (1.643,-1.312)
    (2.483,-0.6972)
    (2.629,-0.6258)
    (3.457,-0.264)
    (4.431,0.02954)
    (4.582,0.06069)
    (5.405,0.2606)
    (6.379,0.4328)
    (7.353,0.5122)
    (8.327,0.4203)
    (9.278,0.06069)
    (9.301,0.05164)
    (10.21,-0.6258)
    (10.28,-0.6767)
    (10.78,-1.312)
    (11.22,-1.999)
    (11.25,-2.066)
    (11.46,-2.685)
    (11.58,-3.372)
    (11.58,-4.058)
    (11.45,-4.745)
    (11.25,-5.271)
    (11.18,-5.431)
    (10.67,-6.118)
    (10.28,-6.479)
    (9.68,-6.804)
    (9.301,-6.955)
    (8.327,-7.114)
    (7.353,-7.104)
    (6.379,-6.975)
    (5.656,-6.804)
    (5.405,-6.741)
    (4.431,-6.392)
    (3.835,-6.118)
    (3.457,-5.923)
    (2.67,-5.431)
    (2.483,-5.291)
    (1.85,-4.745)
    (1.509,-4.348)
    (1.282,-4.058)
};
\end{axis}
\end{tikzpicture}


==> images/tex/tsne/dp_gru_lstm_lstm_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    ylabel={t-SNE 2},
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-24.36,-15.38)
    (-24.36,-14.84)
    (-24.36,-14.3)
    (-24.36,-13.76)
    (-24.36,-13.22)
    (-24.36,-12.68)
    (-24.36,-12.14)
    (-24.36,-11.6)
    (-24.36,-11.06)
    (-24.36,-10.52)
    (-24.36,-9.986)
    (-24.36,-9.446)
    (-24.36,-8.907)
    (-24.36,-8.367)
    (-24.36,-7.828)
    (-24.36,-7.288)
    (-24.36,-6.749)
    (-24.36,-6.209)
    (-24.36,-5.67)
    (-24.36,-5.13)
    (-24.36,-4.591)
    (-24.36,-4.052)
    (-24.36,-3.512)
    (-24.36,-2.973)
    (-24.36,-2.433)
    (-24.36,-1.894)
    (-24.36,-1.354)
    (-24.36,-0.8148)
    (-24.36,-0.2754)
    (-24.36,0.2641)
    (-24.36,0.8035)
    (-24.36,1.343)
    (-24.36,1.882)
    (-24.36,2.422)
    (-24.36,2.961)
    (-24.36,3.501)
    (-24.36,4.04)
    (-24.36,4.58)
    (-24.36,5.119)
    (-24.36,5.659)
    (-24.36,6.198)
    (-24.36,6.738)
    (-24.36,7.277)
    (-24.36,7.816)
    (-24.36,8.356)
    (-24.36,8.895)
    (-24.36,9.435)
    (-24.36,9.974)
    (-24.36,10.51)
    (-24.36,11.05)
    (-24.36,11.59)
    (-24.36,12.13)
    (-24.36,12.67)
    (-24.36,13.21)
    (-24.36,13.75)
    (-24.36,14.29)
    (-24.36,14.83)
    (-24.36,15.37)
    (-24.36,15.91)
    (-23.54,15.91)
    (-22.72,15.91)
    (-21.9,15.91)
    (-21.08,15.91)
    (-20.26,15.91)
    (-19.44,15.91)
    (-18.62,15.91)
    (-17.8,15.91)
    (-16.98,15.91)
    (-16.16,15.91)
    (-15.34,15.91)
    (-14.52,15.91)
    (-13.7,15.91)
    (-12.88,15.91)
    (-12.06,15.91)
    (-11.23,15.91)
    (-10.41,15.91)
    (-9.594,15.91)
    (-8.774,15.91)
    (-7.954,15.91)
    (-7.133,15.91)
    (-6.313,15.91)
    (-5.493,15.91)
    (-4.672,15.91)
    (-3.852,15.91)
    (-3.032,15.91)
    (-2.212,15.91)
    (-1.391,15.91)
    (-0.5711,15.91)
    (0.2492,15.91)
    (1.07,15.91)
    (1.89,15.91)
    (2.71,15.91)
    (3.53,15.91)
    (4.351,15.91)
    (5.171,15.91)
    (5.991,15.91)
    (6.811,15.91)
    (7.632,15.91)
    (8.452,15.91)
    (9.272,15.91)
    (10.09,15.91)
    (10.91,15.91)
    (11.73,15.91)
    (12.55,15.91)
    (13.37,15.91)
    (14.19,15.91)
    (15.01,15.91)
    (15.83,15.91)
    (16.65,15.91)
    (17.48,15.91)
    (18.3,15.91)
    (19.12,15.91)
    (19.94,15.91)
    (20.76,15.91)
    (21.58,15.91)
    (22.4,15.91)
    (23.22,15.91)
    (24.04,15.91)
    (24.04,15.37)
    (24.04,14.83)
    (24.04,14.29)
    (24.04,13.75)
    (24.04,13.21)
    (24.04,12.67)
    (24.04,12.13)
    (24.04,11.59)
    (24.04,11.05)
    (24.04,10.51)
    (24.04,9.974)
    (24.04,9.435)
    (24.04,8.895)
    (24.04,8.356)
    (24.04,7.816)
    (24.04,7.277)
    (24.04,6.738)
    (24.04,6.198)
    (24.04,5.659)
    (24.04,5.119)
    (24.04,4.58)
    (24.04,4.04)
    (24.04,3.501)
    (24.04,2.961)
    (24.04,2.422)
    (24.04,1.882)
    (24.04,1.343)
    (24.04,0.8035)
    (24.04,0.2641)
    (24.04,-0.2754)
    (24.04,-0.8148)
    (24.04,-1.354)
    (24.04,-1.894)
    (24.04,-2.433)
    (24.04,-2.973)
    (24.04,-3.512)
    (24.04,-4.052)
    (24.04,-4.591)
    (24.04,-5.13)
    (24.04,-5.67)
    (24.04,-6.209)
    (24.04,-6.749)
    (24.04,-7.288)
    (24.04,-7.828)
    (24.04,-8.367)
    (24.04,-8.907)
    (24.04,-9.446)
    (24.04,-9.986)
    (24.04,-10.52)
    (24.04,-11.06)
    (24.04,-11.6)
    (24.04,-12.14)
    (24.04,-12.68)
    (24.04,-13.22)
    (24.04,-13.76)
    (24.04,-14.3)
    (24.04,-14.84)
    (24.04,-15.38)
    (24.04,-15.92)
    (23.22,-15.92)
    (22.4,-15.92)
    (21.58,-15.92)
    (20.76,-15.92)
    (19.94,-15.92)
    (19.12,-15.92)
    (18.3,-15.92)
    (17.48,-15.92)
    (16.65,-15.92)
    (15.83,-15.92)
    (15.01,-15.92)
    (14.19,-15.92)
    (13.37,-15.92)
    (12.55,-15.92)
    (11.73,-15.92)
    (10.91,-15.92)
    (10.09,-15.92)
    (9.272,-15.92)
    (8.452,-15.92)
    (7.632,-15.92)
    (6.811,-15.92)
    (5.991,-15.92)
    (5.171,-15.92)
    (4.351,-15.92)
    (3.53,-15.92)
    (2.71,-15.92)
    (1.89,-15.92)
    (1.07,-15.92)
    (0.2492,-15.92)
    (-0.5711,-15.92)
    (-1.391,-15.92)
    (-2.212,-15.92)
    (-3.032,-15.92)
    (-3.852,-15.92)
    (-4.672,-15.92)
    (-5.493,-15.92)
    (-6.313,-15.92)
    (-7.133,-15.92)
    (-7.954,-15.92)
    (-8.774,-15.92)
    (-9.594,-15.92)
    (-10.41,-15.92)
    (-11.23,-15.92)
    (-12.06,-15.92)
    (-12.88,-15.92)
    (-13.7,-15.92)
    (-14.52,-15.92)
    (-15.34,-15.92)
    (-16.16,-15.92)
    (-16.98,-15.92)
    (-17.8,-15.92)
    (-18.62,-15.92)
    (-19.44,-15.92)
    (-20.26,-15.92)
    (-21.08,-15.92)
    (-21.9,-15.92)
    (-22.72,-15.92)
    (-23.54,-15.92)
    (-24.36,-15.92)
    (-24.36,-15.38)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-20.26,2.857)
    (-19.97,2.422)
    (-19.51,1.882)
    (-19.44,1.786)
    (-19.08,1.343)
    (-18.81,0.8035)
    (-18.72,0.2641)
    (-18.78,-0.2754)
    (-18.85,-0.8148)
    (-18.84,-1.354)
    (-18.64,-1.894)
    (-18.62,-1.929)
    (-18.22,-2.433)
    (-17.8,-2.769)
    (-17.52,-2.973)
    (-16.98,-3.281)
    (-16.53,-3.512)
    (-16.16,-3.698)
    (-15.41,-4.052)
    (-15.34,-4.093)
    (-14.52,-4.564)
    (-14.47,-4.591)
    (-13.86,-5.13)
    (-13.7,-5.378)
    (-13.51,-5.67)
    (-13.29,-6.209)
    (-13.07,-6.749)
    (-12.88,-7.04)
    (-12.69,-7.288)
    (-12.06,-7.788)
    (-11.99,-7.828)
    (-11.23,-8.164)
    (-10.57,-8.367)
    (-10.41,-8.407)
    (-9.594,-8.563)
    (-8.774,-8.658)
    (-7.954,-8.711)
    (-7.133,-8.737)
    (-6.313,-8.743)
    (-5.493,-8.738)
    (-4.672,-8.722)
    (-3.852,-8.694)
    (-3.032,-8.652)
    (-2.212,-8.59)
    (-1.391,-8.505)
    (-0.5711,-8.395)
    (-0.4032,-8.367)
    (0.2492,-8.284)
    (1.07,-8.159)
    (1.89,-8.011)
    (2.71,-7.841)
    (2.771,-7.828)
    (3.53,-7.681)
    (4.351,-7.502)
    (5.171,-7.304)
    (5.237,-7.288)
    (5.991,-7.111)
    (6.811,-6.915)
    (7.53,-6.749)
    (7.632,-6.726)
    (8.452,-6.572)
    (9.272,-6.447)
    (10.09,-6.348)
    (10.91,-6.268)
    (11.58,-6.209)
    (11.73,-6.199)
    (12.55,-6.142)
    (13.37,-6.076)
    (14.19,-5.99)
    (15.01,-5.87)
    (15.83,-5.702)
    (15.95,-5.67)
    (16.65,-5.505)
    (17.48,-5.229)
    (17.71,-5.13)
    (18.3,-4.888)
    (18.85,-4.591)
    (19.12,-4.451)
    (19.75,-4.052)
    (19.94,-3.926)
    (20.51,-3.512)
    (20.76,-3.328)
    (21.21,-2.973)
    (21.58,-2.663)
    (21.85,-2.433)
    (22.4,-1.919)
    (22.43,-1.894)
    (22.96,-1.354)
    (23.22,-1.007)
    (23.37,-0.8148)
    (23.68,-0.2754)
    (23.83,0.2641)
    (23.83,0.8035)
    (23.68,1.343)
    (23.36,1.882)
    (23.22,2.049)
    (22.9,2.422)
    (22.4,2.886)
    (22.31,2.961)
    (21.66,3.501)
    (21.58,3.574)
    (21,4.04)
    (20.76,4.243)
    (20.33,4.58)
    (19.94,4.893)
    (19.64,5.119)
    (19.12,5.502)
    (18.89,5.659)
    (18.3,6.069)
    (18.1,6.198)
    (17.48,6.613)
    (17.28,6.738)
    (16.65,7.138)
    (16.43,7.277)
    (15.83,7.627)
    (15.5,7.816)
    (15.01,8.065)
    (14.42,8.356)
    (14.19,8.457)
    (13.37,8.822)
    (13.21,8.895)
    (12.55,9.187)
    (11.99,9.435)
    (11.73,9.556)
    (10.91,9.943)
    (10.85,9.974)
    (10.09,10.36)
    (9.773,10.51)
    (9.272,10.77)
    (8.599,11.05)
    (8.452,11.12)
    (7.632,11.4)
    (6.865,11.59)
    (6.811,11.61)
    (5.991,11.74)
    (5.171,11.8)
    (4.351,11.8)
    (3.53,11.73)
    (2.785,11.59)
    (2.71,11.58)
    (1.89,11.37)
    (1.07,11.09)
    (0.9835,11.05)
    (0.2492,10.77)
    (-0.3816,10.51)
    (-0.5711,10.44)
    (-1.391,10.17)
    (-2.087,9.974)
    (-2.212,9.943)
    (-3.032,9.782)
    (-3.852,9.656)
    (-4.672,9.55)
    (-5.493,9.454)
    (-5.663,9.435)
    (-6.313,9.366)
    (-7.133,9.29)
    (-7.954,9.229)
    (-8.774,9.192)
    (-9.594,9.185)
    (-10.41,9.21)
    (-11.23,9.26)
    (-12.06,9.326)
    (-12.88,9.393)
    (-13.54,9.435)
    (-13.7,9.445)
    (-14.52,9.469)
    (-15.34,9.456)
    (-15.62,9.435)
    (-16.16,9.394)
    (-16.98,9.272)
    (-17.8,9.072)
    (-18.3,8.895)
    (-18.62,8.747)
    (-19.25,8.356)
    (-19.44,8.172)
    (-19.75,7.816)
    (-20,7.277)
    (-20.11,6.738)
    (-20.18,6.198)
    (-20.26,5.659)
    (-20.26,5.652)
    (-20.37,5.119)
    (-20.5,4.58)
    (-20.57,4.04)
    (-20.52,3.501)
    (-20.32,2.961)
    (-20.26,2.857)
} \closedcycle;
\addplot[fill=blue!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-20.32,2.961)
    (-20.52,3.501)
    (-20.57,4.04)
    (-20.5,4.58)
    (-20.37,5.119)
    (-20.26,5.652)
    (-20.26,5.659)
    (-20.18,6.198)
    (-20.11,6.738)
    (-20,7.277)
    (-19.75,7.816)
    (-19.44,8.172)
    (-19.25,8.356)
    (-18.62,8.747)
    (-18.3,8.895)
    (-17.8,9.072)
    (-16.98,9.272)
    (-16.16,9.394)
    (-15.62,9.435)
    (-15.34,9.456)
    (-14.52,9.469)
    (-13.7,9.445)
    (-13.54,9.435)
    (-12.88,9.393)
    (-12.06,9.326)
    (-11.23,9.26)
    (-10.41,9.21)
    (-9.594,9.185)
    (-8.774,9.192)
    (-7.954,9.229)
    (-7.133,9.29)
    (-6.313,9.366)
    (-5.663,9.435)
    (-5.493,9.454)
    (-4.672,9.55)
    (-3.852,9.656)
    (-3.032,9.782)
    (-2.212,9.943)
    (-2.087,9.974)
    (-1.391,10.17)
    (-0.5711,10.44)
    (-0.3816,10.51)
    (0.2492,10.77)
    (0.9835,11.05)
    (1.07,11.09)
    (1.89,11.37)
    (2.71,11.58)
    (2.785,11.59)
    (3.53,11.73)
    (4.351,11.8)
    (5.171,11.8)
    (5.991,11.74)
    (6.811,11.61)
    (6.865,11.59)
    (7.632,11.4)
    (8.452,11.12)
    (8.599,11.05)
    (9.272,10.77)
    (9.773,10.51)
    (10.09,10.36)
    (10.85,9.974)
    (10.91,9.943)
    (11.73,9.556)
    (11.99,9.435)
    (12.55,9.187)
    (13.21,8.895)
    (13.37,8.822)
    (14.19,8.457)
    (14.42,8.356)
    (15.01,8.065)
    (15.5,7.816)
    (15.83,7.627)
    (16.43,7.277)
    (16.65,7.138)
    (17.28,6.738)
    (17.48,6.613)
    (18.1,6.198)
    (18.3,6.069)
    (18.89,5.659)
    (19.12,5.502)
    (19.64,5.119)
    (19.94,4.893)
    (20.33,4.58)
    (20.76,4.243)
    (21,4.04)
    (21.58,3.574)
    (21.66,3.501)
    (22.31,2.961)
    (22.4,2.886)
    (22.9,2.422)
    (23.22,2.049)
    (23.36,1.882)
    (23.68,1.343)
    (23.83,0.8035)
    (23.83,0.2641)
    (23.68,-0.2754)
    (23.37,-0.8148)
    (23.22,-1.007)
    (22.96,-1.354)
    (22.43,-1.894)
    (22.4,-1.919)
    (21.85,-2.433)
    (21.58,-2.663)
    (21.21,-2.973)
    (20.76,-3.328)
    (20.51,-3.512)
    (19.94,-3.926)
    (19.75,-4.052)
    (19.12,-4.451)
    (18.85,-4.591)
    (18.3,-4.888)
    (17.71,-5.13)
    (17.48,-5.229)
    (16.65,-5.505)
    (15.95,-5.67)
    (15.83,-5.702)
    (15.01,-5.87)
    (14.19,-5.99)
    (13.37,-6.076)
    (12.55,-6.142)
    (11.73,-6.199)
    (11.58,-6.209)
    (10.91,-6.268)
    (10.09,-6.348)
    (9.272,-6.447)
    (8.452,-6.572)
    (7.632,-6.726)
    (7.53,-6.749)
    (6.811,-6.915)
    (5.991,-7.111)
    (5.237,-7.288)
    (5.171,-7.304)
    (4.351,-7.502)
    (3.53,-7.681)
    (2.771,-7.828)
    (2.71,-7.841)
    (1.89,-8.011)
    (1.07,-8.159)
    (0.2492,-8.284)
    (-0.4032,-8.367)
    (-0.5711,-8.395)
    (-1.391,-8.505)
    (-2.212,-8.59)
    (-3.032,-8.652)
    (-3.852,-8.694)
    (-4.672,-8.722)
    (-5.493,-8.738)
    (-6.313,-8.743)
    (-7.133,-8.737)
    (-7.954,-8.711)
    (-8.774,-8.658)
    (-9.594,-8.563)
    (-10.41,-8.407)
    (-10.57,-8.367)
    (-11.23,-8.164)
    (-11.99,-7.828)
    (-12.06,-7.788)
    (-12.69,-7.288)
    (-12.88,-7.04)
    (-13.07,-6.749)
    (-13.29,-6.209)
    (-13.51,-5.67)
    (-13.7,-5.378)
    (-13.86,-5.13)
    (-14.47,-4.591)
    (-14.52,-4.564)
    (-15.34,-4.093)
    (-15.41,-4.052)
    (-16.16,-3.698)
    (-16.53,-3.512)
    (-16.98,-3.281)
    (-17.52,-2.973)
    (-17.8,-2.769)
    (-18.22,-2.433)
    (-18.62,-1.929)
    (-18.64,-1.894)
    (-18.84,-1.354)
    (-18.85,-0.8148)
    (-18.78,-0.2754)
    (-18.72,0.2641)
    (-18.81,0.8035)
    (-19.08,1.343)
    (-19.44,1.786)
    (-19.51,1.882)
    (-19.97,2.422)
    (-20.26,2.857)
    (-20.32,2.961)
} \closedcycle;
\addplot[fill=blue!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.7,-2.433)
    (-12.88,-2.939)
    (-12.83,-2.973)
    (-12.06,-3.437)
    (-11.95,-3.512)
    (-11.23,-4.026)
    (-11.2,-4.052)
    (-10.6,-4.591)
    (-10.41,-4.774)
    (-10.05,-5.13)
    (-9.594,-5.565)
    (-9.469,-5.67)
    (-8.774,-6.153)
    (-8.669,-6.209)
    (-7.954,-6.524)
    (-7.183,-6.749)
    (-7.133,-6.761)
    (-6.313,-6.929)
    (-5.493,-7.044)
    (-4.672,-7.119)
    (-3.852,-7.161)
    (-3.032,-7.173)
    (-2.212,-7.156)
    (-1.391,-7.108)
    (-0.5711,-7.028)
    (0.2492,-6.911)
    (1.07,-6.755)
    (1.095,-6.749)
    (1.89,-6.571)
    (2.71,-6.34)
    (3.116,-6.209)
    (3.53,-6.059)
    (4.351,-5.731)
    (4.508,-5.67)
    (5.171,-5.37)
    (5.789,-5.13)
    (5.991,-5.048)
    (6.811,-4.839)
    (7.632,-4.759)
    (8.452,-4.765)
    (9.272,-4.813)
    (10.09,-4.867)
    (10.91,-4.911)
    (11.73,-4.933)
    (12.55,-4.927)
    (13.37,-4.887)
    (14.19,-4.805)
    (15.01,-4.67)
    (15.34,-4.591)
    (15.83,-4.484)
    (16.65,-4.233)
    (17.1,-4.052)
    (17.48,-3.901)
    (18.23,-3.512)
    (18.3,-3.478)
    (19.11,-2.973)
    (19.12,-2.968)
    (19.85,-2.433)
    (19.94,-2.363)
    (20.5,-1.894)
    (20.76,-1.63)
    (21.04,-1.354)
    (21.46,-0.8148)
    (21.58,-0.5914)
    (21.76,-0.2754)
    (21.89,0.2641)
    (21.84,0.8035)
    (21.59,1.343)
    (21.58,1.354)
    (21.15,1.882)
    (20.76,2.222)
    (20.51,2.422)
    (19.94,2.835)
    (19.75,2.961)
    (19.12,3.386)
    (18.93,3.501)
    (18.3,3.924)
    (18.11,4.04)
    (17.48,4.45)
    (17.26,4.58)
    (16.65,4.95)
    (16.35,5.119)
    (15.83,5.422)
    (15.39,5.659)
    (15.01,5.882)
    (14.45,6.198)
    (14.19,6.35)
    (13.54,6.738)
    (13.37,6.837)
    (12.63,7.277)
    (12.55,7.317)
    (11.73,7.757)
    (11.62,7.816)
    (10.91,8.152)
    (10.47,8.356)
    (10.09,8.521)
    (9.272,8.861)
    (9.18,8.895)
    (8.452,9.175)
    (7.669,9.435)
    (7.632,9.448)
    (6.811,9.661)
    (5.991,9.789)
    (5.171,9.815)
    (4.351,9.719)
    (3.53,9.497)
    (3.372,9.435)
    (2.71,9.115)
    (2.32,8.895)
    (1.89,8.587)
    (1.558,8.356)
    (1.07,7.886)
    (0.9865,7.816)
    (0.6094,7.277)
    (0.4774,6.738)
    (0.4897,6.198)
    (0.5158,5.659)
    (0.391,5.119)
    (0.2492,4.962)
    (-0.241,4.58)
    (-0.5711,4.461)
    (-1.391,4.264)
    (-2.212,4.147)
    (-3.032,4.091)
    (-3.852,4.089)
    (-4.672,4.14)
    (-5.493,4.238)
    (-6.313,4.368)
    (-7.133,4.507)
    (-7.624,4.58)
    (-7.954,4.65)
    (-8.774,4.766)
    (-9.594,4.821)
    (-10.41,4.818)
    (-11.23,4.75)
    (-12.06,4.582)
    (-12.06,4.58)
    (-12.88,4.315)
    (-13.32,4.04)
    (-13.7,3.703)
    (-13.85,3.501)
    (-14.01,2.961)
    (-13.95,2.422)
    (-13.81,1.882)
    (-13.7,1.384)
    (-13.69,1.343)
    (-13.67,0.8035)
    (-13.7,0.7201)
    (-13.82,0.2641)
    (-14.11,-0.2754)
    (-14.4,-0.8148)
    (-14.52,-1.354)
    (-14.3,-1.894)
    (-13.7,-2.433)
    (-13.7,-2.433)
} \closedcycle;
\addplot[fill=blue!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.7,-2.433)
    (-14.3,-1.894)
    (-14.52,-1.354)
    (-14.4,-0.8148)
    (-14.11,-0.2754)
    (-13.82,0.2641)
    (-13.7,0.7201)
    (-13.67,0.8035)
    (-13.69,1.343)
    (-13.7,1.384)
    (-13.81,1.882)
    (-13.95,2.422)
    (-14.01,2.961)
    (-13.85,3.501)
    (-13.7,3.703)
    (-13.32,4.04)
    (-12.88,4.315)
    (-12.06,4.58)
    (-12.06,4.582)
    (-11.23,4.75)
    (-10.41,4.818)
    (-9.594,4.821)
    (-8.774,4.766)
    (-7.954,4.65)
    (-7.624,4.58)
    (-7.133,4.507)
    (-6.313,4.368)
    (-5.493,4.238)
    (-4.672,4.14)
    (-3.852,4.089)
    (-3.032,4.091)
    (-2.212,4.147)
    (-1.391,4.264)
    (-0.5711,4.461)
    (-0.241,4.58)
    (0.2492,4.962)
    (0.391,5.119)
    (0.5158,5.659)
    (0.4897,6.198)
    (0.4774,6.738)
    (0.6094,7.277)
    (0.9865,7.816)
    (1.07,7.886)
    (1.558,8.356)
    (1.89,8.587)
    (2.32,8.895)
    (2.71,9.115)
    (3.372,9.435)
    (3.53,9.497)
    (4.351,9.719)
    (5.171,9.815)
    (5.991,9.789)
    (6.811,9.661)
    (7.632,9.448)
    (7.669,9.435)
    (8.452,9.175)
    (9.18,8.895)
    (9.272,8.861)
    (10.09,8.521)
    (10.47,8.356)
    (10.91,8.152)
    (11.62,7.816)
    (11.73,7.757)
    (12.55,7.317)
    (12.63,7.277)
    (13.37,6.837)
    (13.54,6.738)
    (14.19,6.35)
    (14.45,6.198)
    (15.01,5.882)
    (15.39,5.659)
    (15.83,5.422)
    (16.35,5.119)
    (16.65,4.95)
    (17.26,4.58)
    (17.48,4.45)
    (18.11,4.04)
    (18.3,3.924)
    (18.93,3.501)
    (19.12,3.386)
    (19.75,2.961)
    (19.94,2.835)
    (20.51,2.422)
    (20.76,2.222)
    (21.15,1.882)
    (21.58,1.354)
    (21.59,1.343)
    (21.84,0.8035)
    (21.89,0.2641)
    (21.76,-0.2754)
    (21.58,-0.5914)
    (21.46,-0.8148)
    (21.04,-1.354)
    (20.76,-1.63)
    (20.5,-1.894)
    (19.94,-2.363)
    (19.85,-2.433)
    (19.12,-2.968)
    (19.11,-2.973)
    (18.3,-3.478)
    (18.23,-3.512)
    (17.48,-3.901)
    (17.1,-4.052)
    (16.65,-4.233)
    (15.83,-4.484)
    (15.34,-4.591)
    (15.01,-4.67)
    (14.19,-4.805)
    (13.37,-4.887)
    (12.55,-4.927)
    (11.73,-4.933)
    (10.91,-4.911)
    (10.09,-4.867)
    (9.272,-4.813)
    (8.452,-4.765)
    (7.632,-4.759)
    (6.811,-4.839)
    (5.991,-5.048)
    (5.789,-5.13)
    (5.171,-5.37)
    (4.508,-5.67)
    (4.351,-5.731)
    (3.53,-6.059)
    (3.116,-6.209)
    (2.71,-6.34)
    (1.89,-6.571)
    (1.095,-6.749)
    (1.07,-6.755)
    (0.2492,-6.911)
    (-0.5711,-7.028)
    (-1.391,-7.108)
    (-2.212,-7.156)
    (-3.032,-7.173)
    (-3.852,-7.161)
    (-4.672,-7.119)
    (-5.493,-7.044)
    (-6.313,-6.929)
    (-7.133,-6.761)
    (-7.183,-6.749)
    (-7.954,-6.524)
    (-8.669,-6.209)
    (-8.774,-6.153)
    (-9.469,-5.67)
    (-9.594,-5.565)
    (-10.05,-5.13)
    (-10.41,-4.774)
    (-10.6,-4.591)
    (-11.2,-4.052)
    (-11.23,-4.026)
    (-11.95,-3.512)
    (-12.06,-3.437)
    (-12.83,-2.973)
    (-12.88,-2.939)
    (-13.7,-2.433)
    (-13.7,-2.433)
} \closedcycle;
\addplot[fill=blue!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.594,-2.713)
    (-9.464,-2.973)
    (-9.055,-3.512)
    (-8.774,-3.812)
    (-8.566,-4.052)
    (-7.983,-4.591)
    (-7.954,-4.614)
    (-7.223,-5.13)
    (-7.133,-5.182)
    (-6.313,-5.57)
    (-6.033,-5.67)
    (-5.493,-5.837)
    (-4.672,-6.015)
    (-3.852,-6.127)
    (-3.032,-6.182)
    (-2.212,-6.188)
    (-1.391,-6.144)
    (-0.5711,-6.048)
    (0.2492,-5.894)
    (1.07,-5.673)
    (1.078,-5.67)
    (1.89,-5.36)
    (2.378,-5.13)
    (2.71,-4.929)
    (3.23,-4.591)
    (3.53,-4.329)
    (3.886,-4.052)
    (4.351,-3.614)
    (4.511,-3.512)
    (5.171,-3.116)
    (5.991,-2.973)
    (6.811,-3.044)
    (7.632,-3.22)
    (8.452,-3.431)
    (8.752,-3.512)
    (9.272,-3.641)
    (10.09,-3.82)
    (10.91,-3.951)
    (11.73,-4.033)
    (12.18,-4.052)
    (12.55,-4.067)
    (13.17,-4.052)
    (13.37,-4.047)
    (14.19,-3.974)
    (15.01,-3.837)
    (15.83,-3.625)
    (16.15,-3.512)
    (16.65,-3.332)
    (17.42,-2.973)
    (17.48,-2.943)
    (18.3,-2.449)
    (18.32,-2.433)
    (19.03,-1.894)
    (19.12,-1.814)
    (19.6,-1.354)
    (19.94,-0.9289)
    (20.03,-0.8148)
    (20.31,-0.2754)
    (20.4,0.2641)
    (20.27,0.8035)
    (19.94,1.314)
    (19.92,1.343)
    (19.32,1.882)
    (19.12,2.034)
    (18.54,2.422)
    (18.3,2.577)
    (17.65,2.961)
    (17.48,3.069)
    (16.72,3.501)
    (16.65,3.537)
    (15.83,3.978)
    (15.7,4.04)
    (15.01,4.373)
    (14.49,4.58)
    (14.19,4.711)
    (13.37,5.009)
    (12.99,5.119)
    (12.55,5.284)
    (11.73,5.552)
    (11.37,5.659)
    (10.91,5.852)
    (10.14,6.198)
    (10.09,6.224)
    (9.272,6.651)
    (9.088,6.738)
    (8.452,6.984)
    (7.632,7.203)
    (6.811,7.2)
    (5.998,6.738)
    (5.991,6.677)
    (5.96,6.198)
    (5.991,6.119)
    (6.209,5.659)
    (6.426,5.119)
    (6.394,4.58)
    (6.095,4.04)
    (5.991,3.939)
    (5.551,3.501)
    (5.171,3.221)
    (4.764,2.961)
    (4.351,2.738)
    (3.56,2.422)
    (3.53,2.41)
    (2.71,2.205)
    (1.89,2.094)
    (1.07,2.043)
    (0.2492,2.019)
    (-0.5711,1.995)
    (-1.391,1.958)
    (-2.212,1.903)
    (-2.439,1.882)
    (-3.032,1.814)
    (-3.852,1.7)
    (-4.672,1.566)
    (-5.493,1.404)
    (-5.748,1.343)
    (-6.313,1.175)
    (-7.133,0.8171)
    (-7.156,0.8035)
    (-7.954,0.3066)
    (-8.003,0.2641)
    (-8.716,-0.2754)
    (-8.774,-0.3183)
    (-9.324,-0.8148)
    (-9.594,-1.153)
    (-9.738,-1.354)
    (-9.888,-1.894)
    (-9.769,-2.433)
    (-9.594,-2.713)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.769,-2.433)
    (-9.888,-1.894)
    (-9.738,-1.354)
    (-9.594,-1.153)
    (-9.324,-0.8148)
    (-8.774,-0.3183)
    (-8.716,-0.2754)
    (-8.003,0.2641)
    (-7.954,0.3066)
    (-7.156,0.8035)
    (-7.133,0.8171)
    (-6.313,1.175)
    (-5.748,1.343)
    (-5.493,1.404)
    (-4.672,1.566)
    (-3.852,1.7)
    (-3.032,1.814)
    (-2.439,1.882)
    (-2.212,1.903)
    (-1.391,1.958)
    (-0.5711,1.995)
    (0.2492,2.019)
    (1.07,2.043)
    (1.89,2.094)
    (2.71,2.205)
    (3.53,2.41)
    (3.56,2.422)
    (4.351,2.738)
    (4.764,2.961)
    (5.171,3.221)
    (5.551,3.501)
    (5.991,3.939)
    (6.095,4.04)
    (6.394,4.58)
    (6.426,5.119)
    (6.209,5.659)
    (5.991,6.119)
    (5.96,6.198)
    (5.991,6.677)
    (5.998,6.738)
    (6.811,7.2)
    (7.632,7.203)
    (8.452,6.984)
    (9.088,6.738)
    (9.272,6.651)
    (10.09,6.224)
    (10.14,6.198)
    (10.91,5.852)
    (11.37,5.659)
    (11.73,5.552)
    (12.55,5.284)
    (12.99,5.119)
    (13.37,5.009)
    (14.19,4.711)
    (14.49,4.58)
    (15.01,4.373)
    (15.7,4.04)
    (15.83,3.978)
    (16.65,3.537)
    (16.72,3.501)
    (17.48,3.069)
    (17.65,2.961)
    (18.3,2.577)
    (18.54,2.422)
    (19.12,2.034)
    (19.32,1.882)
    (19.92,1.343)
    (19.94,1.314)
    (20.27,0.8035)
    (20.4,0.2641)
    (20.31,-0.2754)
    (20.03,-0.8148)
    (19.94,-0.9289)
    (19.6,-1.354)
    (19.12,-1.814)
    (19.03,-1.894)
    (18.32,-2.433)
    (18.3,-2.449)
    (17.48,-2.943)
    (17.42,-2.973)
    (16.65,-3.332)
    (16.15,-3.512)
    (15.83,-3.625)
    (15.01,-3.837)
    (14.19,-3.974)
    (13.37,-4.047)
    (13.17,-4.052)
    (12.55,-4.067)
    (12.18,-4.052)
    (11.73,-4.033)
    (10.91,-3.951)
    (10.09,-3.82)
    (9.272,-3.641)
    (8.752,-3.512)
    (8.452,-3.431)
    (7.632,-3.22)
    (6.811,-3.044)
    (5.991,-2.973)
    (5.171,-3.116)
    (4.511,-3.512)
    (4.351,-3.614)
    (3.886,-4.052)
    (3.53,-4.329)
    (3.23,-4.591)
    (2.71,-4.929)
    (2.378,-5.13)
    (1.89,-5.36)
    (1.078,-5.67)
    (1.07,-5.673)
    (0.2492,-5.894)
    (-0.5711,-6.048)
    (-1.391,-6.144)
    (-2.212,-6.188)
    (-3.032,-6.182)
    (-3.852,-6.127)
    (-4.672,-6.015)
    (-5.493,-5.837)
    (-6.033,-5.67)
    (-6.313,-5.57)
    (-7.133,-5.182)
    (-7.223,-5.13)
    (-7.954,-4.614)
    (-7.983,-4.591)
    (-8.566,-4.052)
    (-8.774,-3.812)
    (-9.055,-3.512)
    (-9.464,-2.973)
    (-9.594,-2.713)
    (-9.769,-2.433)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.313,-4.125)
    (-5.637,-4.591)
    (-5.493,-4.664)
    (-4.672,-4.987)
    (-4.13,-5.13)
    (-3.852,-5.192)
    (-3.032,-5.294)
    (-2.212,-5.317)
    (-1.391,-5.263)
    (-0.5856,-5.13)
    (-0.5711,-5.128)
    (0.2492,-4.871)
    (0.8745,-4.591)
    (1.07,-4.465)
    (1.608,-4.052)
    (1.89,-3.68)
    (2.017,-3.512)
    (2.205,-2.973)
    (2.187,-2.433)
    (1.901,-1.894)
    (1.89,-1.882)
    (1.172,-1.354)
    (1.07,-1.305)
    (0.2492,-1.012)
    (-0.5711,-0.8453)
    (-0.8268,-0.8148)
    (-1.391,-0.7411)
    (-2.212,-0.6997)
    (-3.032,-0.7204)
    (-3.852,-0.8058)
    (-3.901,-0.8148)
    (-4.672,-0.9473)
    (-5.493,-1.182)
    (-5.902,-1.354)
    (-6.313,-1.577)
    (-6.738,-1.894)
    (-7.082,-2.433)
    (-7.098,-2.973)
    (-6.866,-3.512)
    (-6.407,-4.052)
    (-6.313,-4.125)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (5.991,-0.654)
    (6.096,-0.8148)
    (6.784,-1.354)
    (6.811,-1.368)
    (7.632,-1.855)
    (7.692,-1.894)
    (8.452,-2.27)
    (8.79,-2.433)
    (9.272,-2.629)
    (10.09,-2.918)
    (10.28,-2.973)
    (10.91,-3.136)
    (11.73,-3.279)
    (12.55,-3.35)
    (13.37,-3.349)
    (14.19,-3.275)
    (15.01,-3.121)
    (15.52,-2.973)
    (15.83,-2.876)
    (16.65,-2.53)
    (16.84,-2.433)
    (17.48,-2.047)
    (17.7,-1.894)
    (18.3,-1.374)
    (18.32,-1.354)
    (18.75,-0.8148)
    (19,-0.2754)
    (19.03,0.2641)
    (18.81,0.8035)
    (18.32,1.343)
    (18.3,1.363)
    (17.57,1.882)
    (17.48,1.944)
    (16.65,2.42)
    (16.65,2.422)
    (15.83,2.852)
    (15.6,2.961)
    (15.01,3.237)
    (14.33,3.501)
    (14.19,3.553)
    (13.37,3.793)
    (12.55,3.944)
    (11.73,4.006)
    (10.91,3.974)
    (10.09,3.833)
    (9.272,3.553)
    (9.165,3.501)
    (8.452,3.152)
    (8.144,2.961)
    (7.632,2.623)
    (7.35,2.422)
    (6.811,1.977)
    (6.691,1.882)
    (6.153,1.343)
    (5.991,1.084)
    (5.778,0.8035)
    (5.61,0.2641)
    (5.7,-0.2754)
    (5.991,-0.654)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.407,-4.052)
    (-6.866,-3.512)
    (-7.098,-2.973)
    (-7.082,-2.433)
    (-6.738,-1.894)
    (-6.313,-1.577)
    (-5.902,-1.354)
    (-5.493,-1.182)
    (-4.672,-0.9473)
    (-3.901,-0.8148)
    (-3.852,-0.8058)
    (-3.032,-0.7204)
    (-2.212,-0.6997)
    (-1.391,-0.7411)
    (-0.8268,-0.8148)
    (-0.5711,-0.8453)
    (0.2492,-1.012)
    (1.07,-1.305)
    (1.172,-1.354)
    (1.89,-1.882)
    (1.901,-1.894)
    (2.187,-2.433)
    (2.205,-2.973)
    (2.017,-3.512)
    (1.89,-3.68)
    (1.608,-4.052)
    (1.07,-4.465)
    (0.8745,-4.591)
    (0.2492,-4.871)
    (-0.5711,-5.128)
    (-0.5856,-5.13)
    (-1.391,-5.263)
    (-2.212,-5.317)
    (-3.032,-5.294)
    (-3.852,-5.192)
    (-4.13,-5.13)
    (-4.672,-4.987)
    (-5.493,-4.664)
    (-5.637,-4.591)
    (-6.313,-4.125)
    (-6.407,-4.052)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.672,-3.062)
    (-4.538,-3.512)
    (-3.852,-4.004)
    (-3.743,-4.052)
    (-3.032,-4.225)
    (-2.212,-4.275)
    (-1.391,-4.172)
    (-1.008,-4.052)
    (-0.5711,-3.793)
    (-0.2611,-3.512)
    (-0.1874,-2.973)
    (-0.5711,-2.53)
    (-0.7082,-2.433)
    (-1.391,-2.196)
    (-2.212,-2.079)
    (-3.032,-2.107)
    (-3.852,-2.288)
    (-4.188,-2.433)
    (-4.672,-2.938)
    (-4.694,-2.973)
    (-4.672,-3.062)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (5.7,-0.2754)
    (5.61,0.2641)
    (5.778,0.8035)
    (5.991,1.084)
    (6.153,1.343)
    (6.691,1.882)
    (6.811,1.977)
    (7.35,2.422)
    (7.632,2.623)
    (8.144,2.961)
    (8.452,3.152)
    (9.165,3.501)
    (9.272,3.553)
    (10.09,3.833)
    (10.91,3.974)
    (11.73,4.006)
    (12.55,3.944)
    (13.37,3.793)
    (14.19,3.553)
    (14.33,3.501)
    (15.01,3.237)
    (15.6,2.961)
    (15.83,2.852)
    (16.65,2.422)
    (16.65,2.42)
    (17.48,1.944)
    (17.57,1.882)
    (18.3,1.363)
    (18.32,1.343)
    (18.81,0.8035)
    (19.03,0.2641)
    (19,-0.2754)
    (18.75,-0.8148)
    (18.32,-1.354)
    (18.3,-1.374)
    (17.7,-1.894)
    (17.48,-2.047)
    (16.84,-2.433)
    (16.65,-2.53)
    (15.83,-2.876)
    (15.52,-2.973)
    (15.01,-3.121)
    (14.19,-3.275)
    (13.37,-3.349)
    (12.55,-3.35)
    (11.73,-3.279)
    (10.91,-3.136)
    (10.28,-2.973)
    (10.09,-2.918)
    (9.272,-2.629)
    (8.79,-2.433)
    (8.452,-2.27)
    (7.692,-1.894)
    (7.632,-1.855)
    (6.811,-1.368)
    (6.784,-1.354)
    (6.096,-0.8148)
    (5.991,-0.654)
    (5.7,-0.2754)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (8.452,-0.8559)
    (9.002,-1.354)
    (9.272,-1.528)
    (9.878,-1.894)
    (10.09,-1.995)
    (10.91,-2.32)
    (11.3,-2.433)
    (11.73,-2.537)
    (12.55,-2.649)
    (13.37,-2.667)
    (14.19,-2.592)
    (14.94,-2.433)
    (15.01,-2.416)
    (15.83,-2.105)
    (16.25,-1.894)
    (16.65,-1.627)
    (17.01,-1.354)
    (17.48,-0.8164)
    (17.48,-0.8148)
    (17.68,-0.2754)
    (17.63,0.2641)
    (17.48,0.5277)
    (17.28,0.8035)
    (16.65,1.322)
    (16.62,1.343)
    (15.83,1.803)
    (15.68,1.882)
    (15.01,2.198)
    (14.45,2.422)
    (14.19,2.521)
    (13.37,2.753)
    (12.55,2.883)
    (11.73,2.898)
    (10.91,2.788)
    (10.09,2.541)
    (9.828,2.422)
    (9.272,2.124)
    (8.916,1.882)
    (8.452,1.456)
    (8.339,1.343)
    (8.007,0.8035)
    (7.905,0.2641)
    (8.035,-0.2754)
    (8.406,-0.8148)
    (8.452,-0.8559)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.694,-2.973)
    (-4.672,-2.938)
    (-4.188,-2.433)
    (-3.852,-2.288)
    (-3.032,-2.107)
    (-2.212,-2.079)
    (-1.391,-2.196)
    (-0.7082,-2.433)
    (-0.5711,-2.53)
    (-0.1874,-2.973)
    (-0.2611,-3.512)
    (-0.5711,-3.793)
    (-1.008,-4.052)
    (-1.391,-4.172)
    (-2.212,-4.275)
    (-3.032,-4.225)
    (-3.743,-4.052)
    (-3.852,-4.004)
    (-4.538,-3.512)
    (-4.672,-3.062)
    (-4.694,-2.973)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (8.406,-0.8148)
    (8.035,-0.2754)
    (7.905,0.2641)
    (8.007,0.8035)
    (8.339,1.343)
    (8.452,1.456)
    (8.916,1.882)
    (9.272,2.124)
    (9.828,2.422)
    (10.09,2.541)
    (10.91,2.788)
    (11.73,2.898)
    (12.55,2.883)
    (13.37,2.753)
    (14.19,2.521)
    (14.45,2.422)
    (15.01,2.198)
    (15.68,1.882)
    (15.83,1.803)
    (16.62,1.343)
    (16.65,1.322)
    (17.28,0.8035)
    (17.48,0.5277)
    (17.63,0.2641)
    (17.68,-0.2754)
    (17.48,-0.8148)
    (17.48,-0.8164)
    (17.01,-1.354)
    (16.65,-1.627)
    (16.25,-1.894)
    (15.83,-2.105)
    (15.01,-2.416)
    (14.94,-2.433)
    (14.19,-2.592)
    (13.37,-2.667)
    (12.55,-2.649)
    (11.73,-2.537)
    (11.3,-2.433)
    (10.91,-2.32)
    (10.09,-1.995)
    (9.878,-1.894)
    (9.272,-1.528)
    (9.002,-1.354)
    (8.452,-0.8559)
    (8.406,-0.8148)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (10.09,-0.5689)
    (10.28,-0.8148)
    (10.91,-1.301)
    (11,-1.354)
    (11.73,-1.656)
    (12.55,-1.86)
    (13.08,-1.894)
    (13.37,-1.908)
    (13.52,-1.894)
    (14.19,-1.805)
    (15.01,-1.536)
    (15.37,-1.354)
    (15.83,-0.9757)
    (15.99,-0.8148)
    (16.18,-0.2754)
    (16.01,0.2641)
    (15.83,0.4571)
    (15.43,0.8035)
    (15.01,1.054)
    (14.4,1.343)
    (14.19,1.427)
    (13.37,1.661)
    (12.55,1.774)
    (11.73,1.732)
    (10.91,1.499)
    (10.61,1.343)
    (10.09,0.9139)
    (9.995,0.8035)
    (9.802,0.2641)
    (9.894,-0.2754)
    (10.09,-0.5689)
} \closedcycle;
\addplot[fill=blue!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (9.894,-0.2754)
    (9.802,0.2641)
    (9.995,0.8035)
    (10.09,0.9139)
    (10.61,1.343)
    (10.91,1.499)
    (11.73,1.732)
    (12.55,1.774)
    (13.37,1.661)
    (14.19,1.427)
    (14.4,1.343)
    (15.01,1.054)
    (15.43,0.8035)
    (15.83,0.4571)
    (16.01,0.2641)
    (16.18,-0.2754)
    (15.99,-0.8148)
    (15.83,-0.9757)
    (15.37,-1.354)
    (15.01,-1.536)
    (14.19,-1.805)
    (13.52,-1.894)
    (13.37,-1.908)
    (13.08,-1.894)
    (12.55,-1.86)
    (11.73,-1.656)
    (11,-1.354)
    (10.91,-1.301)
    (10.28,-0.8148)
    (10.09,-0.5689)
    (9.894,-0.2754)
} \closedcycle;
\addplot[thin, color=blue!12.9, mark=none, forget plot] coordinates {
    (-20.32,2.961)
    (-20.52,3.501)
    (-20.57,4.04)
    (-20.5,4.58)
    (-20.37,5.119)
    (-20.26,5.652)
    (-20.26,5.659)
    (-20.18,6.198)
    (-20.11,6.738)
    (-20,7.277)
    (-19.75,7.816)
    (-19.44,8.172)
    (-19.25,8.356)
    (-18.62,8.747)
    (-18.3,8.895)
    (-17.8,9.072)
    (-16.98,9.272)
    (-16.16,9.394)
    (-15.62,9.435)
    (-15.34,9.456)
    (-14.52,9.469)
    (-13.7,9.445)
    (-13.54,9.435)
    (-12.88,9.393)
    (-12.06,9.326)
    (-11.23,9.26)
    (-10.41,9.21)
    (-9.594,9.185)
    (-8.774,9.192)
    (-7.954,9.229)
    (-7.133,9.29)
    (-6.313,9.366)
    (-5.663,9.435)
    (-5.493,9.454)
    (-4.672,9.55)
    (-3.852,9.656)
    (-3.032,9.782)
    (-2.212,9.943)
    (-2.087,9.974)
    (-1.391,10.17)
    (-0.5711,10.44)
    (-0.3816,10.51)
    (0.2492,10.77)
    (0.9835,11.05)
    (1.07,11.09)
    (1.89,11.37)
    (2.71,11.58)
    (2.785,11.59)
    (3.53,11.73)
    (4.351,11.8)
    (5.171,11.8)
    (5.991,11.74)
    (6.811,11.61)
    (6.865,11.59)
    (7.632,11.4)
    (8.452,11.12)
    (8.599,11.05)
    (9.272,10.77)
    (9.773,10.51)
    (10.09,10.36)
    (10.85,9.974)
    (10.91,9.943)
    (11.73,9.556)
    (11.99,9.435)
    (12.55,9.187)
    (13.21,8.895)
    (13.37,8.822)
    (14.19,8.457)
    (14.42,8.356)
    (15.01,8.065)
    (15.5,7.816)
    (15.83,7.627)
    (16.43,7.277)
    (16.65,7.138)
    (17.28,6.738)
    (17.48,6.613)
    (18.1,6.198)
    (18.3,6.069)
    (18.89,5.659)
    (19.12,5.502)
    (19.64,5.119)
    (19.94,4.893)
    (20.33,4.58)
    (20.76,4.243)
    (21,4.04)
    (21.58,3.574)
    (21.66,3.501)
    (22.31,2.961)
    (22.4,2.886)
    (22.9,2.422)
    (23.22,2.049)
    (23.36,1.882)
    (23.68,1.343)
    (23.83,0.8035)
    (23.83,0.2641)
    (23.68,-0.2754)
    (23.37,-0.8148)
    (23.22,-1.007)
    (22.96,-1.354)
    (22.43,-1.894)
    (22.4,-1.919)
    (21.85,-2.433)
    (21.58,-2.663)
    (21.21,-2.973)
    (20.76,-3.328)
    (20.51,-3.512)
    (19.94,-3.926)
    (19.75,-4.052)
    (19.12,-4.451)
    (18.85,-4.591)
    (18.3,-4.888)
    (17.71,-5.13)
    (17.48,-5.229)
    (16.65,-5.505)
    (15.95,-5.67)
    (15.83,-5.702)
    (15.01,-5.87)
    (14.19,-5.99)
    (13.37,-6.076)
    (12.55,-6.142)
    (11.73,-6.199)
    (11.58,-6.209)
    (10.91,-6.268)
    (10.09,-6.348)
    (9.272,-6.447)
    (8.452,-6.572)
    (7.632,-6.726)
    (7.53,-6.749)
    (6.811,-6.915)
    (5.991,-7.111)
    (5.237,-7.288)
    (5.171,-7.304)
    (4.351,-7.502)
    (3.53,-7.681)
    (2.771,-7.828)
    (2.71,-7.841)
    (1.89,-8.011)
    (1.07,-8.159)
    (0.2492,-8.284)
    (-0.4032,-8.367)
    (-0.5711,-8.395)
    (-1.391,-8.505)
    (-2.212,-8.59)
    (-3.032,-8.652)
    (-3.852,-8.694)
    (-4.672,-8.722)
    (-5.493,-8.738)
    (-6.313,-8.743)
    (-7.133,-8.737)
    (-7.954,-8.711)
    (-8.774,-8.658)
    (-9.594,-8.563)
    (-10.41,-8.407)
    (-10.57,-8.367)
    (-11.23,-8.164)
    (-11.99,-7.828)
    (-12.06,-7.788)
    (-12.69,-7.288)
    (-12.88,-7.04)
    (-13.07,-6.749)
    (-13.29,-6.209)
    (-13.51,-5.67)
    (-13.7,-5.378)
    (-13.86,-5.13)
    (-14.47,-4.591)
    (-14.52,-4.564)
    (-15.34,-4.093)
    (-15.41,-4.052)
    (-16.16,-3.698)
    (-16.53,-3.512)
    (-16.98,-3.281)
    (-17.52,-2.973)
    (-17.8,-2.769)
    (-18.22,-2.433)
    (-18.62,-1.929)
    (-18.64,-1.894)
    (-18.84,-1.354)
    (-18.85,-0.8148)
    (-18.78,-0.2754)
    (-18.72,0.2641)
    (-18.81,0.8035)
    (-19.08,1.343)
    (-19.44,1.786)
    (-19.51,1.882)
    (-19.97,2.422)
    (-20.26,2.857)
    (-20.32,2.961)
};
\addplot[thin, color=blue!25.7, mark=none, forget plot] coordinates {
    (-13.7,-2.433)
    (-14.3,-1.894)
    (-14.52,-1.354)
    (-14.4,-0.8148)
    (-14.11,-0.2754)
    (-13.82,0.2641)
    (-13.7,0.7201)
    (-13.67,0.8035)
    (-13.69,1.343)
    (-13.7,1.384)
    (-13.81,1.882)
    (-13.95,2.422)
    (-14.01,2.961)
    (-13.85,3.501)
    (-13.7,3.703)
    (-13.32,4.04)
    (-12.88,4.315)
    (-12.06,4.58)
    (-12.06,4.582)
    (-11.23,4.75)
    (-10.41,4.818)
    (-9.594,4.821)
    (-8.774,4.766)
    (-7.954,4.65)
    (-7.624,4.58)
    (-7.133,4.507)
    (-6.313,4.368)
    (-5.493,4.238)
    (-4.672,4.14)
    (-3.852,4.089)
    (-3.032,4.091)
    (-2.212,4.147)
    (-1.391,4.264)
    (-0.5711,4.461)
    (-0.241,4.58)
    (0.2492,4.962)
    (0.391,5.119)
    (0.5158,5.659)
    (0.4897,6.198)
    (0.4774,6.738)
    (0.6094,7.277)
    (0.9865,7.816)
    (1.07,7.886)
    (1.558,8.356)
    (1.89,8.587)
    (2.32,8.895)
    (2.71,9.115)
    (3.372,9.435)
    (3.53,9.497)
    (4.351,9.719)
    (5.171,9.815)
    (5.991,9.789)
    (6.811,9.661)
    (7.632,9.448)
    (7.669,9.435)
    (8.452,9.175)
    (9.18,8.895)
    (9.272,8.861)
    (10.09,8.521)
    (10.47,8.356)
    (10.91,8.152)
    (11.62,7.816)
    (11.73,7.757)
    (12.55,7.317)
    (12.63,7.277)
    (13.37,6.837)
    (13.54,6.738)
    (14.19,6.35)
    (14.45,6.198)
    (15.01,5.882)
    (15.39,5.659)
    (15.83,5.422)
    (16.35,5.119)
    (16.65,4.95)
    (17.26,4.58)
    (17.48,4.45)
    (18.11,4.04)
    (18.3,3.924)
    (18.93,3.501)
    (19.12,3.386)
    (19.75,2.961)
    (19.94,2.835)
    (20.51,2.422)
    (20.76,2.222)
    (21.15,1.882)
    (21.58,1.354)
    (21.59,1.343)
    (21.84,0.8035)
    (21.89,0.2641)
    (21.76,-0.2754)
    (21.58,-0.5914)
    (21.46,-0.8148)
    (21.04,-1.354)
    (20.76,-1.63)
    (20.5,-1.894)
    (19.94,-2.363)
    (19.85,-2.433)
    (19.12,-2.968)
    (19.11,-2.973)
    (18.3,-3.478)
    (18.23,-3.512)
    (17.48,-3.901)
    (17.1,-4.052)
    (16.65,-4.233)
    (15.83,-4.484)
    (15.34,-4.591)
    (15.01,-4.67)
    (14.19,-4.805)
    (13.37,-4.887)
    (12.55,-4.927)
    (11.73,-4.933)
    (10.91,-4.911)
    (10.09,-4.867)
    (9.272,-4.813)
    (8.452,-4.765)
    (7.632,-4.759)
    (6.811,-4.839)
    (5.991,-5.048)
    (5.789,-5.13)
    (5.171,-5.37)
    (4.508,-5.67)
    (4.351,-5.731)
    (3.53,-6.059)
    (3.116,-6.209)
    (2.71,-6.34)
    (1.89,-6.571)
    (1.095,-6.749)
    (1.07,-6.755)
    (0.2492,-6.911)
    (-0.5711,-7.028)
    (-1.391,-7.108)
    (-2.212,-7.156)
    (-3.032,-7.173)
    (-3.852,-7.161)
    (-4.672,-7.119)
    (-5.493,-7.044)
    (-6.313,-6.929)
    (-7.133,-6.761)
    (-7.183,-6.749)
    (-7.954,-6.524)
    (-8.669,-6.209)
    (-8.774,-6.153)
    (-9.469,-5.67)
    (-9.594,-5.565)
    (-10.05,-5.13)
    (-10.41,-4.774)
    (-10.6,-4.591)
    (-11.2,-4.052)
    (-11.23,-4.026)
    (-11.95,-3.512)
    (-12.06,-3.437)
    (-12.83,-2.973)
    (-12.88,-2.939)
    (-13.7,-2.433)
    (-13.7,-2.433)
};
\addplot[thin, color=blue!38.6, mark=none, forget plot] coordinates {
    (-9.769,-2.433)
    (-9.888,-1.894)
    (-9.738,-1.354)
    (-9.594,-1.153)
    (-9.324,-0.8148)
    (-8.774,-0.3183)
    (-8.716,-0.2754)
    (-8.003,0.2641)
    (-7.954,0.3066)
    (-7.156,0.8035)
    (-7.133,0.8171)
    (-6.313,1.175)
    (-5.748,1.343)
    (-5.493,1.404)
    (-4.672,1.566)
    (-3.852,1.7)
    (-3.032,1.814)
    (-2.439,1.882)
    (-2.212,1.903)
    (-1.391,1.958)
    (-0.5711,1.995)
    (0.2492,2.019)
    (1.07,2.043)
    (1.89,2.094)
    (2.71,2.205)
    (3.53,2.41)
    (3.56,2.422)
    (4.351,2.738)
    (4.764,2.961)
    (5.171,3.221)
    (5.551,3.501)
    (5.991,3.939)
    (6.095,4.04)
    (6.394,4.58)
    (6.426,5.119)
    (6.209,5.659)
    (5.991,6.119)
    (5.96,6.198)
    (5.991,6.677)
    (5.998,6.738)
    (6.811,7.2)
    (7.632,7.203)
    (8.452,6.984)
    (9.088,6.738)
    (9.272,6.651)
    (10.09,6.224)
    (10.14,6.198)
    (10.91,5.852)
    (11.37,5.659)
    (11.73,5.552)
    (12.55,5.284)
    (12.99,5.119)
    (13.37,5.009)
    (14.19,4.711)
    (14.49,4.58)
    (15.01,4.373)
    (15.7,4.04)
    (15.83,3.978)
    (16.65,3.537)
    (16.72,3.501)
    (17.48,3.069)
    (17.65,2.961)
    (18.3,2.577)
    (18.54,2.422)
    (19.12,2.034)
    (19.32,1.882)
    (19.92,1.343)
    (19.94,1.314)
    (20.27,0.8035)
    (20.4,0.2641)
    (20.31,-0.2754)
    (20.03,-0.8148)
    (19.94,-0.9289)
    (19.6,-1.354)
    (19.12,-1.814)
    (19.03,-1.894)
    (18.32,-2.433)
    (18.3,-2.449)
    (17.48,-2.943)
    (17.42,-2.973)
    (16.65,-3.332)
    (16.15,-3.512)
    (15.83,-3.625)
    (15.01,-3.837)
    (14.19,-3.974)
    (13.37,-4.047)
    (13.17,-4.052)
    (12.55,-4.067)
    (12.18,-4.052)
    (11.73,-4.033)
    (10.91,-3.951)
    (10.09,-3.82)
    (9.272,-3.641)
    (8.752,-3.512)
    (8.452,-3.431)
    (7.632,-3.22)
    (6.811,-3.044)
    (5.991,-2.973)
    (5.171,-3.116)
    (4.511,-3.512)
    (4.351,-3.614)
    (3.886,-4.052)
    (3.53,-4.329)
    (3.23,-4.591)
    (2.71,-4.929)
    (2.378,-5.13)
    (1.89,-5.36)
    (1.078,-5.67)
    (1.07,-5.673)
    (0.2492,-5.894)
    (-0.5711,-6.048)
    (-1.391,-6.144)
    (-2.212,-6.188)
    (-3.032,-6.182)
    (-3.852,-6.127)
    (-4.672,-6.015)
    (-5.493,-5.837)
    (-6.033,-5.67)
    (-6.313,-5.57)
    (-7.133,-5.182)
    (-7.223,-5.13)
    (-7.954,-4.614)
    (-7.983,-4.591)
    (-8.566,-4.052)
    (-8.774,-3.812)
    (-9.055,-3.512)
    (-9.464,-2.973)
    (-9.594,-2.713)
    (-9.769,-2.433)
};
\addplot[thin, color=blue!51.4, mark=none, forget plot] coordinates {
    (-6.407,-4.052)
    (-6.866,-3.512)
    (-7.098,-2.973)
    (-7.082,-2.433)
    (-6.738,-1.894)
    (-6.313,-1.577)
    (-5.902,-1.354)
    (-5.493,-1.182)
    (-4.672,-0.9473)
    (-3.901,-0.8148)
    (-3.852,-0.8058)
    (-3.032,-0.7204)
    (-2.212,-0.6997)
    (-1.391,-0.7411)
    (-0.8268,-0.8148)
    (-0.5711,-0.8453)
    (0.2492,-1.012)
    (1.07,-1.305)
    (1.172,-1.354)
    (1.89,-1.882)
    (1.901,-1.894)
    (2.187,-2.433)
    (2.205,-2.973)
    (2.017,-3.512)
    (1.89,-3.68)
    (1.608,-4.052)
    (1.07,-4.465)
    (0.8745,-4.591)
    (0.2492,-4.871)
    (-0.5711,-5.128)
    (-0.5856,-5.13)
    (-1.391,-5.263)
    (-2.212,-5.317)
    (-3.032,-5.294)
    (-3.852,-5.192)
    (-4.13,-5.13)
    (-4.672,-4.987)
    (-5.493,-4.664)
    (-5.637,-4.591)
    (-6.313,-4.125)
    (-6.407,-4.052)
};
\addplot[thin, color=blue!51.4, mark=none, forget plot] coordinates {
    (5.7,-0.2754)
    (5.61,0.2641)
    (5.778,0.8035)
    (5.991,1.084)
    (6.153,1.343)
    (6.691,1.882)
    (6.811,1.977)
    (7.35,2.422)
    (7.632,2.623)
    (8.144,2.961)
    (8.452,3.152)
    (9.165,3.501)
    (9.272,3.553)
    (10.09,3.833)
    (10.91,3.974)
    (11.73,4.006)
    (12.55,3.944)
    (13.37,3.793)
    (14.19,3.553)
    (14.33,3.501)
    (15.01,3.237)
    (15.6,2.961)
    (15.83,2.852)
    (16.65,2.422)
    (16.65,2.42)
    (17.48,1.944)
    (17.57,1.882)
    (18.3,1.363)
    (18.32,1.343)
    (18.81,0.8035)
    (19.03,0.2641)
    (19,-0.2754)
    (18.75,-0.8148)
    (18.32,-1.354)
    (18.3,-1.374)
    (17.7,-1.894)
    (17.48,-2.047)
    (16.84,-2.433)
    (16.65,-2.53)
    (15.83,-2.876)
    (15.52,-2.973)
    (15.01,-3.121)
    (14.19,-3.275)
    (13.37,-3.349)
    (12.55,-3.35)
    (11.73,-3.279)
    (10.91,-3.136)
    (10.28,-2.973)
    (10.09,-2.918)
    (9.272,-2.629)
    (8.79,-2.433)
    (8.452,-2.27)
    (7.692,-1.894)
    (7.632,-1.855)
    (6.811,-1.368)
    (6.784,-1.354)
    (6.096,-0.8148)
    (5.991,-0.654)
    (5.7,-0.2754)
};
\addplot[thin, color=blue!64.3, mark=none, forget plot] coordinates {
    (-4.694,-2.973)
    (-4.672,-2.938)
    (-4.188,-2.433)
    (-3.852,-2.288)
    (-3.032,-2.107)
    (-2.212,-2.079)
    (-1.391,-2.196)
    (-0.7082,-2.433)
    (-0.5711,-2.53)
    (-0.1874,-2.973)
    (-0.2611,-3.512)
    (-0.5711,-3.793)
    (-1.008,-4.052)
    (-1.391,-4.172)
    (-2.212,-4.275)
    (-3.032,-4.225)
    (-3.743,-4.052)
    (-3.852,-4.004)
    (-4.538,-3.512)
    (-4.672,-3.062)
    (-4.694,-2.973)
};
\addplot[thin, color=blue!64.3, mark=none, forget plot] coordinates {
    (8.406,-0.8148)
    (8.035,-0.2754)
    (7.905,0.2641)
    (8.007,0.8035)
    (8.339,1.343)
    (8.452,1.456)
    (8.916,1.882)
    (9.272,2.124)
    (9.828,2.422)
    (10.09,2.541)
    (10.91,2.788)
    (11.73,2.898)
    (12.55,2.883)
    (13.37,2.753)
    (14.19,2.521)
    (14.45,2.422)
    (15.01,2.198)
    (15.68,1.882)
    (15.83,1.803)
    (16.62,1.343)
    (16.65,1.322)
    (17.28,0.8035)
    (17.48,0.5277)
    (17.63,0.2641)
    (17.68,-0.2754)
    (17.48,-0.8148)
    (17.48,-0.8164)
    (17.01,-1.354)
    (16.65,-1.627)
    (16.25,-1.894)
    (15.83,-2.105)
    (15.01,-2.416)
    (14.94,-2.433)
    (14.19,-2.592)
    (13.37,-2.667)
    (12.55,-2.649)
    (11.73,-2.537)
    (11.3,-2.433)
    (10.91,-2.32)
    (10.09,-1.995)
    (9.878,-1.894)
    (9.272,-1.528)
    (9.002,-1.354)
    (8.452,-0.8559)
    (8.406,-0.8148)
};
\addplot[thin, color=blue!77.1, mark=none, forget plot] coordinates {
    (9.894,-0.2754)
    (9.802,0.2641)
    (9.995,0.8035)
    (10.09,0.9139)
    (10.61,1.343)
    (10.91,1.499)
    (11.73,1.732)
    (12.55,1.774)
    (13.37,1.661)
    (14.19,1.427)
    (14.4,1.343)
    (15.01,1.054)
    (15.43,0.8035)
    (15.83,0.4571)
    (16.01,0.2641)
    (16.18,-0.2754)
    (15.99,-0.8148)
    (15.83,-0.9757)
    (15.37,-1.354)
    (15.01,-1.536)
    (14.19,-1.805)
    (13.52,-1.894)
    (13.37,-1.908)
    (13.08,-1.894)
    (12.55,-1.86)
    (11.73,-1.656)
    (11,-1.354)
    (10.91,-1.301)
    (10.28,-0.8148)
    (10.09,-0.5689)
    (9.894,-0.2754)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-23.41,-15.85)
    (-23.41,-15.29)
    (-23.41,-14.73)
    (-23.41,-14.17)
    (-23.41,-13.61)
    (-23.41,-13.04)
    (-23.41,-12.48)
    (-23.41,-11.92)
    (-23.41,-11.36)
    (-23.41,-10.8)
    (-23.41,-10.24)
    (-23.41,-9.679)
    (-23.41,-9.118)
    (-23.41,-8.557)
    (-23.41,-7.996)
    (-23.41,-7.435)
    (-23.41,-6.873)
    (-23.41,-6.312)
    (-23.41,-5.751)
    (-23.41,-5.19)
    (-23.41,-4.629)
    (-23.41,-4.068)
    (-23.41,-3.507)
    (-23.41,-2.946)
    (-23.41,-2.385)
    (-23.41,-1.824)
    (-23.41,-1.263)
    (-23.41,-0.702)
    (-23.41,-0.141)
    (-23.41,0.42)
    (-23.41,0.9811)
    (-23.41,1.542)
    (-23.41,2.103)
    (-23.41,2.664)
    (-23.41,3.225)
    (-23.41,3.786)
    (-23.41,4.347)
    (-23.41,4.908)
    (-23.41,5.469)
    (-23.41,6.03)
    (-23.41,6.591)
    (-23.41,7.153)
    (-23.41,7.714)
    (-23.41,8.275)
    (-23.41,8.836)
    (-23.41,9.397)
    (-23.41,9.958)
    (-23.41,10.52)
    (-23.41,11.08)
    (-23.41,11.64)
    (-23.41,12.2)
    (-23.41,12.76)
    (-23.41,13.32)
    (-23.41,13.88)
    (-23.41,14.45)
    (-23.41,15.01)
    (-23.41,15.57)
    (-23.41,16.13)
    (-23.41,16.69)
    (-22.56,16.69)
    (-21.7,16.69)
    (-20.85,16.69)
    (-20,16.69)
    (-19.15,16.69)
    (-18.3,16.69)
    (-17.45,16.69)
    (-16.6,16.69)
    (-15.75,16.69)
    (-14.9,16.69)
    (-14.04,16.69)
    (-13.19,16.69)
    (-12.34,16.69)
    (-11.49,16.69)
    (-10.64,16.69)
    (-9.789,16.69)
    (-8.938,16.69)
    (-8.087,16.69)
    (-7.235,16.69)
    (-6.384,16.69)
    (-5.533,16.69)
    (-4.682,16.69)
    (-3.831,16.69)
    (-2.98,16.69)
    (-2.129,16.69)
    (-1.278,16.69)
    (-0.4267,16.69)
    (0.4244,16.69)
    (1.275,16.69)
    (2.127,16.69)
    (2.978,16.69)
    (3.829,16.69)
    (4.68,16.69)
    (5.531,16.69)
    (6.382,16.69)
    (7.233,16.69)
    (8.084,16.69)
    (8.935,16.69)
    (9.786,16.69)
    (10.64,16.69)
    (11.49,16.69)
    (12.34,16.69)
    (13.19,16.69)
    (14.04,16.69)
    (14.89,16.69)
    (15.74,16.69)
    (16.6,16.69)
    (17.45,16.69)
    (18.3,16.69)
    (19.15,16.69)
    (20,16.69)
    (20.85,16.69)
    (21.7,16.69)
    (22.55,16.69)
    (23.4,16.69)
    (24.26,16.69)
    (25.11,16.69)
    (25.96,16.69)
    (26.81,16.69)
    (26.81,16.13)
    (26.81,15.57)
    (26.81,15.01)
    (26.81,14.45)
    (26.81,13.88)
    (26.81,13.32)
    (26.81,12.76)
    (26.81,12.2)
    (26.81,11.64)
    (26.81,11.08)
    (26.81,10.52)
    (26.81,9.958)
    (26.81,9.397)
    (26.81,8.836)
    (26.81,8.275)
    (26.81,7.714)
    (26.81,7.153)
    (26.81,6.591)
    (26.81,6.03)
    (26.81,5.469)
    (26.81,4.908)
    (26.81,4.347)
    (26.81,3.786)
    (26.81,3.225)
    (26.81,2.664)
    (26.81,2.103)
    (26.81,1.542)
    (26.81,0.9811)
    (26.81,0.42)
    (26.81,-0.141)
    (26.81,-0.702)
    (26.81,-1.263)
    (26.81,-1.824)
    (26.81,-2.385)
    (26.81,-2.946)
    (26.81,-3.507)
    (26.81,-4.068)
    (26.81,-4.629)
    (26.81,-5.19)
    (26.81,-5.751)
    (26.81,-6.312)
    (26.81,-6.873)
    (26.81,-7.435)
    (26.81,-7.996)
    (26.81,-8.557)
    (26.81,-9.118)
    (26.81,-9.679)
    (26.81,-10.24)
    (26.81,-10.8)
    (26.81,-11.36)
    (26.81,-11.92)
    (26.81,-12.48)
    (26.81,-13.04)
    (26.81,-13.61)
    (26.81,-14.17)
    (26.81,-14.73)
    (26.81,-15.29)
    (26.81,-15.85)
    (26.81,-16.41)
    (25.96,-16.41)
    (25.11,-16.41)
    (24.26,-16.41)
    (23.4,-16.41)
    (22.55,-16.41)
    (21.7,-16.41)
    (20.85,-16.41)
    (20,-16.41)
    (19.15,-16.41)
    (18.3,-16.41)
    (17.45,-16.41)
    (16.6,-16.41)
    (15.74,-16.41)
    (14.89,-16.41)
    (14.04,-16.41)
    (13.19,-16.41)
    (12.34,-16.41)
    (11.49,-16.41)
    (10.64,-16.41)
    (9.786,-16.41)
    (8.935,-16.41)
    (8.084,-16.41)
    (7.233,-16.41)
    (6.382,-16.41)
    (5.531,-16.41)
    (4.68,-16.41)
    (3.829,-16.41)
    (2.978,-16.41)
    (2.127,-16.41)
    (1.275,-16.41)
    (0.4244,-16.41)
    (-0.4267,-16.41)
    (-1.278,-16.41)
    (-2.129,-16.41)
    (-2.98,-16.41)
    (-3.831,-16.41)
    (-4.682,-16.41)
    (-5.533,-16.41)
    (-6.384,-16.41)
    (-7.235,-16.41)
    (-8.087,-16.41)
    (-8.938,-16.41)
    (-9.789,-16.41)
    (-10.64,-16.41)
    (-11.49,-16.41)
    (-12.34,-16.41)
    (-13.19,-16.41)
    (-14.04,-16.41)
    (-14.9,-16.41)
    (-15.75,-16.41)
    (-16.6,-16.41)
    (-17.45,-16.41)
    (-18.3,-16.41)
    (-19.15,-16.41)
    (-20,-16.41)
    (-20.85,-16.41)
    (-21.7,-16.41)
    (-22.56,-16.41)
    (-23.41,-16.41)
    (-23.41,-15.85)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-20.85,-1.861)
    (-20.62,-2.385)
    (-20.33,-2.946)
    (-20,-3.489)
    (-19.99,-3.507)
    (-19.66,-4.068)
    (-19.28,-4.629)
    (-19.15,-4.804)
    (-18.89,-5.19)
    (-18.46,-5.751)
    (-18.3,-5.942)
    (-18,-6.312)
    (-17.48,-6.873)
    (-17.45,-6.905)
    (-16.92,-7.435)
    (-16.6,-7.729)
    (-16.29,-7.996)
    (-15.75,-8.445)
    (-15.6,-8.557)
    (-14.9,-9.087)
    (-14.85,-9.118)
    (-14.04,-9.673)
    (-14.03,-9.679)
    (-13.19,-10.21)
    (-13.14,-10.24)
    (-12.34,-10.69)
    (-12.13,-10.8)
    (-11.49,-11.13)
    (-10.99,-11.36)
    (-10.64,-11.53)
    (-9.789,-11.9)
    (-9.744,-11.92)
    (-8.938,-12.28)
    (-8.441,-12.48)
    (-8.087,-12.64)
    (-7.235,-12.98)
    (-7.077,-13.04)
    (-6.384,-13.31)
    (-5.533,-13.6)
    (-5.511,-13.61)
    (-4.682,-13.84)
    (-3.831,-14.01)
    (-2.98,-14.11)
    (-2.129,-14.14)
    (-1.278,-14.09)
    (-0.4267,-13.95)
    (0.4244,-13.72)
    (0.7398,-13.61)
    (1.275,-13.39)
    (2.003,-13.04)
    (2.127,-12.98)
    (2.978,-12.53)
    (3.07,-12.48)
    (3.829,-12.1)
    (4.218,-11.92)
    (4.68,-11.72)
    (5.531,-11.4)
    (5.644,-11.36)
    (6.382,-11.13)
    (7.233,-10.9)
    (7.702,-10.8)
    (8.084,-10.72)
    (8.935,-10.57)
    (9.786,-10.45)
    (10.64,-10.37)
    (11.49,-10.31)
    (12.34,-10.26)
    (12.92,-10.24)
    (13.19,-10.23)
    (14.04,-10.2)
    (14.89,-10.16)
    (15.74,-10.11)
    (16.6,-10.05)
    (17.45,-9.947)
    (18.3,-9.808)
    (18.87,-9.679)
    (19.15,-9.621)
    (20,-9.382)
    (20.67,-9.118)
    (20.85,-9.043)
    (21.7,-8.577)
    (21.73,-8.557)
    (22.44,-7.996)
    (22.55,-7.866)
    (22.92,-7.435)
    (23.25,-6.873)
    (23.4,-6.471)
    (23.47,-6.312)
    (23.63,-5.751)
    (23.75,-5.19)
    (23.84,-4.629)
    (23.94,-4.068)
    (24.04,-3.507)
    (24.15,-2.946)
    (24.25,-2.385)
    (24.26,-2.308)
    (24.32,-1.824)
    (24.34,-1.263)
    (24.28,-0.702)
    (24.26,-0.5871)
    (24.15,-0.141)
    (23.94,0.42)
    (23.64,0.9811)
    (23.4,1.332)
    (23.25,1.542)
    (22.76,2.103)
    (22.55,2.297)
    (22.13,2.664)
    (21.7,2.995)
    (21.37,3.225)
    (20.85,3.558)
    (20.46,3.786)
    (20,4.053)
    (19.45,4.347)
    (19.15,4.522)
    (18.46,4.908)
    (18.3,5.013)
    (17.61,5.469)
    (17.45,5.611)
    (16.98,6.03)
    (16.6,6.554)
    (16.57,6.591)
    (16.29,7.153)
    (16.07,7.714)
    (15.84,8.275)
    (15.74,8.435)
    (15.5,8.836)
    (15,9.397)
    (14.89,9.486)
    (14.24,9.958)
    (14.04,10.07)
    (13.19,10.47)
    (13.07,10.52)
    (12.34,10.75)
    (11.49,10.95)
    (10.64,11.06)
    (10.16,11.08)
    (9.786,11.09)
    (9.538,11.08)
    (8.935,11.04)
    (8.084,10.91)
    (7.233,10.73)
    (6.382,10.55)
    (6.069,10.52)
    (5.531,10.46)
    (4.68,10.47)
    (4.288,10.52)
    (3.829,10.58)
    (2.978,10.75)
    (2.127,10.94)
    (1.53,11.08)
    (1.275,11.14)
    (0.4244,11.31)
    (-0.4267,11.46)
    (-1.278,11.58)
    (-1.825,11.64)
    (-2.129,11.67)
    (-2.98,11.76)
    (-3.831,11.83)
    (-4.682,11.9)
    (-5.533,11.96)
    (-6.384,11.99)
    (-7.235,12)
    (-8.087,11.97)
    (-8.938,11.89)
    (-9.789,11.75)
    (-10.26,11.64)
    (-10.64,11.54)
    (-11.49,11.25)
    (-11.89,11.08)
    (-12.34,10.87)
    (-12.95,10.52)
    (-13.19,10.38)
    (-13.81,9.958)
    (-14.04,9.803)
    (-14.6,9.397)
    (-14.9,9.198)
    (-15.39,8.836)
    (-15.75,8.61)
    (-16.24,8.275)
    (-16.6,8.056)
    (-17.13,7.714)
    (-17.45,7.525)
    (-18.03,7.153)
    (-18.3,6.986)
    (-18.88,6.591)
    (-19.15,6.4)
    (-19.63,6.03)
    (-20,5.693)
    (-20.24,5.469)
    (-20.71,4.908)
    (-20.85,4.693)
    (-21.08,4.347)
    (-21.34,3.786)
    (-21.51,3.225)
    (-21.61,2.664)
    (-21.65,2.103)
    (-21.64,1.542)
    (-21.61,0.9811)
    (-21.53,0.42)
    (-21.43,-0.141)
    (-21.29,-0.702)
    (-21.11,-1.263)
    (-20.87,-1.824)
    (-20.85,-1.861)
} \closedcycle;
\addplot[fill=red!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-20.87,-1.824)
    (-21.11,-1.263)
    (-21.29,-0.702)
    (-21.43,-0.141)
    (-21.53,0.42)
    (-21.61,0.9811)
    (-21.64,1.542)
    (-21.65,2.103)
    (-21.61,2.664)
    (-21.51,3.225)
    (-21.34,3.786)
    (-21.08,4.347)
    (-20.85,4.693)
    (-20.71,4.908)
    (-20.24,5.469)
    (-20,5.693)
    (-19.63,6.03)
    (-19.15,6.4)
    (-18.88,6.591)
    (-18.3,6.986)
    (-18.03,7.153)
    (-17.45,7.525)
    (-17.13,7.714)
    (-16.6,8.056)
    (-16.24,8.275)
    (-15.75,8.61)
    (-15.39,8.836)
    (-14.9,9.198)
    (-14.6,9.397)
    (-14.04,9.803)
    (-13.81,9.958)
    (-13.19,10.38)
    (-12.95,10.52)
    (-12.34,10.87)
    (-11.89,11.08)
    (-11.49,11.25)
    (-10.64,11.54)
    (-10.26,11.64)
    (-9.789,11.75)
    (-8.938,11.89)
    (-8.087,11.97)
    (-7.235,12)
    (-6.384,11.99)
    (-5.533,11.96)
    (-4.682,11.9)
    (-3.831,11.83)
    (-2.98,11.76)
    (-2.129,11.67)
    (-1.825,11.64)
    (-1.278,11.58)
    (-0.4267,11.46)
    (0.4244,11.31)
    (1.275,11.14)
    (1.53,11.08)
    (2.127,10.94)
    (2.978,10.75)
    (3.829,10.58)
    (4.288,10.52)
    (4.68,10.47)
    (5.531,10.46)
    (6.069,10.52)
    (6.382,10.55)
    (7.233,10.73)
    (8.084,10.91)
    (8.935,11.04)
    (9.538,11.08)
    (9.786,11.09)
    (10.16,11.08)
    (10.64,11.06)
    (11.49,10.95)
    (12.34,10.75)
    (13.07,10.52)
    (13.19,10.47)
    (14.04,10.07)
    (14.24,9.958)
    (14.89,9.486)
    (15,9.397)
    (15.5,8.836)
    (15.74,8.435)
    (15.84,8.275)
    (16.07,7.714)
    (16.29,7.153)
    (16.57,6.591)
    (16.6,6.554)
    (16.98,6.03)
    (17.45,5.611)
    (17.61,5.469)
    (18.3,5.013)
    (18.46,4.908)
    (19.15,4.522)
    (19.45,4.347)
    (20,4.053)
    (20.46,3.786)
    (20.85,3.558)
    (21.37,3.225)
    (21.7,2.995)
    (22.13,2.664)
    (22.55,2.297)
    (22.76,2.103)
    (23.25,1.542)
    (23.4,1.332)
    (23.64,0.9811)
    (23.94,0.42)
    (24.15,-0.141)
    (24.26,-0.5871)
    (24.28,-0.702)
    (24.34,-1.263)
    (24.32,-1.824)
    (24.26,-2.308)
    (24.25,-2.385)
    (24.15,-2.946)
    (24.04,-3.507)
    (23.94,-4.068)
    (23.84,-4.629)
    (23.75,-5.19)
    (23.63,-5.751)
    (23.47,-6.312)
    (23.4,-6.471)
    (23.25,-6.873)
    (22.92,-7.435)
    (22.55,-7.866)
    (22.44,-7.996)
    (21.73,-8.557)
    (21.7,-8.577)
    (20.85,-9.043)
    (20.67,-9.118)
    (20,-9.382)
    (19.15,-9.621)
    (18.87,-9.679)
    (18.3,-9.808)
    (17.45,-9.947)
    (16.6,-10.05)
    (15.74,-10.11)
    (14.89,-10.16)
    (14.04,-10.2)
    (13.19,-10.23)
    (12.92,-10.24)
    (12.34,-10.26)
    (11.49,-10.31)
    (10.64,-10.37)
    (9.786,-10.45)
    (8.935,-10.57)
    (8.084,-10.72)
    (7.702,-10.8)
    (7.233,-10.9)
    (6.382,-11.13)
    (5.644,-11.36)
    (5.531,-11.4)
    (4.68,-11.72)
    (4.218,-11.92)
    (3.829,-12.1)
    (3.07,-12.48)
    (2.978,-12.53)
    (2.127,-12.98)
    (2.003,-13.04)
    (1.275,-13.39)
    (0.7398,-13.61)
    (0.4244,-13.72)
    (-0.4267,-13.95)
    (-1.278,-14.09)
    (-2.129,-14.14)
    (-2.98,-14.11)
    (-3.831,-14.01)
    (-4.682,-13.84)
    (-5.511,-13.61)
    (-5.533,-13.6)
    (-6.384,-13.31)
    (-7.077,-13.04)
    (-7.235,-12.98)
    (-8.087,-12.64)
    (-8.441,-12.48)
    (-8.938,-12.28)
    (-9.744,-11.92)
    (-9.789,-11.9)
    (-10.64,-11.53)
    (-10.99,-11.36)
    (-11.49,-11.13)
    (-12.13,-10.8)
    (-12.34,-10.69)
    (-13.14,-10.24)
    (-13.19,-10.21)
    (-14.03,-9.679)
    (-14.04,-9.673)
    (-14.85,-9.118)
    (-14.9,-9.087)
    (-15.6,-8.557)
    (-15.75,-8.445)
    (-16.29,-7.996)
    (-16.6,-7.729)
    (-16.92,-7.435)
    (-17.45,-6.905)
    (-17.48,-6.873)
    (-18,-6.312)
    (-18.3,-5.942)
    (-18.46,-5.751)
    (-18.89,-5.19)
    (-19.15,-4.804)
    (-19.28,-4.629)
    (-19.66,-4.068)
    (-19.99,-3.507)
    (-20,-3.489)
    (-20.33,-2.946)
    (-20.62,-2.385)
    (-20.85,-1.861)
    (-20.87,-1.824)
} \closedcycle;
\addplot[fill=red!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-19.15,-0.2277)
    (-18.99,-0.702)
    (-18.75,-1.263)
    (-18.46,-1.824)
    (-18.3,-2.088)
    (-18.12,-2.385)
    (-17.75,-2.946)
    (-17.45,-3.38)
    (-17.36,-3.507)
    (-16.95,-4.068)
    (-16.6,-4.525)
    (-16.52,-4.629)
    (-16.06,-5.19)
    (-15.75,-5.541)
    (-15.55,-5.751)
    (-14.98,-6.312)
    (-14.9,-6.387)
    (-14.31,-6.873)
    (-14.04,-7.078)
    (-13.53,-7.435)
    (-13.19,-7.659)
    (-12.63,-7.996)
    (-12.34,-8.165)
    (-11.6,-8.557)
    (-11.49,-8.616)
    (-10.64,-9.032)
    (-10.45,-9.118)
    (-9.789,-9.42)
    (-9.179,-9.679)
    (-8.938,-9.784)
    (-8.087,-10.13)
    (-7.785,-10.24)
    (-7.235,-10.45)
    (-6.384,-10.75)
    (-6.222,-10.8)
    (-5.533,-11.02)
    (-4.682,-11.25)
    (-4.068,-11.36)
    (-3.831,-11.41)
    (-2.98,-11.48)
    (-2.129,-11.45)
    (-1.622,-11.36)
    (-1.278,-11.3)
    (-0.4267,-11.06)
    (0.27,-10.8)
    (0.4244,-10.75)
    (1.275,-10.4)
    (1.651,-10.24)
    (2.127,-10.04)
    (2.948,-9.679)
    (2.978,-9.665)
    (3.829,-9.261)
    (4.137,-9.118)
    (4.68,-8.81)
    (5.151,-8.557)
    (5.531,-8.282)
    (5.986,-7.996)
    (6.382,-7.647)
    (6.72,-7.435)
    (7.233,-7.02)
    (7.742,-6.873)
    (8.084,-6.764)
    (8.551,-6.873)
    (8.935,-6.926)
    (9.786,-7.237)
    (10.21,-7.435)
    (10.64,-7.571)
    (11.49,-7.864)
    (11.9,-7.996)
    (12.34,-8.107)
    (13.19,-8.295)
    (14.04,-8.432)
    (14.89,-8.516)
    (15.74,-8.547)
    (16.6,-8.52)
    (17.45,-8.428)
    (18.3,-8.253)
    (19.08,-7.996)
    (19.15,-7.969)
    (20,-7.501)
    (20.09,-7.435)
    (20.67,-6.873)
    (20.85,-6.586)
    (21.01,-6.312)
    (21.2,-5.751)
    (21.28,-5.19)
    (21.29,-4.629)
    (21.27,-4.068)
    (21.21,-3.507)
    (21.14,-2.946)
    (21.03,-2.385)
    (20.89,-1.824)
    (20.85,-1.722)
    (20.63,-1.263)
    (20.23,-0.702)
    (20,-0.4408)
    (19.56,-0.141)
    (19.15,0.118)
    (18.3,0.3724)
    (17.45,0.3604)
    (16.6,0.05489)
    (16.32,-0.141)
    (15.74,-0.4623)
    (15.41,-0.702)
    (14.89,-0.9684)
    (14.35,-1.263)
    (14.04,-1.393)
    (13.19,-1.744)
    (12.98,-1.824)
    (12.34,-2.041)
    (11.49,-2.314)
    (11.21,-2.385)
    (10.64,-2.556)
    (9.786,-2.755)
    (8.935,-2.844)
    (8.084,-2.651)
    (7.759,-2.385)
    (7.272,-1.824)
    (7.233,-1.75)
    (7.058,-1.263)
    (7.013,-0.702)
    (7.132,-0.141)
    (7.233,0.06316)
    (7.412,0.42)
    (7.811,0.9811)
    (8.084,1.316)
    (8.283,1.542)
    (8.775,2.103)
    (8.935,2.315)
    (9.242,2.664)
    (9.584,3.225)
    (9.748,3.786)
    (9.722,4.347)
    (9.48,4.908)
    (8.955,5.469)
    (8.935,5.484)
    (8.084,6.018)
    (8.061,6.03)
    (7.233,6.373)
    (6.588,6.591)
    (6.382,6.652)
    (5.531,6.89)
    (4.68,7.1)
    (4.457,7.153)
    (3.829,7.3)
    (2.978,7.484)
    (2.127,7.646)
    (1.72,7.714)
    (1.275,7.795)
    (0.4244,7.924)
    (-0.4267,8.025)
    (-1.278,8.097)
    (-2.129,8.145)
    (-2.98,8.173)
    (-3.831,8.186)
    (-4.682,8.189)
    (-5.533,8.188)
    (-6.384,8.183)
    (-7.235,8.171)
    (-8.087,8.144)
    (-8.938,8.09)
    (-9.789,7.996)
    (-10.64,7.852)
    (-11.22,7.714)
    (-11.49,7.661)
    (-12.34,7.443)
    (-13.19,7.175)
    (-13.25,7.153)
    (-14.04,6.897)
    (-14.84,6.591)
    (-14.9,6.572)
    (-15.75,6.223)
    (-16.14,6.03)
    (-16.6,5.808)
    (-17.18,5.469)
    (-17.45,5.296)
    (-17.96,4.908)
    (-18.3,4.596)
    (-18.54,4.347)
    (-18.95,3.786)
    (-19.15,3.364)
    (-19.22,3.225)
    (-19.39,2.664)
    (-19.47,2.103)
    (-19.48,1.542)
    (-19.43,0.9811)
    (-19.33,0.42)
    (-19.18,-0.141)
    (-19.15,-0.2277)
} \closedcycle;
\addplot[fill=red!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-19.18,-0.141)
    (-19.33,0.42)
    (-19.43,0.9811)
    (-19.48,1.542)
    (-19.47,2.103)
    (-19.39,2.664)
    (-19.22,3.225)
    (-19.15,3.364)
    (-18.95,3.786)
    (-18.54,4.347)
    (-18.3,4.596)
    (-17.96,4.908)
    (-17.45,5.296)
    (-17.18,5.469)
    (-16.6,5.808)
    (-16.14,6.03)
    (-15.75,6.223)
    (-14.9,6.572)
    (-14.84,6.591)
    (-14.04,6.897)
    (-13.25,7.153)
    (-13.19,7.175)
    (-12.34,7.443)
    (-11.49,7.661)
    (-11.22,7.714)
    (-10.64,7.852)
    (-9.789,7.996)
    (-8.938,8.09)
    (-8.087,8.144)
    (-7.235,8.171)
    (-6.384,8.183)
    (-5.533,8.188)
    (-4.682,8.189)
    (-3.831,8.186)
    (-2.98,8.173)
    (-2.129,8.145)
    (-1.278,8.097)
    (-0.4267,8.025)
    (0.4244,7.924)
    (1.275,7.795)
    (1.72,7.714)
    (2.127,7.646)
    (2.978,7.484)
    (3.829,7.3)
    (4.457,7.153)
    (4.68,7.1)
    (5.531,6.89)
    (6.382,6.652)
    (6.588,6.591)
    (7.233,6.373)
    (8.061,6.03)
    (8.084,6.018)
    (8.935,5.484)
    (8.955,5.469)
    (9.48,4.908)
    (9.722,4.347)
    (9.748,3.786)
    (9.584,3.225)
    (9.242,2.664)
    (8.935,2.315)
    (8.775,2.103)
    (8.283,1.542)
    (8.084,1.316)
    (7.811,0.9811)
    (7.412,0.42)
    (7.233,0.06316)
    (7.132,-0.141)
    (7.013,-0.702)
    (7.058,-1.263)
    (7.233,-1.75)
    (7.272,-1.824)
    (7.759,-2.385)
    (8.084,-2.651)
    (8.935,-2.844)
    (9.786,-2.755)
    (10.64,-2.556)
    (11.21,-2.385)
    (11.49,-2.314)
    (12.34,-2.041)
    (12.98,-1.824)
    (13.19,-1.744)
    (14.04,-1.393)
    (14.35,-1.263)
    (14.89,-0.9684)
    (15.41,-0.702)
    (15.74,-0.4623)
    (16.32,-0.141)
    (16.6,0.05489)
    (17.45,0.3604)
    (18.3,0.3724)
    (19.15,0.118)
    (19.56,-0.141)
    (20,-0.4408)
    (20.23,-0.702)
    (20.63,-1.263)
    (20.85,-1.722)
    (20.89,-1.824)
    (21.03,-2.385)
    (21.14,-2.946)
    (21.21,-3.507)
    (21.27,-4.068)
    (21.29,-4.629)
    (21.28,-5.19)
    (21.2,-5.751)
    (21.01,-6.312)
    (20.85,-6.586)
    (20.67,-6.873)
    (20.09,-7.435)
    (20,-7.501)
    (19.15,-7.969)
    (19.08,-7.996)
    (18.3,-8.253)
    (17.45,-8.428)
    (16.6,-8.52)
    (15.74,-8.547)
    (14.89,-8.516)
    (14.04,-8.432)
    (13.19,-8.295)
    (12.34,-8.107)
    (11.9,-7.996)
    (11.49,-7.864)
    (10.64,-7.571)
    (10.21,-7.435)
    (9.786,-7.237)
    (8.935,-6.926)
    (8.551,-6.873)
    (8.084,-6.764)
    (7.742,-6.873)
    (7.233,-7.02)
    (6.72,-7.435)
    (6.382,-7.647)
    (5.986,-7.996)
    (5.531,-8.282)
    (5.151,-8.557)
    (4.68,-8.81)
    (4.137,-9.118)
    (3.829,-9.261)
    (2.978,-9.665)
    (2.948,-9.679)
    (2.127,-10.04)
    (1.651,-10.24)
    (1.275,-10.4)
    (0.4244,-10.75)
    (0.27,-10.8)
    (-0.4267,-11.06)
    (-1.278,-11.3)
    (-1.622,-11.36)
    (-2.129,-11.45)
    (-2.98,-11.48)
    (-3.831,-11.41)
    (-4.068,-11.36)
    (-4.682,-11.25)
    (-5.533,-11.02)
    (-6.222,-10.8)
    (-6.384,-10.75)
    (-7.235,-10.45)
    (-7.785,-10.24)
    (-8.087,-10.13)
    (-8.938,-9.784)
    (-9.179,-9.679)
    (-9.789,-9.42)
    (-10.45,-9.118)
    (-10.64,-9.032)
    (-11.49,-8.616)
    (-11.6,-8.557)
    (-12.34,-8.165)
    (-12.63,-7.996)
    (-13.19,-7.659)
    (-13.53,-7.435)
    (-14.04,-7.078)
    (-14.31,-6.873)
    (-14.9,-6.387)
    (-14.98,-6.312)
    (-15.55,-5.751)
    (-15.75,-5.541)
    (-16.06,-5.19)
    (-16.52,-4.629)
    (-16.6,-4.525)
    (-16.95,-4.068)
    (-17.36,-3.507)
    (-17.45,-3.38)
    (-17.75,-2.946)
    (-18.12,-2.385)
    (-18.3,-2.088)
    (-18.46,-1.824)
    (-18.75,-1.263)
    (-18.99,-0.702)
    (-19.15,-0.2277)
    (-19.18,-0.141)
} \closedcycle;
\addplot[fill=red!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-17.45,0.1636)
    (-17.34,-0.141)
    (-17.09,-0.702)
    (-16.77,-1.263)
    (-16.6,-1.524)
    (-16.38,-1.824)
    (-15.95,-2.385)
    (-15.75,-2.632)
    (-15.47,-2.946)
    (-14.98,-3.507)
    (-14.9,-3.6)
    (-14.45,-4.068)
    (-14.04,-4.505)
    (-13.92,-4.629)
    (-13.31,-5.19)
    (-13.19,-5.297)
    (-12.6,-5.751)
    (-12.34,-5.936)
    (-11.73,-6.312)
    (-11.49,-6.447)
    (-10.64,-6.866)
    (-10.62,-6.873)
    (-9.789,-7.214)
    (-9.18,-7.435)
    (-8.938,-7.523)
    (-8.087,-7.797)
    (-7.41,-7.996)
    (-7.235,-8.048)
    (-6.384,-8.262)
    (-5.533,-8.442)
    (-4.787,-8.557)
    (-4.682,-8.572)
    (-3.831,-8.626)
    (-2.98,-8.598)
    (-2.679,-8.557)
    (-2.129,-8.46)
    (-1.278,-8.189)
    (-0.8474,-7.996)
    (-0.4267,-7.707)
    (-0.1074,-7.435)
    (0.2478,-6.873)
    (0.401,-6.312)
    (0.4244,-6.144)
    (0.474,-5.751)
    (0.5684,-5.19)
    (0.7368,-4.629)
    (0.9818,-4.068)
    (1.268,-3.507)
    (1.275,-3.495)
    (1.558,-2.946)
    (1.816,-2.385)
    (2.035,-1.824)
    (2.127,-1.573)
    (2.239,-1.263)
    (2.459,-0.702)
    (2.731,-0.141)
    (2.978,0.243)
    (3.098,0.42)
    (3.581,0.9811)
    (3.829,1.231)
    (4.138,1.542)
    (4.678,2.103)
    (4.68,2.106)
    (5.096,2.664)
    (5.334,3.225)
    (5.331,3.786)
    (5.027,4.347)
    (4.68,4.646)
    (4.333,4.908)
    (3.829,5.164)
    (3.122,5.469)
    (2.978,5.519)
    (2.127,5.777)
    (1.275,5.988)
    (1.064,6.03)
    (0.4244,6.147)
    (-0.4267,6.262)
    (-1.278,6.335)
    (-2.129,6.369)
    (-2.98,6.366)
    (-3.831,6.332)
    (-4.682,6.274)
    (-5.533,6.202)
    (-6.384,6.127)
    (-7.235,6.058)
    (-7.625,6.03)
    (-8.087,5.999)
    (-8.938,5.949)
    (-9.789,5.9)
    (-10.64,5.84)
    (-11.49,5.755)
    (-12.34,5.636)
    (-13.19,5.47)
    (-13.2,5.469)
    (-14.04,5.252)
    (-14.9,4.961)
    (-15.01,4.908)
    (-15.75,4.557)
    (-16.09,4.347)
    (-16.6,3.962)
    (-16.79,3.786)
    (-17.23,3.225)
    (-17.45,2.804)
    (-17.51,2.664)
    (-17.65,2.103)
    (-17.69,1.542)
    (-17.65,0.9811)
    (-17.53,0.42)
    (-17.45,0.1636)
} \closedcycle;
\addplot[fill=red!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (13.19,-6.005)
    (13.46,-6.312)
    (14.04,-6.657)
    (14.58,-6.873)
    (14.89,-6.962)
    (15.74,-7.08)
    (16.6,-7.065)
    (17.45,-6.903)
    (17.53,-6.873)
    (18.3,-6.44)
    (18.45,-6.312)
    (18.79,-5.751)
    (18.86,-5.19)
    (18.71,-4.629)
    (18.35,-4.068)
    (18.3,-4.011)
    (17.45,-3.514)
    (17.41,-3.507)
    (16.6,-3.378)
    (15.74,-3.431)
    (15.4,-3.507)
    (14.89,-3.631)
    (14.04,-3.973)
    (13.87,-4.068)
    (13.19,-4.616)
    (13.18,-4.629)
    (12.92,-5.19)
    (13,-5.751)
    (13.19,-6.005)
} \closedcycle;
\addplot[fill=red!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-17.53,0.42)
    (-17.65,0.9811)
    (-17.69,1.542)
    (-17.65,2.103)
    (-17.51,2.664)
    (-17.45,2.804)
    (-17.23,3.225)
    (-16.79,3.786)
    (-16.6,3.962)
    (-16.09,4.347)
    (-15.75,4.557)
    (-15.01,4.908)
    (-14.9,4.961)
    (-14.04,5.252)
    (-13.2,5.469)
    (-13.19,5.47)
    (-12.34,5.636)
    (-11.49,5.755)
    (-10.64,5.84)
    (-9.789,5.9)
    (-8.938,5.949)
    (-8.087,5.999)
    (-7.625,6.03)
    (-7.235,6.058)
    (-6.384,6.127)
    (-5.533,6.202)
    (-4.682,6.274)
    (-3.831,6.332)
    (-2.98,6.366)
    (-2.129,6.369)
    (-1.278,6.335)
    (-0.4267,6.262)
    (0.4244,6.147)
    (1.064,6.03)
    (1.275,5.988)
    (2.127,5.777)
    (2.978,5.519)
    (3.122,5.469)
    (3.829,5.164)
    (4.333,4.908)
    (4.68,4.646)
    (5.027,4.347)
    (5.331,3.786)
    (5.334,3.225)
    (5.096,2.664)
    (4.68,2.106)
    (4.678,2.103)
    (4.138,1.542)
    (3.829,1.231)
    (3.581,0.9811)
    (3.098,0.42)
    (2.978,0.243)
    (2.731,-0.141)
    (2.459,-0.702)
    (2.239,-1.263)
    (2.127,-1.573)
    (2.035,-1.824)
    (1.816,-2.385)
    (1.558,-2.946)
    (1.275,-3.495)
    (1.268,-3.507)
    (0.9818,-4.068)
    (0.7368,-4.629)
    (0.5684,-5.19)
    (0.474,-5.751)
    (0.4244,-6.144)
    (0.401,-6.312)
    (0.2478,-6.873)
    (-0.1074,-7.435)
    (-0.4267,-7.707)
    (-0.8474,-7.996)
    (-1.278,-8.189)
    (-2.129,-8.46)
    (-2.679,-8.557)
    (-2.98,-8.598)
    (-3.831,-8.626)
    (-4.682,-8.572)
    (-4.787,-8.557)
    (-5.533,-8.442)
    (-6.384,-8.262)
    (-7.235,-8.048)
    (-7.41,-7.996)
    (-8.087,-7.797)
    (-8.938,-7.523)
    (-9.18,-7.435)
    (-9.789,-7.214)
    (-10.62,-6.873)
    (-10.64,-6.866)
    (-11.49,-6.447)
    (-11.73,-6.312)
    (-12.34,-5.936)
    (-12.6,-5.751)
    (-13.19,-5.297)
    (-13.31,-5.19)
    (-13.92,-4.629)
    (-14.04,-4.505)
    (-14.45,-4.068)
    (-14.9,-3.6)
    (-14.98,-3.507)
    (-15.47,-2.946)
    (-15.75,-2.632)
    (-15.95,-2.385)
    (-16.38,-1.824)
    (-16.6,-1.524)
    (-16.77,-1.263)
    (-17.09,-0.702)
    (-17.34,-0.141)
    (-17.45,0.1636)
    (-17.53,0.42)
} \closedcycle;
\addplot[fill=red!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-15.75,0.7682)
    (-15.66,0.42)
    (-15.4,-0.141)
    (-15.05,-0.702)
    (-14.9,-0.9141)
    (-14.59,-1.263)
    (-14.04,-1.824)
    (-14.04,-1.824)
    (-13.38,-2.385)
    (-13.19,-2.544)
    (-12.64,-2.946)
    (-12.34,-3.175)
    (-11.82,-3.507)
    (-11.49,-3.73)
    (-10.86,-4.068)
    (-10.64,-4.189)
    (-9.789,-4.535)
    (-9.427,-4.629)
    (-8.938,-4.759)
    (-8.087,-4.864)
    (-7.235,-4.846)
    (-6.384,-4.686)
    (-6.222,-4.629)
    (-5.533,-4.381)
    (-4.941,-4.068)
    (-4.682,-3.938)
    (-3.994,-3.507)
    (-3.831,-3.411)
    (-3.157,-2.946)
    (-2.98,-2.824)
    (-2.426,-2.385)
    (-2.129,-2.126)
    (-1.829,-1.824)
    (-1.375,-1.263)
    (-1.278,-1.107)
    (-1.05,-0.702)
    (-0.8066,-0.141)
    (-0.5959,0.42)
    (-0.4267,0.8504)
    (-0.3727,0.9811)
    (-0.1065,1.542)
    (0.2177,2.103)
    (0.4244,2.495)
    (0.5177,2.664)
    (0.6016,3.225)
    (0.4244,3.536)
    (0.2312,3.786)
    (-0.4267,4.108)
    (-1.203,4.347)
    (-1.278,4.362)
    (-2.129,4.448)
    (-2.98,4.463)
    (-3.831,4.426)
    (-4.682,4.36)
    (-4.817,4.347)
    (-5.533,4.276)
    (-6.384,4.207)
    (-7.235,4.164)
    (-8.087,4.15)
    (-8.938,4.156)
    (-9.789,4.17)
    (-10.64,4.174)
    (-11.49,4.146)
    (-12.34,4.066)
    (-13.19,3.911)
    (-13.61,3.786)
    (-14.04,3.636)
    (-14.81,3.225)
    (-14.9,3.161)
    (-15.38,2.664)
    (-15.7,2.103)
    (-15.75,1.901)
    (-15.82,1.542)
    (-15.8,0.9811)
    (-15.75,0.7682)
} \closedcycle;
\addplot[fill=red!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (13,-5.751)
    (12.92,-5.19)
    (13.18,-4.629)
    (13.19,-4.616)
    (13.87,-4.068)
    (14.04,-3.973)
    (14.89,-3.631)
    (15.4,-3.507)
    (15.74,-3.431)
    (16.6,-3.378)
    (17.41,-3.507)
    (17.45,-3.514)
    (18.3,-4.011)
    (18.35,-4.068)
    (18.71,-4.629)
    (18.86,-5.19)
    (18.79,-5.751)
    (18.45,-6.312)
    (18.3,-6.44)
    (17.53,-6.873)
    (17.45,-6.903)
    (16.6,-7.065)
    (15.74,-7.08)
    (14.89,-6.962)
    (14.58,-6.873)
    (14.04,-6.657)
    (13.46,-6.312)
    (13.19,-6.005)
    (13,-5.751)
} \closedcycle;
\addplot[fill=red!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-15.8,0.9811)
    (-15.82,1.542)
    (-15.75,1.901)
    (-15.7,2.103)
    (-15.38,2.664)
    (-14.9,3.161)
    (-14.81,3.225)
    (-14.04,3.636)
    (-13.61,3.786)
    (-13.19,3.911)
    (-12.34,4.066)
    (-11.49,4.146)
    (-10.64,4.174)
    (-9.789,4.17)
    (-8.938,4.156)
    (-8.087,4.15)
    (-7.235,4.164)
    (-6.384,4.207)
    (-5.533,4.276)
    (-4.817,4.347)
    (-4.682,4.36)
    (-3.831,4.426)
    (-2.98,4.463)
    (-2.129,4.448)
    (-1.278,4.362)
    (-1.203,4.347)
    (-0.4267,4.108)
    (0.2312,3.786)
    (0.4244,3.536)
    (0.6016,3.225)
    (0.5177,2.664)
    (0.4244,2.495)
    (0.2177,2.103)
    (-0.1065,1.542)
    (-0.3727,0.9811)
    (-0.4267,0.8504)
    (-0.5959,0.42)
    (-0.8066,-0.141)
    (-1.05,-0.702)
    (-1.278,-1.107)
    (-1.375,-1.263)
    (-1.829,-1.824)
    (-2.129,-2.126)
    (-2.426,-2.385)
    (-2.98,-2.824)
    (-3.157,-2.946)
    (-3.831,-3.411)
    (-3.994,-3.507)
    (-4.682,-3.938)
    (-4.941,-4.068)
    (-5.533,-4.381)
    (-6.222,-4.629)
    (-6.384,-4.686)
    (-7.235,-4.846)
    (-8.087,-4.864)
    (-8.938,-4.759)
    (-9.427,-4.629)
    (-9.789,-4.535)
    (-10.64,-4.189)
    (-10.86,-4.068)
    (-11.49,-3.73)
    (-11.82,-3.507)
    (-12.34,-3.175)
    (-12.64,-2.946)
    (-13.19,-2.544)
    (-13.38,-2.385)
    (-14.04,-1.824)
    (-14.04,-1.824)
    (-14.59,-1.263)
    (-14.9,-0.9141)
    (-15.05,-0.702)
    (-15.4,-0.141)
    (-15.66,0.42)
    (-15.75,0.7682)
    (-15.8,0.9811)
} \closedcycle;
\addplot[fill=red!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.34,-0.19)
    (-11.64,-0.702)
    (-11.49,-0.7893)
    (-10.64,-1.152)
    (-10.23,-1.263)
    (-9.789,-1.37)
    (-8.938,-1.451)
    (-8.087,-1.405)
    (-7.393,-1.263)
    (-7.235,-1.218)
    (-6.384,-0.8104)
    (-6.218,-0.702)
    (-5.779,-0.141)
    (-5.797,0.42)
    (-6.318,0.9811)
    (-6.384,1.017)
    (-7.235,1.379)
    (-7.708,1.542)
    (-8.087,1.633)
    (-8.938,1.807)
    (-9.789,1.946)
    (-10.64,2.024)
    (-11.49,1.984)
    (-12.34,1.722)
    (-12.6,1.542)
    (-12.88,0.9811)
    (-12.77,0.42)
    (-12.39,-0.141)
    (-12.34,-0.19)
} \closedcycle;
\addplot[fill=red!75, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-12.39,-0.141)
    (-12.77,0.42)
    (-12.88,0.9811)
    (-12.6,1.542)
    (-12.34,1.722)
    (-11.49,1.984)
    (-10.64,2.024)
    (-9.789,1.946)
    (-8.938,1.807)
    (-8.087,1.633)
    (-7.708,1.542)
    (-7.235,1.379)
    (-6.384,1.017)
    (-6.318,0.9811)
    (-5.797,0.42)
    (-5.779,-0.141)
    (-6.218,-0.702)
    (-6.384,-0.8104)
    (-7.235,-1.218)
    (-7.393,-1.263)
    (-8.087,-1.405)
    (-8.938,-1.451)
    (-9.789,-1.37)
    (-10.23,-1.263)
    (-10.64,-1.152)
    (-11.49,-0.7893)
    (-11.64,-0.702)
    (-12.34,-0.19)
    (-12.39,-0.141)
} \closedcycle;
\addplot[thin, color=red!15, mark=none, forget plot] coordinates {
    (-20.87,-1.824)
    (-21.11,-1.263)
    (-21.29,-0.702)
    (-21.43,-0.141)
    (-21.53,0.42)
    (-21.61,0.9811)
    (-21.64,1.542)
    (-21.65,2.103)
    (-21.61,2.664)
    (-21.51,3.225)
    (-21.34,3.786)
    (-21.08,4.347)
    (-20.85,4.693)
    (-20.71,4.908)
    (-20.24,5.469)
    (-20,5.693)
    (-19.63,6.03)
    (-19.15,6.4)
    (-18.88,6.591)
    (-18.3,6.986)
    (-18.03,7.153)
    (-17.45,7.525)
    (-17.13,7.714)
    (-16.6,8.056)
    (-16.24,8.275)
    (-15.75,8.61)
    (-15.39,8.836)
    (-14.9,9.198)
    (-14.6,9.397)
    (-14.04,9.803)
    (-13.81,9.958)
    (-13.19,10.38)
    (-12.95,10.52)
    (-12.34,10.87)
    (-11.89,11.08)
    (-11.49,11.25)
    (-10.64,11.54)
    (-10.26,11.64)
    (-9.789,11.75)
    (-8.938,11.89)
    (-8.087,11.97)
    (-7.235,12)
    (-6.384,11.99)
    (-5.533,11.96)
    (-4.682,11.9)
    (-3.831,11.83)
    (-2.98,11.76)
    (-2.129,11.67)
    (-1.825,11.64)
    (-1.278,11.58)
    (-0.4267,11.46)
    (0.4244,11.31)
    (1.275,11.14)
    (1.53,11.08)
    (2.127,10.94)
    (2.978,10.75)
    (3.829,10.58)
    (4.288,10.52)
    (4.68,10.47)
    (5.531,10.46)
    (6.069,10.52)
    (6.382,10.55)
    (7.233,10.73)
    (8.084,10.91)
    (8.935,11.04)
    (9.538,11.08)
    (9.786,11.09)
    (10.16,11.08)
    (10.64,11.06)
    (11.49,10.95)
    (12.34,10.75)
    (13.07,10.52)
    (13.19,10.47)
    (14.04,10.07)
    (14.24,9.958)
    (14.89,9.486)
    (15,9.397)
    (15.5,8.836)
    (15.74,8.435)
    (15.84,8.275)
    (16.07,7.714)
    (16.29,7.153)
    (16.57,6.591)
    (16.6,6.554)
    (16.98,6.03)
    (17.45,5.611)
    (17.61,5.469)
    (18.3,5.013)
    (18.46,4.908)
    (19.15,4.522)
    (19.45,4.347)
    (20,4.053)
    (20.46,3.786)
    (20.85,3.558)
    (21.37,3.225)
    (21.7,2.995)
    (22.13,2.664)
    (22.55,2.297)
    (22.76,2.103)
    (23.25,1.542)
    (23.4,1.332)
    (23.64,0.9811)
    (23.94,0.42)
    (24.15,-0.141)
    (24.26,-0.5871)
    (24.28,-0.702)
    (24.34,-1.263)
    (24.32,-1.824)
    (24.26,-2.308)
    (24.25,-2.385)
    (24.15,-2.946)
    (24.04,-3.507)
    (23.94,-4.068)
    (23.84,-4.629)
    (23.75,-5.19)
    (23.63,-5.751)
    (23.47,-6.312)
    (23.4,-6.471)
    (23.25,-6.873)
    (22.92,-7.435)
    (22.55,-7.866)
    (22.44,-7.996)
    (21.73,-8.557)
    (21.7,-8.577)
    (20.85,-9.043)
    (20.67,-9.118)
    (20,-9.382)
    (19.15,-9.621)
    (18.87,-9.679)
    (18.3,-9.808)
    (17.45,-9.947)
    (16.6,-10.05)
    (15.74,-10.11)
    (14.89,-10.16)
    (14.04,-10.2)
    (13.19,-10.23)
    (12.92,-10.24)
    (12.34,-10.26)
    (11.49,-10.31)
    (10.64,-10.37)
    (9.786,-10.45)
    (8.935,-10.57)
    (8.084,-10.72)
    (7.702,-10.8)
    (7.233,-10.9)
    (6.382,-11.13)
    (5.644,-11.36)
    (5.531,-11.4)
    (4.68,-11.72)
    (4.218,-11.92)
    (3.829,-12.1)
    (3.07,-12.48)
    (2.978,-12.53)
    (2.127,-12.98)
    (2.003,-13.04)
    (1.275,-13.39)
    (0.7398,-13.61)
    (0.4244,-13.72)
    (-0.4267,-13.95)
    (-1.278,-14.09)
    (-2.129,-14.14)
    (-2.98,-14.11)
    (-3.831,-14.01)
    (-4.682,-13.84)
    (-5.511,-13.61)
    (-5.533,-13.6)
    (-6.384,-13.31)
    (-7.077,-13.04)
    (-7.235,-12.98)
    (-8.087,-12.64)
    (-8.441,-12.48)
    (-8.938,-12.28)
    (-9.744,-11.92)
    (-9.789,-11.9)
    (-10.64,-11.53)
    (-10.99,-11.36)
    (-11.49,-11.13)
    (-12.13,-10.8)
    (-12.34,-10.69)
    (-13.14,-10.24)
    (-13.19,-10.21)
    (-14.03,-9.679)
    (-14.04,-9.673)
    (-14.85,-9.118)
    (-14.9,-9.087)
    (-15.6,-8.557)
    (-15.75,-8.445)
    (-16.29,-7.996)
    (-16.6,-7.729)
    (-16.92,-7.435)
    (-17.45,-6.905)
    (-17.48,-6.873)
    (-18,-6.312)
    (-18.3,-5.942)
    (-18.46,-5.751)
    (-18.89,-5.19)
    (-19.15,-4.804)
    (-19.28,-4.629)
    (-19.66,-4.068)
    (-19.99,-3.507)
    (-20,-3.489)
    (-20.33,-2.946)
    (-20.62,-2.385)
    (-20.85,-1.861)
    (-20.87,-1.824)
};
\addplot[thin, color=red!30, mark=none, forget plot] coordinates {
    (-19.18,-0.141)
    (-19.33,0.42)
    (-19.43,0.9811)
    (-19.48,1.542)
    (-19.47,2.103)
    (-19.39,2.664)
    (-19.22,3.225)
    (-19.15,3.364)
    (-18.95,3.786)
    (-18.54,4.347)
    (-18.3,4.596)
    (-17.96,4.908)
    (-17.45,5.296)
    (-17.18,5.469)
    (-16.6,5.808)
    (-16.14,6.03)
    (-15.75,6.223)
    (-14.9,6.572)
    (-14.84,6.591)
    (-14.04,6.897)
    (-13.25,7.153)
    (-13.19,7.175)
    (-12.34,7.443)
    (-11.49,7.661)
    (-11.22,7.714)
    (-10.64,7.852)
    (-9.789,7.996)
    (-8.938,8.09)
    (-8.087,8.144)
    (-7.235,8.171)
    (-6.384,8.183)
    (-5.533,8.188)
    (-4.682,8.189)
    (-3.831,8.186)
    (-2.98,8.173)
    (-2.129,8.145)
    (-1.278,8.097)
    (-0.4267,8.025)
    (0.4244,7.924)
    (1.275,7.795)
    (1.72,7.714)
    (2.127,7.646)
    (2.978,7.484)
    (3.829,7.3)
    (4.457,7.153)
    (4.68,7.1)
    (5.531,6.89)
    (6.382,6.652)
    (6.588,6.591)
    (7.233,6.373)
    (8.061,6.03)
    (8.084,6.018)
    (8.935,5.484)
    (8.955,5.469)
    (9.48,4.908)
    (9.722,4.347)
    (9.748,3.786)
    (9.584,3.225)
    (9.242,2.664)
    (8.935,2.315)
    (8.775,2.103)
    (8.283,1.542)
    (8.084,1.316)
    (7.811,0.9811)
    (7.412,0.42)
    (7.233,0.06316)
    (7.132,-0.141)
    (7.013,-0.702)
    (7.058,-1.263)
    (7.233,-1.75)
    (7.272,-1.824)
    (7.759,-2.385)
    (8.084,-2.651)
    (8.935,-2.844)
    (9.786,-2.755)
    (10.64,-2.556)
    (11.21,-2.385)
    (11.49,-2.314)
    (12.34,-2.041)
    (12.98,-1.824)
    (13.19,-1.744)
    (14.04,-1.393)
    (14.35,-1.263)
    (14.89,-0.9684)
    (15.41,-0.702)
    (15.74,-0.4623)
    (16.32,-0.141)
    (16.6,0.05489)
    (17.45,0.3604)
    (18.3,0.3724)
    (19.15,0.118)
    (19.56,-0.141)
    (20,-0.4408)
    (20.23,-0.702)
    (20.63,-1.263)
    (20.85,-1.722)
    (20.89,-1.824)
    (21.03,-2.385)
    (21.14,-2.946)
    (21.21,-3.507)
    (21.27,-4.068)
    (21.29,-4.629)
    (21.28,-5.19)
    (21.2,-5.751)
    (21.01,-6.312)
    (20.85,-6.586)
    (20.67,-6.873)
    (20.09,-7.435)
    (20,-7.501)
    (19.15,-7.969)
    (19.08,-7.996)
    (18.3,-8.253)
    (17.45,-8.428)
    (16.6,-8.52)
    (15.74,-8.547)
    (14.89,-8.516)
    (14.04,-8.432)
    (13.19,-8.295)
    (12.34,-8.107)
    (11.9,-7.996)
    (11.49,-7.864)
    (10.64,-7.571)
    (10.21,-7.435)
    (9.786,-7.237)
    (8.935,-6.926)
    (8.551,-6.873)
    (8.084,-6.764)
    (7.742,-6.873)
    (7.233,-7.02)
    (6.72,-7.435)
    (6.382,-7.647)
    (5.986,-7.996)
    (5.531,-8.282)
    (5.151,-8.557)
    (4.68,-8.81)
    (4.137,-9.118)
    (3.829,-9.261)
    (2.978,-9.665)
    (2.948,-9.679)
    (2.127,-10.04)
    (1.651,-10.24)
    (1.275,-10.4)
    (0.4244,-10.75)
    (0.27,-10.8)
    (-0.4267,-11.06)
    (-1.278,-11.3)
    (-1.622,-11.36)
    (-2.129,-11.45)
    (-2.98,-11.48)
    (-3.831,-11.41)
    (-4.068,-11.36)
    (-4.682,-11.25)
    (-5.533,-11.02)
    (-6.222,-10.8)
    (-6.384,-10.75)
    (-7.235,-10.45)
    (-7.785,-10.24)
    (-8.087,-10.13)
    (-8.938,-9.784)
    (-9.179,-9.679)
    (-9.789,-9.42)
    (-10.45,-9.118)
    (-10.64,-9.032)
    (-11.49,-8.616)
    (-11.6,-8.557)
    (-12.34,-8.165)
    (-12.63,-7.996)
    (-13.19,-7.659)
    (-13.53,-7.435)
    (-14.04,-7.078)
    (-14.31,-6.873)
    (-14.9,-6.387)
    (-14.98,-6.312)
    (-15.55,-5.751)
    (-15.75,-5.541)
    (-16.06,-5.19)
    (-16.52,-4.629)
    (-16.6,-4.525)
    (-16.95,-4.068)
    (-17.36,-3.507)
    (-17.45,-3.38)
    (-17.75,-2.946)
    (-18.12,-2.385)
    (-18.3,-2.088)
    (-18.46,-1.824)
    (-18.75,-1.263)
    (-18.99,-0.702)
    (-19.15,-0.2277)
    (-19.18,-0.141)
};
\addplot[thin, color=red!45, mark=none, forget plot] coordinates {
    (-17.53,0.42)
    (-17.65,0.9811)
    (-17.69,1.542)
    (-17.65,2.103)
    (-17.51,2.664)
    (-17.45,2.804)
    (-17.23,3.225)
    (-16.79,3.786)
    (-16.6,3.962)
    (-16.09,4.347)
    (-15.75,4.557)
    (-15.01,4.908)
    (-14.9,4.961)
    (-14.04,5.252)
    (-13.2,5.469)
    (-13.19,5.47)
    (-12.34,5.636)
    (-11.49,5.755)
    (-10.64,5.84)
    (-9.789,5.9)
    (-8.938,5.949)
    (-8.087,5.999)
    (-7.625,6.03)
    (-7.235,6.058)
    (-6.384,6.127)
    (-5.533,6.202)
    (-4.682,6.274)
    (-3.831,6.332)
    (-2.98,6.366)
    (-2.129,6.369)
    (-1.278,6.335)
    (-0.4267,6.262)
    (0.4244,6.147)
    (1.064,6.03)
    (1.275,5.988)
    (2.127,5.777)
    (2.978,5.519)
    (3.122,5.469)
    (3.829,5.164)
    (4.333,4.908)
    (4.68,4.646)
    (5.027,4.347)
    (5.331,3.786)
    (5.334,3.225)
    (5.096,2.664)
    (4.68,2.106)
    (4.678,2.103)
    (4.138,1.542)
    (3.829,1.231)
    (3.581,0.9811)
    (3.098,0.42)
    (2.978,0.243)
    (2.731,-0.141)
    (2.459,-0.702)
    (2.239,-1.263)
    (2.127,-1.573)
    (2.035,-1.824)
    (1.816,-2.385)
    (1.558,-2.946)
    (1.275,-3.495)
    (1.268,-3.507)
    (0.9818,-4.068)
    (0.7368,-4.629)
    (0.5684,-5.19)
    (0.474,-5.751)
    (0.4244,-6.144)
    (0.401,-6.312)
    (0.2478,-6.873)
    (-0.1074,-7.435)
    (-0.4267,-7.707)
    (-0.8474,-7.996)
    (-1.278,-8.189)
    (-2.129,-8.46)
    (-2.679,-8.557)
    (-2.98,-8.598)
    (-3.831,-8.626)
    (-4.682,-8.572)
    (-4.787,-8.557)
    (-5.533,-8.442)
    (-6.384,-8.262)
    (-7.235,-8.048)
    (-7.41,-7.996)
    (-8.087,-7.797)
    (-8.938,-7.523)
    (-9.18,-7.435)
    (-9.789,-7.214)
    (-10.62,-6.873)
    (-10.64,-6.866)
    (-11.49,-6.447)
    (-11.73,-6.312)
    (-12.34,-5.936)
    (-12.6,-5.751)
    (-13.19,-5.297)
    (-13.31,-5.19)
    (-13.92,-4.629)
    (-14.04,-4.505)
    (-14.45,-4.068)
    (-14.9,-3.6)
    (-14.98,-3.507)
    (-15.47,-2.946)
    (-15.75,-2.632)
    (-15.95,-2.385)
    (-16.38,-1.824)
    (-16.6,-1.524)
    (-16.77,-1.263)
    (-17.09,-0.702)
    (-17.34,-0.141)
    (-17.45,0.1636)
    (-17.53,0.42)
};
\addplot[thin, color=red!45, mark=none, forget plot] coordinates {
    (13,-5.751)
    (12.92,-5.19)
    (13.18,-4.629)
    (13.19,-4.616)
    (13.87,-4.068)
    (14.04,-3.973)
    (14.89,-3.631)
    (15.4,-3.507)
    (15.74,-3.431)
    (16.6,-3.378)
    (17.41,-3.507)
    (17.45,-3.514)
    (18.3,-4.011)
    (18.35,-4.068)
    (18.71,-4.629)
    (18.86,-5.19)
    (18.79,-5.751)
    (18.45,-6.312)
    (18.3,-6.44)
    (17.53,-6.873)
    (17.45,-6.903)
    (16.6,-7.065)
    (15.74,-7.08)
    (14.89,-6.962)
    (14.58,-6.873)
    (14.04,-6.657)
    (13.46,-6.312)
    (13.19,-6.005)
    (13,-5.751)
};
\addplot[thin, color=red!60, mark=none, forget plot] coordinates {
    (-15.8,0.9811)
    (-15.82,1.542)
    (-15.75,1.901)
    (-15.7,2.103)
    (-15.38,2.664)
    (-14.9,3.161)
    (-14.81,3.225)
    (-14.04,3.636)
    (-13.61,3.786)
    (-13.19,3.911)
    (-12.34,4.066)
    (-11.49,4.146)
    (-10.64,4.174)
    (-9.789,4.17)
    (-8.938,4.156)
    (-8.087,4.15)
    (-7.235,4.164)
    (-6.384,4.207)
    (-5.533,4.276)
    (-4.817,4.347)
    (-4.682,4.36)
    (-3.831,4.426)
    (-2.98,4.463)
    (-2.129,4.448)
    (-1.278,4.362)
    (-1.203,4.347)
    (-0.4267,4.108)
    (0.2312,3.786)
    (0.4244,3.536)
    (0.6016,3.225)
    (0.5177,2.664)
    (0.4244,2.495)
    (0.2177,2.103)
    (-0.1065,1.542)
    (-0.3727,0.9811)
    (-0.4267,0.8504)
    (-0.5959,0.42)
    (-0.8066,-0.141)
    (-1.05,-0.702)
    (-1.278,-1.107)
    (-1.375,-1.263)
    (-1.829,-1.824)
    (-2.129,-2.126)
    (-2.426,-2.385)
    (-2.98,-2.824)
    (-3.157,-2.946)
    (-3.831,-3.411)
    (-3.994,-3.507)
    (-4.682,-3.938)
    (-4.941,-4.068)
    (-5.533,-4.381)
    (-6.222,-4.629)
    (-6.384,-4.686)
    (-7.235,-4.846)
    (-8.087,-4.864)
    (-8.938,-4.759)
    (-9.427,-4.629)
    (-9.789,-4.535)
    (-10.64,-4.189)
    (-10.86,-4.068)
    (-11.49,-3.73)
    (-11.82,-3.507)
    (-12.34,-3.175)
    (-12.64,-2.946)
    (-13.19,-2.544)
    (-13.38,-2.385)
    (-14.04,-1.824)
    (-14.04,-1.824)
    (-14.59,-1.263)
    (-14.9,-0.9141)
    (-15.05,-0.702)
    (-15.4,-0.141)
    (-15.66,0.42)
    (-15.75,0.7682)
    (-15.8,0.9811)
};
\addplot[thin, color=red!75, mark=none, forget plot] coordinates {
    (-12.39,-0.141)
    (-12.77,0.42)
    (-12.88,0.9811)
    (-12.6,1.542)
    (-12.34,1.722)
    (-11.49,1.984)
    (-10.64,2.024)
    (-9.789,1.946)
    (-8.938,1.807)
    (-8.087,1.633)
    (-7.708,1.542)
    (-7.235,1.379)
    (-6.384,1.017)
    (-6.318,0.9811)
    (-5.797,0.42)
    (-5.779,-0.141)
    (-6.218,-0.702)
    (-6.384,-0.8104)
    (-7.235,-1.218)
    (-7.393,-1.263)
    (-8.087,-1.405)
    (-8.938,-1.451)
    (-9.789,-1.37)
    (-10.23,-1.263)
    (-10.64,-1.152)
    (-11.49,-0.7893)
    (-11.64,-0.702)
    (-12.34,-0.19)
    (-12.39,-0.141)
};
\end{axis}
\end{tikzpicture}


==> images/tex/tsne/dp_timegan_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-28.07,-32.97)
    (-28.07,-31.93)
    (-28.07,-30.88)
    (-28.07,-29.84)
    (-28.07,-28.8)
    (-28.07,-27.75)
    (-28.07,-26.71)
    (-28.07,-25.66)
    (-28.07,-24.62)
    (-28.07,-23.57)
    (-28.07,-22.53)
    (-28.07,-21.48)
    (-28.07,-20.44)
    (-28.07,-19.39)
    (-28.07,-18.35)
    (-28.07,-17.31)
    (-28.07,-16.26)
    (-28.07,-15.22)
    (-28.07,-14.17)
    (-28.07,-13.13)
    (-28.07,-12.08)
    (-28.07,-11.04)
    (-28.07,-9.994)
    (-28.07,-8.949)
    (-28.07,-7.905)
    (-28.07,-6.86)
    (-28.07,-5.816)
    (-28.07,-4.771)
    (-28.07,-3.727)
    (-28.07,-2.682)
    (-28.07,-1.638)
    (-28.07,-0.5931)
    (-28.07,0.4514)
    (-28.07,1.496)
    (-28.07,2.54)
    (-28.07,3.585)
    (-28.07,4.63)
    (-28.07,5.674)
    (-28.07,6.719)
    (-28.07,7.763)
    (-28.07,8.808)
    (-28.07,9.852)
    (-28.07,10.9)
    (-28.07,11.94)
    (-28.07,12.99)
    (-28.07,14.03)
    (-28.07,15.07)
    (-28.07,16.12)
    (-28.07,17.16)
    (-28.07,18.21)
    (-28.07,19.25)
    (-28.07,20.3)
    (-28.07,21.34)
    (-28.07,22.39)
    (-28.07,23.43)
    (-28.07,24.48)
    (-28.07,25.52)
    (-28.07,26.56)
    (-28.07,27.61)
    (-27.11,27.61)
    (-26.16,27.61)
    (-25.2,27.61)
    (-24.25,27.61)
    (-23.29,27.61)
    (-22.33,27.61)
    (-21.38,27.61)
    (-20.42,27.61)
    (-19.47,27.61)
    (-18.51,27.61)
    (-17.55,27.61)
    (-16.6,27.61)
    (-15.64,27.61)
    (-14.68,27.61)
    (-13.73,27.61)
    (-12.77,27.61)
    (-11.82,27.61)
    (-10.86,27.61)
    (-9.903,27.61)
    (-8.947,27.61)
    (-7.991,27.61)
    (-7.035,27.61)
    (-6.078,27.61)
    (-5.122,27.61)
    (-4.166,27.61)
    (-3.21,27.61)
    (-2.254,27.61)
    (-1.297,27.61)
    (-0.3412,27.61)
    (0.615,27.61)
    (1.571,27.61)
    (2.527,27.61)
    (3.484,27.61)
    (4.44,27.61)
    (5.396,27.61)
    (6.352,27.61)
    (7.308,27.61)
    (8.265,27.61)
    (9.221,27.61)
    (10.18,27.61)
    (11.13,27.61)
    (12.09,27.61)
    (13.05,27.61)
    (14,27.61)
    (14.96,27.61)
    (15.91,27.61)
    (16.87,27.61)
    (17.83,27.61)
    (18.78,27.61)
    (19.74,27.61)
    (20.7,27.61)
    (21.65,27.61)
    (22.61,27.61)
    (23.56,27.61)
    (24.52,27.61)
    (25.48,27.61)
    (26.43,27.61)
    (27.39,27.61)
    (28.35,27.61)
    (28.35,26.56)
    (28.35,25.52)
    (28.35,24.48)
    (28.35,23.43)
    (28.35,22.39)
    (28.35,21.34)
    (28.35,20.3)
    (28.35,19.25)
    (28.35,18.21)
    (28.35,17.16)
    (28.35,16.12)
    (28.35,15.07)
    (28.35,14.03)
    (28.35,12.99)
    (28.35,11.94)
    (28.35,10.9)
    (28.35,9.852)
    (28.35,8.808)
    (28.35,7.763)
    (28.35,6.719)
    (28.35,5.674)
    (28.35,4.63)
    (28.35,3.585)
    (28.35,2.54)
    (28.35,1.496)
    (28.35,0.4514)
    (28.35,-0.5931)
    (28.35,-1.638)
    (28.35,-2.682)
    (28.35,-3.727)
    (28.35,-4.771)
    (28.35,-5.816)
    (28.35,-6.86)
    (28.35,-7.905)
    (28.35,-8.949)
    (28.35,-9.994)
    (28.35,-11.04)
    (28.35,-12.08)
    (28.35,-13.13)
    (28.35,-14.17)
    (28.35,-15.22)
    (28.35,-16.26)
    (28.35,-17.31)
    (28.35,-18.35)
    (28.35,-19.39)
    (28.35,-20.44)
    (28.35,-21.48)
    (28.35,-22.53)
    (28.35,-23.57)
    (28.35,-24.62)
    (28.35,-25.66)
    (28.35,-26.71)
    (28.35,-27.75)
    (28.35,-28.8)
    (28.35,-29.84)
    (28.35,-30.88)
    (28.35,-31.93)
    (28.35,-32.97)
    (28.35,-34.02)
    (27.39,-34.02)
    (26.43,-34.02)
    (25.48,-34.02)
    (24.52,-34.02)
    (23.56,-34.02)
    (22.61,-34.02)
    (21.65,-34.02)
    (20.7,-34.02)
    (19.74,-34.02)
    (18.78,-34.02)
    (17.83,-34.02)
    (16.87,-34.02)
    (15.91,-34.02)
    (14.96,-34.02)
    (14,-34.02)
    (13.05,-34.02)
    (12.09,-34.02)
    (11.13,-34.02)
    (10.18,-34.02)
    (9.221,-34.02)
    (8.265,-34.02)
    (7.308,-34.02)
    (6.352,-34.02)
    (5.396,-34.02)
    (4.44,-34.02)
    (3.484,-34.02)
    (2.527,-34.02)
    (1.571,-34.02)
    (0.615,-34.02)
    (-0.3412,-34.02)
    (-1.297,-34.02)
    (-2.254,-34.02)
    (-3.21,-34.02)
    (-4.166,-34.02)
    (-5.122,-34.02)
    (-6.078,-34.02)
    (-7.035,-34.02)
    (-7.991,-34.02)
    (-8.947,-34.02)
    (-9.903,-34.02)
    (-10.86,-34.02)
    (-11.82,-34.02)
    (-12.77,-34.02)
    (-13.73,-34.02)
    (-14.68,-34.02)
    (-15.64,-34.02)
    (-16.6,-34.02)
    (-17.55,-34.02)
    (-18.51,-34.02)
    (-19.47,-34.02)
    (-20.42,-34.02)
    (-21.38,-34.02)
    (-22.33,-34.02)
    (-23.29,-34.02)
    (-24.25,-34.02)
    (-25.2,-34.02)
    (-26.16,-34.02)
    (-27.11,-34.02)
    (-28.07,-34.02)
    (-28.07,-32.97)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-16.6,-7.941)
    (-16.55,-8.949)
    (-16.36,-9.994)
    (-16.06,-11.04)
    (-15.68,-12.08)
    (-15.64,-12.19)
    (-15.26,-13.13)
    (-14.83,-14.17)
    (-14.68,-14.54)
    (-14.43,-15.22)
    (-14.06,-16.26)
    (-13.73,-17.24)
    (-13.71,-17.31)
    (-13.39,-18.35)
    (-13.08,-19.39)
    (-12.77,-20.39)
    (-12.76,-20.44)
    (-12.43,-21.48)
    (-12.07,-22.53)
    (-11.82,-23.17)
    (-11.67,-23.57)
    (-11.23,-24.62)
    (-10.86,-25.36)
    (-10.71,-25.66)
    (-10.12,-26.71)
    (-9.903,-27.03)
    (-9.38,-27.75)
    (-8.947,-28.27)
    (-8.406,-28.8)
    (-7.991,-29.17)
    (-7.035,-29.77)
    (-6.859,-29.84)
    (-6.078,-30.16)
    (-5.122,-30.36)
    (-4.166,-30.43)
    (-3.21,-30.4)
    (-2.254,-30.29)
    (-1.297,-30.11)
    (-0.3412,-29.87)
    (-0.2164,-29.84)
    (0.615,-29.61)
    (1.571,-29.35)
    (2.527,-29.11)
    (3.484,-28.91)
    (3.999,-28.8)
    (4.44,-28.7)
    (5.396,-28.47)
    (6.352,-28.15)
    (7.246,-27.75)
    (7.308,-27.72)
    (8.265,-27.21)
    (9.065,-26.71)
    (9.221,-26.61)
    (10.18,-25.96)
    (10.59,-25.66)
    (11.13,-25.27)
    (11.97,-24.62)
    (12.09,-24.52)
    (13.05,-23.68)
    (13.16,-23.57)
    (14,-22.69)
    (14.14,-22.53)
    (14.92,-21.48)
    (14.96,-21.42)
    (15.54,-20.44)
    (15.91,-19.67)
    (16.04,-19.39)
    (16.45,-18.35)
    (16.79,-17.31)
    (16.87,-17.04)
    (17.11,-16.26)
    (17.41,-15.22)
    (17.67,-14.17)
    (17.83,-13.54)
    (17.94,-13.13)
    (18.21,-12.08)
    (18.45,-11.04)
    (18.65,-9.994)
    (18.78,-9.148)
    (18.82,-8.949)
    (18.98,-7.905)
    (19.09,-6.86)
    (19.14,-5.816)
    (19.13,-4.771)
    (19.05,-3.727)
    (18.91,-2.682)
    (18.78,-2.096)
    (18.7,-1.638)
    (18.42,-0.5931)
    (18,0.4514)
    (17.83,0.7813)
    (17.44,1.496)
    (16.87,2.27)
    (16.65,2.54)
    (15.91,3.266)
    (15.53,3.585)
    (14.96,4.023)
    (14.02,4.63)
    (14,4.639)
    (13.05,5.253)
    (12.35,5.674)
    (12.09,5.851)
    (11.13,6.548)
    (10.93,6.719)
    (10.18,7.498)
    (9.979,7.763)
    (9.375,8.808)
    (9.221,9.144)
    (8.987,9.852)
    (8.703,10.9)
    (8.445,11.94)
    (8.265,12.67)
    (8.206,12.99)
    (7.998,14.03)
    (7.755,15.07)
    (7.455,16.12)
    (7.308,16.55)
    (7.131,17.16)
    (6.756,18.21)
    (6.352,19.07)
    (6.274,19.25)
    (5.735,20.3)
    (5.396,20.83)
    (5.051,21.34)
    (4.44,22.11)
    (4.193,22.39)
    (3.484,23.11)
    (3.097,23.43)
    (2.527,23.9)
    (1.596,24.48)
    (1.571,24.49)
    (0.615,25)
    (-0.3412,25.34)
    (-1.122,25.52)
    (-1.297,25.57)
    (-2.254,25.73)
    (-3.21,25.82)
    (-4.166,25.87)
    (-5.122,25.9)
    (-6.078,25.9)
    (-7.035,25.83)
    (-7.991,25.64)
    (-8.302,25.52)
    (-8.947,25.27)
    (-9.903,24.61)
    (-10.04,24.48)
    (-10.86,23.49)
    (-10.9,23.43)
    (-11.47,22.39)
    (-11.82,21.46)
    (-11.86,21.34)
    (-12.16,20.3)
    (-12.35,19.25)
    (-12.47,18.21)
    (-12.53,17.16)
    (-12.52,16.12)
    (-12.47,15.07)
    (-12.36,14.03)
    (-12.19,12.99)
    (-11.96,11.94)
    (-11.82,11.39)
    (-11.71,10.9)
    (-11.47,9.852)
    (-11.22,8.808)
    (-10.99,7.763)
    (-10.86,6.873)
    (-10.84,6.719)
    (-10.84,5.674)
    (-10.86,5.58)
    (-11.11,4.63)
    (-11.72,3.585)
    (-11.82,3.467)
    (-12.63,2.54)
    (-12.77,2.382)
    (-13.45,1.496)
    (-13.73,1.075)
    (-14.07,0.4514)
    (-14.54,-0.5931)
    (-14.68,-0.9791)
    (-14.93,-1.638)
    (-15.29,-2.682)
    (-15.63,-3.727)
    (-15.64,-3.754)
    (-15.99,-4.771)
    (-16.29,-5.816)
    (-16.51,-6.86)
    (-16.6,-7.884)
    (-16.6,-7.905)
    (-16.6,-7.941)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-16.6,-7.905)
    (-16.6,-7.884)
    (-16.51,-6.86)
    (-16.29,-5.816)
    (-15.99,-4.771)
    (-15.64,-3.754)
    (-15.63,-3.727)
    (-15.29,-2.682)
    (-14.93,-1.638)
    (-14.68,-0.9791)
    (-14.54,-0.5931)
    (-14.07,0.4514)
    (-13.73,1.075)
    (-13.45,1.496)
    (-12.77,2.382)
    (-12.63,2.54)
    (-11.82,3.467)
    (-11.72,3.585)
    (-11.11,4.63)
    (-10.86,5.58)
    (-10.84,5.674)
    (-10.84,6.719)
    (-10.86,6.873)
    (-10.99,7.763)
    (-11.22,8.808)
    (-11.47,9.852)
    (-11.71,10.9)
    (-11.82,11.39)
    (-11.96,11.94)
    (-12.19,12.99)
    (-12.36,14.03)
    (-12.47,15.07)
    (-12.52,16.12)
    (-12.53,17.16)
    (-12.47,18.21)
    (-12.35,19.25)
    (-12.16,20.3)
    (-11.86,21.34)
    (-11.82,21.46)
    (-11.47,22.39)
    (-10.9,23.43)
    (-10.86,23.49)
    (-10.04,24.48)
    (-9.903,24.61)
    (-8.947,25.27)
    (-8.302,25.52)
    (-7.991,25.64)
    (-7.035,25.83)
    (-6.078,25.9)
    (-5.122,25.9)
    (-4.166,25.87)
    (-3.21,25.82)
    (-2.254,25.73)
    (-1.297,25.57)
    (-1.122,25.52)
    (-0.3412,25.34)
    (0.615,25)
    (1.571,24.49)
    (1.596,24.48)
    (2.527,23.9)
    (3.097,23.43)
    (3.484,23.11)
    (4.193,22.39)
    (4.44,22.11)
    (5.051,21.34)
    (5.396,20.83)
    (5.735,20.3)
    (6.274,19.25)
    (6.352,19.07)
    (6.756,18.21)
    (7.131,17.16)
    (7.308,16.55)
    (7.455,16.12)
    (7.755,15.07)
    (7.998,14.03)
    (8.206,12.99)
    (8.265,12.67)
    (8.445,11.94)
    (8.703,10.9)
    (8.987,9.852)
    (9.221,9.144)
    (9.375,8.808)
    (9.979,7.763)
    (10.18,7.498)
    (10.93,6.719)
    (11.13,6.548)
    (12.09,5.851)
    (12.35,5.674)
    (13.05,5.253)
    (14,4.639)
    (14.02,4.63)
    (14.96,4.023)
    (15.53,3.585)
    (15.91,3.266)
    (16.65,2.54)
    (16.87,2.27)
    (17.44,1.496)
    (17.83,0.7813)
    (18,0.4514)
    (18.42,-0.5931)
    (18.7,-1.638)
    (18.78,-2.096)
    (18.91,-2.682)
    (19.05,-3.727)
    (19.13,-4.771)
    (19.14,-5.816)
    (19.09,-6.86)
    (18.98,-7.905)
    (18.82,-8.949)
    (18.78,-9.148)
    (18.65,-9.994)
    (18.45,-11.04)
    (18.21,-12.08)
    (17.94,-13.13)
    (17.83,-13.54)
    (17.67,-14.17)
    (17.41,-15.22)
    (17.11,-16.26)
    (16.87,-17.04)
    (16.79,-17.31)
    (16.45,-18.35)
    (16.04,-19.39)
    (15.91,-19.67)
    (15.54,-20.44)
    (14.96,-21.42)
    (14.92,-21.48)
    (14.14,-22.53)
    (14,-22.69)
    (13.16,-23.57)
    (13.05,-23.68)
    (12.09,-24.52)
    (11.97,-24.62)
    (11.13,-25.27)
    (10.59,-25.66)
    (10.18,-25.96)
    (9.221,-26.61)
    (9.065,-26.71)
    (8.265,-27.21)
    (7.308,-27.72)
    (7.246,-27.75)
    (6.352,-28.15)
    (5.396,-28.47)
    (4.44,-28.7)
    (3.999,-28.8)
    (3.484,-28.91)
    (2.527,-29.11)
    (1.571,-29.35)
    (0.615,-29.61)
    (-0.2164,-29.84)
    (-0.3412,-29.87)
    (-1.297,-30.11)
    (-2.254,-30.29)
    (-3.21,-30.4)
    (-4.166,-30.43)
    (-5.122,-30.36)
    (-6.078,-30.16)
    (-6.859,-29.84)
    (-7.035,-29.77)
    (-7.991,-29.17)
    (-8.406,-28.8)
    (-8.947,-28.27)
    (-9.38,-27.75)
    (-9.903,-27.03)
    (-10.12,-26.71)
    (-10.71,-25.66)
    (-10.86,-25.36)
    (-11.23,-24.62)
    (-11.67,-23.57)
    (-11.82,-23.17)
    (-12.07,-22.53)
    (-12.43,-21.48)
    (-12.76,-20.44)
    (-12.77,-20.39)
    (-13.08,-19.39)
    (-13.39,-18.35)
    (-13.71,-17.31)
    (-13.73,-17.24)
    (-14.06,-16.26)
    (-14.43,-15.22)
    (-14.68,-14.54)
    (-14.83,-14.17)
    (-15.26,-13.13)
    (-15.64,-12.19)
    (-15.68,-12.08)
    (-16.06,-11.04)
    (-16.36,-9.994)
    (-16.55,-8.949)
    (-16.6,-7.941)
    (-16.6,-7.905)
} \closedcycle;
\addplot[fill=blue!15, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.903,13.46)
    (-9.816,12.99)
    (-9.571,11.94)
    (-9.267,10.9)
    (-8.947,9.986)
    (-8.9,9.852)
    (-8.5,8.808)
    (-8.03,7.763)
    (-7.991,7.676)
    (-7.519,6.719)
    (-7.035,5.798)
    (-6.96,5.674)
    (-6.397,4.63)
    (-6.078,3.965)
    (-5.87,3.585)
    (-5.444,2.54)
    (-5.152,1.496)
    (-5.122,1.274)
    (-5.001,0.4514)
    (-4.941,-0.5931)
    (-4.887,-1.638)
    (-4.741,-2.682)
    (-4.434,-3.727)
    (-4.166,-4.308)
    (-3.888,-4.771)
    (-3.21,-5.609)
    (-2.966,-5.816)
    (-2.254,-6.333)
    (-1.402,-6.86)
    (-1.297,-6.922)
    (-0.3412,-7.748)
    (-0.2339,-7.905)
    (0.4939,-8.949)
    (0.615,-9.127)
    (0.993,-9.994)
    (1.446,-11.04)
    (1.571,-11.36)
    (1.774,-12.08)
    (2.018,-13.13)
    (2.194,-14.17)
    (2.256,-15.22)
    (2.138,-16.26)
    (1.75,-17.31)
    (1.571,-17.61)
    (0.615,-17.99)
    (-0.3412,-17.73)
    (-1.125,-17.31)
    (-1.297,-17.22)
    (-2.254,-16.74)
    (-3.21,-16.42)
    (-4.166,-16.38)
    (-5.122,-16.61)
    (-6.078,-17.05)
    (-6.442,-17.31)
    (-7.035,-17.78)
    (-7.472,-18.35)
    (-7.978,-19.39)
    (-7.991,-19.45)
    (-8.135,-20.44)
    (-8.113,-21.48)
    (-7.991,-22.17)
    (-7.912,-22.53)
    (-7.458,-23.57)
    (-7.035,-24.23)
    (-6.656,-24.62)
    (-6.078,-25.04)
    (-5.122,-25.37)
    (-4.166,-25.38)
    (-3.21,-25.17)
    (-2.254,-24.81)
    (-1.838,-24.62)
    (-1.297,-24.29)
    (-0.3412,-23.72)
    (-0.02514,-23.57)
    (0.615,-23.14)
    (1.571,-22.77)
    (2.527,-22.65)
    (3.484,-22.66)
    (4.44,-22.69)
    (5.396,-22.62)
    (5.824,-22.53)
    (6.352,-22.41)
    (7.308,-22.07)
    (8.265,-21.64)
    (8.553,-21.48)
    (9.221,-21.15)
    (10.18,-20.59)
    (10.39,-20.44)
    (11.13,-19.94)
    (11.76,-19.39)
    (12.09,-19.12)
    (12.79,-18.35)
    (13.05,-18.07)
    (13.58,-17.31)
    (14,-16.66)
    (14.22,-16.26)
    (14.75,-15.22)
    (14.96,-14.76)
    (15.2,-14.17)
    (15.59,-13.13)
    (15.91,-12.12)
    (15.93,-12.08)
    (16.23,-11.04)
    (16.48,-9.994)
    (16.67,-8.949)
    (16.8,-7.905)
    (16.87,-6.902)
    (16.87,-6.86)
    (16.89,-5.816)
    (16.87,-5.522)
    (16.83,-4.771)
    (16.69,-3.727)
    (16.46,-2.682)
    (16.09,-1.638)
    (15.91,-1.271)
    (15.58,-0.5931)
    (14.96,0.3151)
    (14.85,0.4514)
    (14,1.367)
    (13.86,1.496)
    (13.05,2.167)
    (12.5,2.54)
    (12.09,2.816)
    (11.13,3.374)
    (10.72,3.585)
    (10.18,3.907)
    (9.221,4.482)
    (9.005,4.63)
    (8.265,5.329)
    (7.996,5.674)
    (7.484,6.719)
    (7.308,7.296)
    (7.202,7.763)
    (7.038,8.808)
    (6.913,9.852)
    (6.794,10.9)
    (6.66,11.94)
    (6.492,12.99)
    (6.352,13.66)
    (6.286,14.03)
    (6.05,15.07)
    (5.742,16.12)
    (5.396,17.02)
    (5.342,17.16)
    (4.873,18.21)
    (4.44,18.96)
    (4.261,19.25)
    (3.487,20.3)
    (3.484,20.3)
    (2.527,21.29)
    (2.458,21.34)
    (1.571,22.03)
    (0.9137,22.39)
    (0.615,22.56)
    (-0.3412,22.92)
    (-1.297,23.14)
    (-2.254,23.23)
    (-3.21,23.25)
    (-4.166,23.22)
    (-5.122,23.16)
    (-6.078,23.04)
    (-7.035,22.81)
    (-7.947,22.39)
    (-7.991,22.36)
    (-8.947,21.48)
    (-9.051,21.34)
    (-9.625,20.3)
    (-9.903,19.48)
    (-9.972,19.25)
    (-10.17,18.21)
    (-10.25,17.16)
    (-10.25,16.12)
    (-10.17,15.07)
    (-10.02,14.03)
    (-9.903,13.46)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-10.02,14.03)
    (-10.17,15.07)
    (-10.25,16.12)
    (-10.25,17.16)
    (-10.17,18.21)
    (-9.972,19.25)
    (-9.903,19.48)
    (-9.625,20.3)
    (-9.051,21.34)
    (-8.947,21.48)
    (-7.991,22.36)
    (-7.947,22.39)
    (-7.035,22.81)
    (-6.078,23.04)
    (-5.122,23.16)
    (-4.166,23.22)
    (-3.21,23.25)
    (-2.254,23.23)
    (-1.297,23.14)
    (-0.3412,22.92)
    (0.615,22.56)
    (0.9137,22.39)
    (1.571,22.03)
    (2.458,21.34)
    (2.527,21.29)
    (3.484,20.3)
    (3.487,20.3)
    (4.261,19.25)
    (4.44,18.96)
    (4.873,18.21)
    (5.342,17.16)
    (5.396,17.02)
    (5.742,16.12)
    (6.05,15.07)
    (6.286,14.03)
    (6.352,13.66)
    (6.492,12.99)
    (6.66,11.94)
    (6.794,10.9)
    (6.913,9.852)
    (7.038,8.808)
    (7.202,7.763)
    (7.308,7.296)
    (7.484,6.719)
    (7.996,5.674)
    (8.265,5.329)
    (9.005,4.63)
    (9.221,4.482)
    (10.18,3.907)
    (10.72,3.585)
    (11.13,3.374)
    (12.09,2.816)
    (12.5,2.54)
    (13.05,2.167)
    (13.86,1.496)
    (14,1.367)
    (14.85,0.4514)
    (14.96,0.3151)
    (15.58,-0.5931)
    (15.91,-1.271)
    (16.09,-1.638)
    (16.46,-2.682)
    (16.69,-3.727)
    (16.83,-4.771)
    (16.87,-5.522)
    (16.89,-5.816)
    (16.87,-6.86)
    (16.87,-6.902)
    (16.8,-7.905)
    (16.67,-8.949)
    (16.48,-9.994)
    (16.23,-11.04)
    (15.93,-12.08)
    (15.91,-12.12)
    (15.59,-13.13)
    (15.2,-14.17)
    (14.96,-14.76)
    (14.75,-15.22)
    (14.22,-16.26)
    (14,-16.66)
    (13.58,-17.31)
    (13.05,-18.07)
    (12.79,-18.35)
    (12.09,-19.12)
    (11.76,-19.39)
    (11.13,-19.94)
    (10.39,-20.44)
    (10.18,-20.59)
    (9.221,-21.15)
    (8.553,-21.48)
    (8.265,-21.64)
    (7.308,-22.07)
    (6.352,-22.41)
    (5.824,-22.53)
    (5.396,-22.62)
    (4.44,-22.69)
    (3.484,-22.66)
    (2.527,-22.65)
    (1.571,-22.77)
    (0.615,-23.14)
    (-0.02514,-23.57)
    (-0.3412,-23.72)
    (-1.297,-24.29)
    (-1.838,-24.62)
    (-2.254,-24.81)
    (-3.21,-25.17)
    (-4.166,-25.38)
    (-5.122,-25.37)
    (-6.078,-25.04)
    (-6.656,-24.62)
    (-7.035,-24.23)
    (-7.458,-23.57)
    (-7.912,-22.53)
    (-7.991,-22.17)
    (-8.113,-21.48)
    (-8.135,-20.44)
    (-7.991,-19.45)
    (-7.978,-19.39)
    (-7.472,-18.35)
    (-7.035,-17.78)
    (-6.442,-17.31)
    (-6.078,-17.05)
    (-5.122,-16.61)
    (-4.166,-16.38)
    (-3.21,-16.42)
    (-2.254,-16.74)
    (-1.297,-17.22)
    (-1.125,-17.31)
    (-0.3412,-17.73)
    (0.615,-17.99)
    (1.571,-17.61)
    (1.75,-17.31)
    (2.138,-16.26)
    (2.256,-15.22)
    (2.194,-14.17)
    (2.018,-13.13)
    (1.774,-12.08)
    (1.571,-11.36)
    (1.446,-11.04)
    (0.993,-9.994)
    (0.615,-9.127)
    (0.4939,-8.949)
    (-0.2339,-7.905)
    (-0.3412,-7.748)
    (-1.297,-6.922)
    (-1.402,-6.86)
    (-2.254,-6.333)
    (-2.966,-5.816)
    (-3.21,-5.609)
    (-3.888,-4.771)
    (-4.166,-4.308)
    (-4.434,-3.727)
    (-4.741,-2.682)
    (-4.887,-1.638)
    (-4.941,-0.5931)
    (-5.001,0.4514)
    (-5.122,1.274)
    (-5.152,1.496)
    (-5.444,2.54)
    (-5.87,3.585)
    (-6.078,3.965)
    (-6.397,4.63)
    (-6.96,5.674)
    (-7.035,5.798)
    (-7.519,6.719)
    (-7.991,7.676)
    (-8.03,7.763)
    (-8.5,8.808)
    (-8.9,9.852)
    (-8.947,9.986)
    (-9.267,10.9)
    (-9.571,11.94)
    (-9.816,12.99)
    (-9.903,13.46)
    (-10.02,14.03)
} \closedcycle;
\addplot[fill=blue!30, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-7.991,12.74)
    (-7.773,11.94)
    (-7.404,10.9)
    (-7.035,10.06)
    (-6.935,9.852)
    (-6.347,8.808)
    (-6.078,8.387)
    (-5.619,7.763)
    (-5.122,7.131)
    (-4.743,6.719)
    (-4.166,6.083)
    (-3.73,5.674)
    (-3.21,5.143)
    (-2.61,4.63)
    (-2.254,4.277)
    (-1.391,3.585)
    (-1.297,3.494)
    (-0.3412,2.748)
    (0.002134,2.54)
    (0.615,2.027)
    (1.31,1.496)
    (1.571,1.15)
    (2.011,0.4514)
    (2.26,-0.5931)
    (2.373,-1.638)
    (2.471,-2.682)
    (2.527,-3.102)
    (2.59,-3.727)
    (2.741,-4.771)
    (2.939,-5.816)
    (3.189,-6.86)
    (3.484,-7.877)
    (3.491,-7.905)
    (3.803,-8.949)
    (4.164,-9.994)
    (4.44,-10.71)
    (4.567,-11.04)
    (5.004,-12.08)
    (5.396,-12.93)
    (5.501,-13.13)
    (6.09,-14.17)
    (6.352,-14.6)
    (6.885,-15.22)
    (7.308,-15.66)
    (8.265,-16.2)
    (8.636,-16.26)
    (9.221,-16.36)
    (9.849,-16.26)
    (10.18,-16.22)
    (11.13,-15.8)
    (11.87,-15.22)
    (12.09,-15.05)
    (12.83,-14.17)
    (13.05,-13.91)
    (13.51,-13.13)
    (14,-12.19)
    (14.05,-12.08)
    (14.46,-11.04)
    (14.79,-9.994)
    (14.96,-9.269)
    (15.03,-8.949)
    (15.2,-7.905)
    (15.28,-6.86)
    (15.28,-5.816)
    (15.17,-4.771)
    (14.96,-3.756)
    (14.95,-3.727)
    (14.6,-2.682)
    (14.07,-1.638)
    (14,-1.525)
    (13.3,-0.5931)
    (13.05,-0.3151)
    (12.16,0.4514)
    (12.09,0.5088)
    (11.13,1.101)
    (10.24,1.496)
    (10.18,1.526)
    (9.221,1.843)
    (8.265,2.084)
    (7.308,2.31)
    (6.53,2.54)
    (6.352,2.625)
    (5.396,3.434)
    (5.296,3.585)
    (5.079,4.63)
    (5.103,5.674)
    (5.192,6.719)
    (5.285,7.763)
    (5.356,8.808)
    (5.39,9.852)
    (5.378,10.9)
    (5.316,11.94)
    (5.198,12.99)
    (5.015,14.03)
    (4.756,15.07)
    (4.44,16.01)
    (4.401,16.12)
    (3.94,17.16)
    (3.484,17.97)
    (3.329,18.21)
    (2.527,19.24)
    (2.513,19.25)
    (1.571,20.11)
    (1.272,20.3)
    (0.615,20.7)
    (-0.3412,21.07)
    (-1.297,21.25)
    (-2.254,21.29)
    (-3.21,21.22)
    (-4.166,21.07)
    (-5.122,20.84)
    (-6.078,20.49)
    (-6.43,20.3)
    (-7.035,19.85)
    (-7.548,19.25)
    (-7.991,18.42)
    (-8.073,18.21)
    (-8.312,17.16)
    (-8.4,16.12)
    (-8.375,15.07)
    (-8.258,14.03)
    (-8.057,12.99)
    (-7.991,12.74)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.057,12.99)
    (-8.258,14.03)
    (-8.375,15.07)
    (-8.4,16.12)
    (-8.312,17.16)
    (-8.073,18.21)
    (-7.991,18.42)
    (-7.548,19.25)
    (-7.035,19.85)
    (-6.43,20.3)
    (-6.078,20.49)
    (-5.122,20.84)
    (-4.166,21.07)
    (-3.21,21.22)
    (-2.254,21.29)
    (-1.297,21.25)
    (-0.3412,21.07)
    (0.615,20.7)
    (1.272,20.3)
    (1.571,20.11)
    (2.513,19.25)
    (2.527,19.24)
    (3.329,18.21)
    (3.484,17.97)
    (3.94,17.16)
    (4.401,16.12)
    (4.44,16.01)
    (4.756,15.07)
    (5.015,14.03)
    (5.198,12.99)
    (5.316,11.94)
    (5.378,10.9)
    (5.39,9.852)
    (5.356,8.808)
    (5.285,7.763)
    (5.192,6.719)
    (5.103,5.674)
    (5.079,4.63)
    (5.296,3.585)
    (5.396,3.434)
    (6.352,2.625)
    (6.53,2.54)
    (7.308,2.31)
    (8.265,2.084)
    (9.221,1.843)
    (10.18,1.526)
    (10.24,1.496)
    (11.13,1.101)
    (12.09,0.5088)
    (12.16,0.4514)
    (13.05,-0.3151)
    (13.3,-0.5931)
    (14,-1.525)
    (14.07,-1.638)
    (14.6,-2.682)
    (14.95,-3.727)
    (14.96,-3.756)
    (15.17,-4.771)
    (15.28,-5.816)
    (15.28,-6.86)
    (15.2,-7.905)
    (15.03,-8.949)
    (14.96,-9.269)
    (14.79,-9.994)
    (14.46,-11.04)
    (14.05,-12.08)
    (14,-12.19)
    (13.51,-13.13)
    (13.05,-13.91)
    (12.83,-14.17)
    (12.09,-15.05)
    (11.87,-15.22)
    (11.13,-15.8)
    (10.18,-16.22)
    (9.849,-16.26)
    (9.221,-16.36)
    (8.636,-16.26)
    (8.265,-16.2)
    (7.308,-15.66)
    (6.885,-15.22)
    (6.352,-14.6)
    (6.09,-14.17)
    (5.501,-13.13)
    (5.396,-12.93)
    (5.004,-12.08)
    (4.567,-11.04)
    (4.44,-10.71)
    (4.164,-9.994)
    (3.803,-8.949)
    (3.491,-7.905)
    (3.484,-7.877)
    (3.189,-6.86)
    (2.939,-5.816)
    (2.741,-4.771)
    (2.59,-3.727)
    (2.527,-3.102)
    (2.471,-2.682)
    (2.373,-1.638)
    (2.26,-0.5931)
    (2.011,0.4514)
    (1.571,1.15)
    (1.31,1.496)
    (0.615,2.027)
    (0.002134,2.54)
    (-0.3412,2.748)
    (-1.297,3.494)
    (-1.391,3.585)
    (-2.254,4.277)
    (-2.61,4.63)
    (-3.21,5.143)
    (-3.73,5.674)
    (-4.166,6.083)
    (-4.743,6.719)
    (-5.122,7.131)
    (-5.619,7.763)
    (-6.078,8.387)
    (-6.347,8.808)
    (-6.935,9.852)
    (-7.035,10.06)
    (-7.404,10.9)
    (-7.773,11.94)
    (-7.991,12.74)
    (-8.057,12.99)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.078,12.34)
    (-5.954,11.94)
    (-5.485,10.9)
    (-5.122,10.27)
    (-4.847,9.852)
    (-4.166,8.993)
    (-3.995,8.808)
    (-3.21,8.041)
    (-2.866,7.763)
    (-2.254,7.278)
    (-1.348,6.719)
    (-1.297,6.686)
    (-0.3412,6.253)
    (0.615,6.05)
    (1.571,6.148)
    (2.52,6.719)
    (2.527,6.723)
    (3.26,7.763)
    (3.484,8.207)
    (3.685,8.808)
    (3.924,9.852)
    (4.046,10.9)
    (4.065,11.94)
    (3.988,12.99)
    (3.814,14.03)
    (3.535,15.07)
    (3.484,15.21)
    (3.104,16.12)
    (2.527,17.16)
    (2.525,17.16)
    (1.636,18.21)
    (1.571,18.27)
    (0.615,18.96)
    (-0.09758,19.25)
    (-0.3412,19.35)
    (-1.297,19.49)
    (-2.254,19.43)
    (-3.05,19.25)
    (-3.21,19.21)
    (-4.166,18.81)
    (-5.122,18.22)
    (-5.131,18.21)
    (-5.983,17.16)
    (-6.078,16.95)
    (-6.358,16.12)
    (-6.486,15.07)
    (-6.446,14.03)
    (-6.269,12.99)
    (-6.078,12.34)
} \closedcycle;
\addplot[fill=blue!45, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (5.396,-6.901)
    (5.645,-7.905)
    (6.002,-8.949)
    (6.352,-9.758)
    (6.47,-9.994)
    (7.096,-11.04)
    (7.308,-11.35)
    (8.019,-12.08)
    (8.265,-12.31)
    (9.221,-12.8)
    (10.18,-12.87)
    (11.13,-12.52)
    (11.64,-12.08)
    (12.09,-11.67)
    (12.52,-11.04)
    (13.05,-10.1)
    (13.09,-9.994)
    (13.44,-8.949)
    (13.67,-7.905)
    (13.78,-6.86)
    (13.77,-5.816)
    (13.61,-4.771)
    (13.3,-3.727)
    (13.05,-3.165)
    (12.77,-2.682)
    (12.09,-1.807)
    (11.9,-1.638)
    (11.13,-1.051)
    (10.18,-0.6106)
    (10.08,-0.5931)
    (9.221,-0.4343)
    (8.265,-0.4825)
    (7.862,-0.5931)
    (7.308,-0.7872)
    (6.352,-1.465)
    (6.192,-1.638)
    (5.576,-2.682)
    (5.396,-3.282)
    (5.285,-3.727)
    (5.189,-4.771)
    (5.231,-5.816)
    (5.386,-6.86)
    (5.396,-6.901)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.269,12.99)
    (-6.446,14.03)
    (-6.486,15.07)
    (-6.358,16.12)
    (-6.078,16.95)
    (-5.983,17.16)
    (-5.131,18.21)
    (-5.122,18.22)
    (-4.166,18.81)
    (-3.21,19.21)
    (-3.05,19.25)
    (-2.254,19.43)
    (-1.297,19.49)
    (-0.3412,19.35)
    (-0.09758,19.25)
    (0.615,18.96)
    (1.571,18.27)
    (1.636,18.21)
    (2.525,17.16)
    (2.527,17.16)
    (3.104,16.12)
    (3.484,15.21)
    (3.535,15.07)
    (3.814,14.03)
    (3.988,12.99)
    (4.065,11.94)
    (4.046,10.9)
    (3.924,9.852)
    (3.685,8.808)
    (3.484,8.207)
    (3.26,7.763)
    (2.527,6.723)
    (2.52,6.719)
    (1.571,6.148)
    (0.615,6.05)
    (-0.3412,6.253)
    (-1.297,6.686)
    (-1.348,6.719)
    (-2.254,7.278)
    (-2.866,7.763)
    (-3.21,8.041)
    (-3.995,8.808)
    (-4.166,8.993)
    (-4.847,9.852)
    (-5.122,10.27)
    (-5.485,10.9)
    (-5.954,11.94)
    (-6.078,12.34)
    (-6.269,12.99)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.166,13.05)
    (-4.158,12.99)
    (-3.779,11.94)
    (-3.21,10.96)
    (-3.164,10.9)
    (-2.254,9.921)
    (-2.167,9.852)
    (-1.297,9.263)
    (-0.3412,8.885)
    (0.615,8.854)
    (1.571,9.338)
    (1.972,9.852)
    (2.478,10.9)
    (2.527,11.11)
    (2.652,11.94)
    (2.648,12.99)
    (2.527,13.8)
    (2.485,14.03)
    (2.103,15.07)
    (1.571,16.07)
    (1.53,16.12)
    (0.615,17)
    (0.2998,17.16)
    (-0.3412,17.44)
    (-1.297,17.5)
    (-2.254,17.26)
    (-2.438,17.16)
    (-3.21,16.59)
    (-3.64,16.12)
    (-4.148,15.07)
    (-4.166,14.95)
    (-4.279,14.03)
    (-4.166,13.05)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (5.386,-6.86)
    (5.231,-5.816)
    (5.189,-4.771)
    (5.285,-3.727)
    (5.396,-3.282)
    (5.576,-2.682)
    (6.192,-1.638)
    (6.352,-1.465)
    (7.308,-0.7872)
    (7.862,-0.5931)
    (8.265,-0.4825)
    (9.221,-0.4343)
    (10.08,-0.5931)
    (10.18,-0.6106)
    (11.13,-1.051)
    (11.9,-1.638)
    (12.09,-1.807)
    (12.77,-2.682)
    (13.05,-3.165)
    (13.3,-3.727)
    (13.61,-4.771)
    (13.77,-5.816)
    (13.78,-6.86)
    (13.67,-7.905)
    (13.44,-8.949)
    (13.09,-9.994)
    (13.05,-10.1)
    (12.52,-11.04)
    (12.09,-11.67)
    (11.64,-12.08)
    (11.13,-12.52)
    (10.18,-12.87)
    (9.221,-12.8)
    (8.265,-12.31)
    (8.019,-12.08)
    (7.308,-11.35)
    (7.096,-11.04)
    (6.47,-9.994)
    (6.352,-9.758)
    (6.002,-8.949)
    (5.645,-7.905)
    (5.396,-6.901)
    (5.386,-6.86)
} \closedcycle;
\addplot[fill=blue!60, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (8.265,-8.315)
    (8.804,-8.949)
    (9.221,-9.316)
    (10.18,-9.521)
    (11.13,-9.005)
    (11.17,-8.949)
    (11.72,-7.905)
    (11.99,-6.86)
    (11.98,-5.816)
    (11.68,-4.771)
    (11.13,-3.822)
    (11.03,-3.727)
    (10.18,-3.202)
    (9.221,-3.154)
    (8.265,-3.693)
    (8.235,-3.727)
    (7.72,-4.771)
    (7.574,-5.816)
    (7.698,-6.86)
    (8.047,-7.905)
    (8.265,-8.315)
} \closedcycle;
\addplot[fill=blue!75, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.279,14.03)
    (-4.166,14.95)
    (-4.148,15.07)
    (-3.64,16.12)
    (-3.21,16.59)
    (-2.438,17.16)
    (-2.254,17.26)
    (-1.297,17.5)
    (-0.3412,17.44)
    (0.2998,17.16)
    (0.615,17)
    (1.53,16.12)
    (1.571,16.07)
    (2.103,15.07)
    (2.485,14.03)
    (2.527,13.8)
    (2.648,12.99)
    (2.652,11.94)
    (2.527,11.11)
    (2.478,10.9)
    (1.972,9.852)
    (1.571,9.338)
    (0.615,8.854)
    (-0.3412,8.885)
    (-1.297,9.263)
    (-2.167,9.852)
    (-2.254,9.921)
    (-3.164,10.9)
    (-3.21,10.96)
    (-3.779,11.94)
    (-4.158,12.99)
    (-4.166,13.05)
    (-4.279,14.03)
} \closedcycle;
\addplot[fill=blue!75, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (8.047,-7.905)
    (7.698,-6.86)
    (7.574,-5.816)
    (7.72,-4.771)
    (8.235,-3.727)
    (8.265,-3.693)
    (9.221,-3.154)
    (10.18,-3.202)
    (11.03,-3.727)
    (11.13,-3.822)
    (11.68,-4.771)
    (11.98,-5.816)
    (11.99,-6.86)
    (11.72,-7.905)
    (11.17,-8.949)
    (11.13,-9.005)
    (10.18,-9.521)
    (9.221,-9.316)
    (8.804,-8.949)
    (8.265,-8.315)
    (8.047,-7.905)
} \closedcycle;
\addplot[thin, color=blue!15, mark=none, forget plot] coordinates {
    (-16.6,-7.905)
    (-16.6,-7.884)
    (-16.51,-6.86)
    (-16.29,-5.816)
    (-15.99,-4.771)
    (-15.64,-3.754)
    (-15.63,-3.727)
    (-15.29,-2.682)
    (-14.93,-1.638)
    (-14.68,-0.9791)
    (-14.54,-0.5931)
    (-14.07,0.4514)
    (-13.73,1.075)
    (-13.45,1.496)
    (-12.77,2.382)
    (-12.63,2.54)
    (-11.82,3.467)
    (-11.72,3.585)
    (-11.11,4.63)
    (-10.86,5.58)
    (-10.84,5.674)
    (-10.84,6.719)
    (-10.86,6.873)
    (-10.99,7.763)
    (-11.22,8.808)
    (-11.47,9.852)
    (-11.71,10.9)
    (-11.82,11.39)
    (-11.96,11.94)
    (-12.19,12.99)
    (-12.36,14.03)
    (-12.47,15.07)
    (-12.52,16.12)
    (-12.53,17.16)
    (-12.47,18.21)
    (-12.35,19.25)
    (-12.16,20.3)
    (-11.86,21.34)
    (-11.82,21.46)
    (-11.47,22.39)
    (-10.9,23.43)
    (-10.86,23.49)
    (-10.04,24.48)
    (-9.903,24.61)
    (-8.947,25.27)
    (-8.302,25.52)
    (-7.991,25.64)
    (-7.035,25.83)
    (-6.078,25.9)
    (-5.122,25.9)
    (-4.166,25.87)
    (-3.21,25.82)
    (-2.254,25.73)
    (-1.297,25.57)
    (-1.122,25.52)
    (-0.3412,25.34)
    (0.615,25)
    (1.571,24.49)
    (1.596,24.48)
    (2.527,23.9)
    (3.097,23.43)
    (3.484,23.11)
    (4.193,22.39)
    (4.44,22.11)
    (5.051,21.34)
    (5.396,20.83)
    (5.735,20.3)
    (6.274,19.25)
    (6.352,19.07)
    (6.756,18.21)
    (7.131,17.16)
    (7.308,16.55)
    (7.455,16.12)
    (7.755,15.07)
    (7.998,14.03)
    (8.206,12.99)
    (8.265,12.67)
    (8.445,11.94)
    (8.703,10.9)
    (8.987,9.852)
    (9.221,9.144)
    (9.375,8.808)
    (9.979,7.763)
    (10.18,7.498)
    (10.93,6.719)
    (11.13,6.548)
    (12.09,5.851)
    (12.35,5.674)
    (13.05,5.253)
    (14,4.639)
    (14.02,4.63)
    (14.96,4.023)
    (15.53,3.585)
    (15.91,3.266)
    (16.65,2.54)
    (16.87,2.27)
    (17.44,1.496)
    (17.83,0.7813)
    (18,0.4514)
    (18.42,-0.5931)
    (18.7,-1.638)
    (18.78,-2.096)
    (18.91,-2.682)
    (19.05,-3.727)
    (19.13,-4.771)
    (19.14,-5.816)
    (19.09,-6.86)
    (18.98,-7.905)
    (18.82,-8.949)
    (18.78,-9.148)
    (18.65,-9.994)
    (18.45,-11.04)
    (18.21,-12.08)
    (17.94,-13.13)
    (17.83,-13.54)
    (17.67,-14.17)
    (17.41,-15.22)
    (17.11,-16.26)
    (16.87,-17.04)
    (16.79,-17.31)
    (16.45,-18.35)
    (16.04,-19.39)
    (15.91,-19.67)
    (15.54,-20.44)
    (14.96,-21.42)
    (14.92,-21.48)
    (14.14,-22.53)
    (14,-22.69)
    (13.16,-23.57)
    (13.05,-23.68)
    (12.09,-24.52)
    (11.97,-24.62)
    (11.13,-25.27)
    (10.59,-25.66)
    (10.18,-25.96)
    (9.221,-26.61)
    (9.065,-26.71)
    (8.265,-27.21)
    (7.308,-27.72)
    (7.246,-27.75)
    (6.352,-28.15)
    (5.396,-28.47)
    (4.44,-28.7)
    (3.999,-28.8)
    (3.484,-28.91)
    (2.527,-29.11)
    (1.571,-29.35)
    (0.615,-29.61)
    (-0.2164,-29.84)
    (-0.3412,-29.87)
    (-1.297,-30.11)
    (-2.254,-30.29)
    (-3.21,-30.4)
    (-4.166,-30.43)
    (-5.122,-30.36)
    (-6.078,-30.16)
    (-6.859,-29.84)
    (-7.035,-29.77)
    (-7.991,-29.17)
    (-8.406,-28.8)
    (-8.947,-28.27)
    (-9.38,-27.75)
    (-9.903,-27.03)
    (-10.12,-26.71)
    (-10.71,-25.66)
    (-10.86,-25.36)
    (-11.23,-24.62)
    (-11.67,-23.57)
    (-11.82,-23.17)
    (-12.07,-22.53)
    (-12.43,-21.48)
    (-12.76,-20.44)
    (-12.77,-20.39)
    (-13.08,-19.39)
    (-13.39,-18.35)
    (-13.71,-17.31)
    (-13.73,-17.24)
    (-14.06,-16.26)
    (-14.43,-15.22)
    (-14.68,-14.54)
    (-14.83,-14.17)
    (-15.26,-13.13)
    (-15.64,-12.19)
    (-15.68,-12.08)
    (-16.06,-11.04)
    (-16.36,-9.994)
    (-16.55,-8.949)
    (-16.6,-7.941)
    (-16.6,-7.905)
};
\addplot[thin, color=blue!30, mark=none, forget plot] coordinates {
    (-10.02,14.03)
    (-10.17,15.07)
    (-10.25,16.12)
    (-10.25,17.16)
    (-10.17,18.21)
    (-9.972,19.25)
    (-9.903,19.48)
    (-9.625,20.3)
    (-9.051,21.34)
    (-8.947,21.48)
    (-7.991,22.36)
    (-7.947,22.39)
    (-7.035,22.81)
    (-6.078,23.04)
    (-5.122,23.16)
    (-4.166,23.22)
    (-3.21,23.25)
    (-2.254,23.23)
    (-1.297,23.14)
    (-0.3412,22.92)
    (0.615,22.56)
    (0.9137,22.39)
    (1.571,22.03)
    (2.458,21.34)
    (2.527,21.29)
    (3.484,20.3)
    (3.487,20.3)
    (4.261,19.25)
    (4.44,18.96)
    (4.873,18.21)
    (5.342,17.16)
    (5.396,17.02)
    (5.742,16.12)
    (6.05,15.07)
    (6.286,14.03)
    (6.352,13.66)
    (6.492,12.99)
    (6.66,11.94)
    (6.794,10.9)
    (6.913,9.852)
    (7.038,8.808)
    (7.202,7.763)
    (7.308,7.296)
    (7.484,6.719)
    (7.996,5.674)
    (8.265,5.329)
    (9.005,4.63)
    (9.221,4.482)
    (10.18,3.907)
    (10.72,3.585)
    (11.13,3.374)
    (12.09,2.816)
    (12.5,2.54)
    (13.05,2.167)
    (13.86,1.496)
    (14,1.367)
    (14.85,0.4514)
    (14.96,0.3151)
    (15.58,-0.5931)
    (15.91,-1.271)
    (16.09,-1.638)
    (16.46,-2.682)
    (16.69,-3.727)
    (16.83,-4.771)
    (16.87,-5.522)
    (16.89,-5.816)
    (16.87,-6.86)
    (16.87,-6.902)
    (16.8,-7.905)
    (16.67,-8.949)
    (16.48,-9.994)
    (16.23,-11.04)
    (15.93,-12.08)
    (15.91,-12.12)
    (15.59,-13.13)
    (15.2,-14.17)
    (14.96,-14.76)
    (14.75,-15.22)
    (14.22,-16.26)
    (14,-16.66)
    (13.58,-17.31)
    (13.05,-18.07)
    (12.79,-18.35)
    (12.09,-19.12)
    (11.76,-19.39)
    (11.13,-19.94)
    (10.39,-20.44)
    (10.18,-20.59)
    (9.221,-21.15)
    (8.553,-21.48)
    (8.265,-21.64)
    (7.308,-22.07)
    (6.352,-22.41)
    (5.824,-22.53)
    (5.396,-22.62)
    (4.44,-22.69)
    (3.484,-22.66)
    (2.527,-22.65)
    (1.571,-22.77)
    (0.615,-23.14)
    (-0.02514,-23.57)
    (-0.3412,-23.72)
    (-1.297,-24.29)
    (-1.838,-24.62)
    (-2.254,-24.81)
    (-3.21,-25.17)
    (-4.166,-25.38)
    (-5.122,-25.37)
    (-6.078,-25.04)
    (-6.656,-24.62)
    (-7.035,-24.23)
    (-7.458,-23.57)
    (-7.912,-22.53)
    (-7.991,-22.17)
    (-8.113,-21.48)
    (-8.135,-20.44)
    (-7.991,-19.45)
    (-7.978,-19.39)
    (-7.472,-18.35)
    (-7.035,-17.78)
    (-6.442,-17.31)
    (-6.078,-17.05)
    (-5.122,-16.61)
    (-4.166,-16.38)
    (-3.21,-16.42)
    (-2.254,-16.74)
    (-1.297,-17.22)
    (-1.125,-17.31)
    (-0.3412,-17.73)
    (0.615,-17.99)
    (1.571,-17.61)
    (1.75,-17.31)
    (2.138,-16.26)
    (2.256,-15.22)
    (2.194,-14.17)
    (2.018,-13.13)
    (1.774,-12.08)
    (1.571,-11.36)
    (1.446,-11.04)
    (0.993,-9.994)
    (0.615,-9.127)
    (0.4939,-8.949)
    (-0.2339,-7.905)
    (-0.3412,-7.748)
    (-1.297,-6.922)
    (-1.402,-6.86)
    (-2.254,-6.333)
    (-2.966,-5.816)
    (-3.21,-5.609)
    (-3.888,-4.771)
    (-4.166,-4.308)
    (-4.434,-3.727)
    (-4.741,-2.682)
    (-4.887,-1.638)
    (-4.941,-0.5931)
    (-5.001,0.4514)
    (-5.122,1.274)
    (-5.152,1.496)
    (-5.444,2.54)
    (-5.87,3.585)
    (-6.078,3.965)
    (-6.397,4.63)
    (-6.96,5.674)
    (-7.035,5.798)
    (-7.519,6.719)
    (-7.991,7.676)
    (-8.03,7.763)
    (-8.5,8.808)
    (-8.9,9.852)
    (-8.947,9.986)
    (-9.267,10.9)
    (-9.571,11.94)
    (-9.816,12.99)
    (-9.903,13.46)
    (-10.02,14.03)
};
\addplot[thin, color=blue!45, mark=none, forget plot] coordinates {
    (-8.057,12.99)
    (-8.258,14.03)
    (-8.375,15.07)
    (-8.4,16.12)
    (-8.312,17.16)
    (-8.073,18.21)
    (-7.991,18.42)
    (-7.548,19.25)
    (-7.035,19.85)
    (-6.43,20.3)
    (-6.078,20.49)
    (-5.122,20.84)
    (-4.166,21.07)
    (-3.21,21.22)
    (-2.254,21.29)
    (-1.297,21.25)
    (-0.3412,21.07)
    (0.615,20.7)
    (1.272,20.3)
    (1.571,20.11)
    (2.513,19.25)
    (2.527,19.24)
    (3.329,18.21)
    (3.484,17.97)
    (3.94,17.16)
    (4.401,16.12)
    (4.44,16.01)
    (4.756,15.07)
    (5.015,14.03)
    (5.198,12.99)
    (5.316,11.94)
    (5.378,10.9)
    (5.39,9.852)
    (5.356,8.808)
    (5.285,7.763)
    (5.192,6.719)
    (5.103,5.674)
    (5.079,4.63)
    (5.296,3.585)
    (5.396,3.434)
    (6.352,2.625)
    (6.53,2.54)
    (7.308,2.31)
    (8.265,2.084)
    (9.221,1.843)
    (10.18,1.526)
    (10.24,1.496)
    (11.13,1.101)
    (12.09,0.5088)
    (12.16,0.4514)
    (13.05,-0.3151)
    (13.3,-0.5931)
    (14,-1.525)
    (14.07,-1.638)
    (14.6,-2.682)
    (14.95,-3.727)
    (14.96,-3.756)
    (15.17,-4.771)
    (15.28,-5.816)
    (15.28,-6.86)
    (15.2,-7.905)
    (15.03,-8.949)
    (14.96,-9.269)
    (14.79,-9.994)
    (14.46,-11.04)
    (14.05,-12.08)
    (14,-12.19)
    (13.51,-13.13)
    (13.05,-13.91)
    (12.83,-14.17)
    (12.09,-15.05)
    (11.87,-15.22)
    (11.13,-15.8)
    (10.18,-16.22)
    (9.849,-16.26)
    (9.221,-16.36)
    (8.636,-16.26)
    (8.265,-16.2)
    (7.308,-15.66)
    (6.885,-15.22)
    (6.352,-14.6)
    (6.09,-14.17)
    (5.501,-13.13)
    (5.396,-12.93)
    (5.004,-12.08)
    (4.567,-11.04)
    (4.44,-10.71)
    (4.164,-9.994)
    (3.803,-8.949)
    (3.491,-7.905)
    (3.484,-7.877)
    (3.189,-6.86)
    (2.939,-5.816)
    (2.741,-4.771)
    (2.59,-3.727)
    (2.527,-3.102)
    (2.471,-2.682)
    (2.373,-1.638)
    (2.26,-0.5931)
    (2.011,0.4514)
    (1.571,1.15)
    (1.31,1.496)
    (0.615,2.027)
    (0.002134,2.54)
    (-0.3412,2.748)
    (-1.297,3.494)
    (-1.391,3.585)
    (-2.254,4.277)
    (-2.61,4.63)
    (-3.21,5.143)
    (-3.73,5.674)
    (-4.166,6.083)
    (-4.743,6.719)
    (-5.122,7.131)
    (-5.619,7.763)
    (-6.078,8.387)
    (-6.347,8.808)
    (-6.935,9.852)
    (-7.035,10.06)
    (-7.404,10.9)
    (-7.773,11.94)
    (-7.991,12.74)
    (-8.057,12.99)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (-6.269,12.99)
    (-6.446,14.03)
    (-6.486,15.07)
    (-6.358,16.12)
    (-6.078,16.95)
    (-5.983,17.16)
    (-5.131,18.21)
    (-5.122,18.22)
    (-4.166,18.81)
    (-3.21,19.21)
    (-3.05,19.25)
    (-2.254,19.43)
    (-1.297,19.49)
    (-0.3412,19.35)
    (-0.09758,19.25)
    (0.615,18.96)
    (1.571,18.27)
    (1.636,18.21)
    (2.525,17.16)
    (2.527,17.16)
    (3.104,16.12)
    (3.484,15.21)
    (3.535,15.07)
    (3.814,14.03)
    (3.988,12.99)
    (4.065,11.94)
    (4.046,10.9)
    (3.924,9.852)
    (3.685,8.808)
    (3.484,8.207)
    (3.26,7.763)
    (2.527,6.723)
    (2.52,6.719)
    (1.571,6.148)
    (0.615,6.05)
    (-0.3412,6.253)
    (-1.297,6.686)
    (-1.348,6.719)
    (-2.254,7.278)
    (-2.866,7.763)
    (-3.21,8.041)
    (-3.995,8.808)
    (-4.166,8.993)
    (-4.847,9.852)
    (-5.122,10.27)
    (-5.485,10.9)
    (-5.954,11.94)
    (-6.078,12.34)
    (-6.269,12.99)
};
\addplot[thin, color=blue!60, mark=none, forget plot] coordinates {
    (5.386,-6.86)
    (5.231,-5.816)
    (5.189,-4.771)
    (5.285,-3.727)
    (5.396,-3.282)
    (5.576,-2.682)
    (6.192,-1.638)
    (6.352,-1.465)
    (7.308,-0.7872)
    (7.862,-0.5931)
    (8.265,-0.4825)
    (9.221,-0.4343)
    (10.08,-0.5931)
    (10.18,-0.6106)
    (11.13,-1.051)
    (11.9,-1.638)
    (12.09,-1.807)
    (12.77,-2.682)
    (13.05,-3.165)
    (13.3,-3.727)
    (13.61,-4.771)
    (13.77,-5.816)
    (13.78,-6.86)
    (13.67,-7.905)
    (13.44,-8.949)
    (13.09,-9.994)
    (13.05,-10.1)
    (12.52,-11.04)
    (12.09,-11.67)
    (11.64,-12.08)
    (11.13,-12.52)
    (10.18,-12.87)
    (9.221,-12.8)
    (8.265,-12.31)
    (8.019,-12.08)
    (7.308,-11.35)
    (7.096,-11.04)
    (6.47,-9.994)
    (6.352,-9.758)
    (6.002,-8.949)
    (5.645,-7.905)
    (5.396,-6.901)
    (5.386,-6.86)
};
\addplot[thin, color=blue!75, mark=none, forget plot] coordinates {
    (-4.279,14.03)
    (-4.166,14.95)
    (-4.148,15.07)
    (-3.64,16.12)
    (-3.21,16.59)
    (-2.438,17.16)
    (-2.254,17.26)
    (-1.297,17.5)
    (-0.3412,17.44)
    (0.2998,17.16)
    (0.615,17)
    (1.53,16.12)
    (1.571,16.07)
    (2.103,15.07)
    (2.485,14.03)
    (2.527,13.8)
    (2.648,12.99)
    (2.652,11.94)
    (2.527,11.11)
    (2.478,10.9)
    (1.972,9.852)
    (1.571,9.338)
    (0.615,8.854)
    (-0.3412,8.885)
    (-1.297,9.263)
    (-2.167,9.852)
    (-2.254,9.921)
    (-3.164,10.9)
    (-3.21,10.96)
    (-3.779,11.94)
    (-4.158,12.99)
    (-4.166,13.05)
    (-4.279,14.03)
};
\addplot[thin, color=blue!75, mark=none, forget plot] coordinates {
    (8.047,-7.905)
    (7.698,-6.86)
    (7.574,-5.816)
    (7.72,-4.771)
    (8.235,-3.727)
    (8.265,-3.693)
    (9.221,-3.154)
    (10.18,-3.202)
    (11.03,-3.727)
    (11.13,-3.822)
    (11.68,-4.771)
    (11.98,-5.816)
    (11.99,-6.86)
    (11.72,-7.905)
    (11.17,-8.949)
    (11.13,-9.005)
    (10.18,-9.521)
    (9.221,-9.316)
    (8.804,-8.949)
    (8.265,-8.315)
    (8.047,-7.905)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-28.26,-31.27)
    (-28.26,-30.13)
    (-28.26,-29)
    (-28.26,-27.87)
    (-28.26,-26.74)
    (-28.26,-25.61)
    (-28.26,-24.47)
    (-28.26,-23.34)
    (-28.26,-22.21)
    (-28.26,-21.08)
    (-28.26,-19.95)
    (-28.26,-18.81)
    (-28.26,-17.68)
    (-28.26,-16.55)
    (-28.26,-15.42)
    (-28.26,-14.29)
    (-28.26,-13.15)
    (-28.26,-12.02)
    (-28.26,-10.89)
    (-28.26,-9.758)
    (-28.26,-8.626)
    (-28.26,-7.494)
    (-28.26,-6.362)
    (-28.26,-5.23)
    (-28.26,-4.097)
    (-28.26,-2.965)
    (-28.26,-1.833)
    (-28.26,-0.7013)
    (-28.26,0.4308)
    (-28.26,1.563)
    (-28.26,2.154)
    (-28.11,1.563)
    (-27.76,0.4308)
    (-27.33,-0.7013)
    (-27.3,-0.7855)
    (-26.91,-1.833)
    (-26.45,-2.965)
    (-26.33,-3.269)
    (-26.03,-4.097)
    (-25.63,-5.23)
    (-25.37,-5.974)
    (-25.25,-6.362)
    (-24.94,-7.494)
    (-24.65,-8.626)
    (-24.41,-9.664)
    (-24.39,-9.758)
    (-24.19,-10.89)
    (-24.01,-12.02)
    (-23.8,-13.15)
    (-23.56,-14.29)
    (-23.44,-14.74)
    (-23.29,-15.42)
    (-22.96,-16.55)
    (-22.51,-17.68)
    (-22.48,-17.74)
    (-21.99,-18.81)
    (-21.52,-19.63)
    (-21.32,-19.95)
    (-20.55,-21.02)
    (-20.51,-21.08)
    (-19.59,-22.13)
    (-19.51,-22.21)
    (-18.63,-23.05)
    (-18.26,-23.34)
    (-17.66,-23.82)
    (-16.7,-24.45)
    (-16.66,-24.47)
    (-15.74,-25.05)
    (-14.77,-25.55)
    (-14.65,-25.61)
    (-13.81,-26.06)
    (-12.85,-26.53)
    (-12.4,-26.74)
    (-11.88,-27.01)
    (-10.92,-27.51)
    (-10.15,-27.87)
    (-9.958,-27.98)
    (-8.995,-28.45)
    (-8.032,-28.85)
    (-7.568,-29)
    (-7.069,-29.19)
    (-6.105,-29.47)
    (-5.142,-29.65)
    (-4.179,-29.74)
    (-3.216,-29.75)
    (-2.252,-29.69)
    (-1.289,-29.58)
    (-0.326,-29.42)
    (0.6372,-29.24)
    (1.6,-29.07)
    (2.098,-29)
    (2.564,-28.94)
    (3.527,-28.86)
    (4.49,-28.8)
    (5.453,-28.74)
    (6.417,-28.65)
    (7.38,-28.49)
    (8.343,-28.23)
    (9.252,-27.87)
    (9.306,-27.85)
    (10.27,-27.39)
    (11.23,-26.82)
    (11.35,-26.74)
    (12.2,-26.23)
    (13.13,-25.61)
    (13.16,-25.59)
    (14.12,-25.01)
    (14.97,-24.47)
    (15.09,-24.41)
    (16.05,-23.88)
    (16.96,-23.34)
    (17.01,-23.31)
    (17.98,-22.8)
    (18.94,-22.22)
    (18.95,-22.21)
    (19.9,-21.65)
    (20.74,-21.08)
    (20.86,-20.99)
    (21.83,-20.27)
    (22.2,-19.95)
    (22.79,-19.41)
    (23.35,-18.81)
    (23.75,-18.34)
    (24.26,-17.68)
    (24.72,-16.98)
    (24.98,-16.55)
    (25.54,-15.42)
    (25.68,-15.07)
    (26,-14.29)
    (26.35,-13.15)
    (26.61,-12.02)
    (26.64,-11.85)
    (26.84,-10.89)
    (27.02,-9.758)
    (27.16,-8.626)
    (27.29,-7.494)
    (27.42,-6.362)
    (27.54,-5.23)
    (27.61,-4.589)
    (27.67,-4.097)
    (27.79,-2.965)
    (27.88,-1.833)
    (27.92,-0.7013)
    (27.88,0.4308)
    (27.77,1.563)
    (27.61,2.382)
    (27.55,2.695)
    (27.25,3.827)
    (26.81,4.959)
    (26.64,5.296)
    (26.26,6.091)
    (25.68,7.055)
    (25.58,7.223)
    (24.83,8.355)
    (24.72,8.527)
    (24.09,9.487)
    (23.75,10.01)
    (23.4,10.62)
    (22.79,11.75)
    (22.79,11.75)
    (22.33,12.88)
    (21.9,14.02)
    (21.83,14.24)
    (21.57,15.15)
    (21.27,16.28)
    (20.96,17.41)
    (20.86,17.73)
    (20.66,18.54)
    (20.34,19.68)
    (19.93,20.81)
    (19.9,20.88)
    (19.49,21.94)
    (18.94,23.04)
    (18.92,23.07)
    (18.27,24.2)
    (17.98,24.63)
    (17.46,25.34)
    (17.01,25.88)
    (16.48,26.47)
    (16.05,26.91)
    (15.29,27.6)
    (15.09,27.78)
    (14.12,28.55)
    (13.86,28.73)
    (13.16,29.24)
    (12.2,29.82)
    (12.12,29.86)
    (11.23,30.39)
    (10.27,30.87)
    (9.987,31)
    (9.306,31.34)
    (8.343,31.77)
    (7.399,32.13)
    (7.38,32.14)
    (6.417,32.53)
    (5.453,32.87)
    (4.49,33.16)
    (4.089,33.26)
    (3.527,33.42)
    (2.564,33.63)
    (1.6,33.77)
    (0.6372,33.84)
    (-0.326,33.84)
    (-1.289,33.78)
    (-2.252,33.66)
    (-3.216,33.5)
    (-4.179,33.28)
    (-4.271,33.26)
    (-5.142,33.07)
    (-6.105,32.84)
    (-7.069,32.58)
    (-8.032,32.28)
    (-8.464,32.13)
    (-8.995,31.96)
    (-9.958,31.62)
    (-10.92,31.18)
    (-11.28,31)
    (-11.88,30.69)
    (-12.85,30.09)
    (-13.16,29.86)
    (-13.81,29.38)
    (-14.54,28.73)
    (-14.77,28.51)
    (-15.64,27.6)
    (-15.74,27.48)
    (-16.56,26.47)
    (-16.7,26.28)
    (-17.39,25.34)
    (-17.66,24.94)
    (-18.19,24.2)
    (-18.63,23.59)
    (-19.01,23.07)
    (-19.59,22.34)
    (-19.92,21.94)
    (-20.55,21.23)
    (-20.94,20.81)
    (-21.52,20.21)
    (-22.02,19.68)
    (-22.48,19.21)
    (-23.1,18.54)
    (-23.44,18.18)
    (-24.1,17.41)
    (-24.41,17.05)
    (-25.01,16.28)
    (-25.37,15.78)
    (-25.81,15.15)
    (-26.33,14.29)
    (-26.5,14.02)
    (-27.11,12.88)
    (-27.3,12.45)
    (-27.63,11.75)
    (-28.04,10.62)
    (-28.26,9.822)
    (-28.26,10.62)
    (-28.26,11.75)
    (-28.26,12.88)
    (-28.26,14.02)
    (-28.26,15.15)
    (-28.26,16.28)
    (-28.26,17.41)
    (-28.26,18.54)
    (-28.26,19.68)
    (-28.26,20.81)
    (-28.26,21.94)
    (-28.26,23.07)
    (-28.26,24.2)
    (-28.26,25.34)
    (-28.26,26.47)
    (-28.26,27.6)
    (-28.26,28.73)
    (-28.26,29.86)
    (-28.26,31)
    (-28.26,32.13)
    (-28.26,33.26)
    (-28.26,34.39)
    (-27.3,34.39)
    (-26.33,34.39)
    (-25.37,34.39)
    (-24.41,34.39)
    (-23.44,34.39)
    (-22.48,34.39)
    (-21.52,34.39)
    (-20.55,34.39)
    (-19.59,34.39)
    (-18.63,34.39)
    (-17.66,34.39)
    (-16.7,34.39)
    (-15.74,34.39)
    (-14.77,34.39)
    (-13.81,34.39)
    (-12.85,34.39)
    (-11.88,34.39)
    (-10.92,34.39)
    (-9.958,34.39)
    (-8.995,34.39)
    (-8.032,34.39)
    (-7.069,34.39)
    (-6.105,34.39)
    (-5.142,34.39)
    (-4.179,34.39)
    (-3.216,34.39)
    (-2.252,34.39)
    (-1.289,34.39)
    (-0.326,34.39)
    (0.6372,34.39)
    (1.6,34.39)
    (2.564,34.39)
    (3.527,34.39)
    (4.49,34.39)
    (5.453,34.39)
    (6.417,34.39)
    (7.38,34.39)
    (8.343,34.39)
    (9.306,34.39)
    (10.27,34.39)
    (11.23,34.39)
    (12.2,34.39)
    (13.16,34.39)
    (14.12,34.39)
    (15.09,34.39)
    (16.05,34.39)
    (17.01,34.39)
    (17.98,34.39)
    (18.94,34.39)
    (19.9,34.39)
    (20.86,34.39)
    (21.83,34.39)
    (22.79,34.39)
    (23.75,34.39)
    (24.72,34.39)
    (25.68,34.39)
    (26.64,34.39)
    (27.61,34.39)
    (28.57,34.39)
    (28.57,33.26)
    (28.57,32.13)
    (28.57,31)
    (28.57,29.86)
    (28.57,28.73)
    (28.57,27.6)
    (28.57,26.47)
    (28.57,25.34)
    (28.57,24.2)
    (28.57,23.07)
    (28.57,21.94)
    (28.57,20.81)
    (28.57,19.68)
    (28.57,18.54)
    (28.57,17.41)
    (28.57,16.28)
    (28.57,15.15)
    (28.57,14.02)
    (28.57,12.88)
    (28.57,11.75)
    (28.57,10.62)
    (28.57,9.487)
    (28.57,8.355)
    (28.57,7.223)
    (28.57,6.091)
    (28.57,4.959)
    (28.57,3.827)
    (28.57,2.695)
    (28.57,1.563)
    (28.57,0.4308)
    (28.57,-0.7013)
    (28.57,-1.833)
    (28.57,-2.965)
    (28.57,-4.097)
    (28.57,-5.23)
    (28.57,-6.362)
    (28.57,-7.494)
    (28.57,-8.626)
    (28.57,-9.758)
    (28.57,-10.89)
    (28.57,-12.02)
    (28.57,-13.15)
    (28.57,-14.29)
    (28.57,-15.42)
    (28.57,-16.55)
    (28.57,-17.68)
    (28.57,-18.81)
    (28.57,-19.95)
    (28.57,-21.08)
    (28.57,-22.21)
    (28.57,-23.34)
    (28.57,-24.47)
    (28.57,-25.61)
    (28.57,-26.74)
    (28.57,-27.87)
    (28.57,-29)
    (28.57,-30.13)
    (28.57,-31.27)
    (28.57,-32.4)
    (27.61,-32.4)
    (26.64,-32.4)
    (25.68,-32.4)
    (24.72,-32.4)
    (23.75,-32.4)
    (22.79,-32.4)
    (21.83,-32.4)
    (20.86,-32.4)
    (19.9,-32.4)
    (18.94,-32.4)
    (17.98,-32.4)
    (17.01,-32.4)
    (16.05,-32.4)
    (15.09,-32.4)
    (14.12,-32.4)
    (13.16,-32.4)
    (12.2,-32.4)
    (11.23,-32.4)
    (10.27,-32.4)
    (9.306,-32.4)
    (8.343,-32.4)
    (7.38,-32.4)
    (6.417,-32.4)
    (5.453,-32.4)
    (4.49,-32.4)
    (3.527,-32.4)
    (2.564,-32.4)
    (1.6,-32.4)
    (0.6372,-32.4)
    (-0.326,-32.4)
    (-1.289,-32.4)
    (-2.252,-32.4)
    (-3.216,-32.4)
    (-4.179,-32.4)
    (-5.142,-32.4)
    (-6.105,-32.4)
    (-7.069,-32.4)
    (-8.032,-32.4)
    (-8.995,-32.4)
    (-9.958,-32.4)
    (-10.92,-32.4)
    (-11.88,-32.4)
    (-12.85,-32.4)
    (-13.81,-32.4)
    (-14.77,-32.4)
    (-15.74,-32.4)
    (-16.7,-32.4)
    (-17.66,-32.4)
    (-18.63,-32.4)
    (-19.59,-32.4)
    (-20.55,-32.4)
    (-21.52,-32.4)
    (-22.48,-32.4)
    (-23.44,-32.4)
    (-24.41,-32.4)
    (-25.37,-32.4)
    (-26.33,-32.4)
    (-27.3,-32.4)
    (-28.26,-32.4)
    (-28.26,-31.27)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-27.33,-0.7013)
    (-27.76,0.4308)
    (-28.11,1.563)
    (-28.26,2.154)
    (-28.26,2.695)
    (-28.26,3.827)
    (-28.26,4.959)
    (-28.26,6.091)
    (-28.26,7.223)
    (-28.26,8.355)
    (-28.26,9.487)
    (-28.26,9.822)
    (-28.04,10.62)
    (-27.63,11.75)
    (-27.3,12.45)
    (-27.11,12.88)
    (-26.5,14.02)
    (-26.33,14.29)
    (-25.81,15.15)
    (-25.37,15.78)
    (-25.01,16.28)
    (-24.41,17.05)
    (-24.1,17.41)
    (-23.44,18.18)
    (-23.1,18.54)
    (-22.48,19.21)
    (-22.02,19.68)
    (-21.52,20.21)
    (-20.94,20.81)
    (-20.55,21.23)
    (-19.92,21.94)
    (-19.59,22.34)
    (-19.01,23.07)
    (-18.63,23.59)
    (-18.19,24.2)
    (-17.66,24.94)
    (-17.39,25.34)
    (-16.7,26.28)
    (-16.56,26.47)
    (-15.74,27.48)
    (-15.64,27.6)
    (-14.77,28.51)
    (-14.54,28.73)
    (-13.81,29.38)
    (-13.16,29.86)
    (-12.85,30.09)
    (-11.88,30.69)
    (-11.28,31)
    (-10.92,31.18)
    (-9.958,31.62)
    (-8.995,31.96)
    (-8.464,32.13)
    (-8.032,32.28)
    (-7.069,32.58)
    (-6.105,32.84)
    (-5.142,33.07)
    (-4.271,33.26)
    (-4.179,33.28)
    (-3.216,33.5)
    (-2.252,33.66)
    (-1.289,33.78)
    (-0.326,33.84)
    (0.6372,33.84)
    (1.6,33.77)
    (2.564,33.63)
    (3.527,33.42)
    (4.089,33.26)
    (4.49,33.16)
    (5.453,32.87)
    (6.417,32.53)
    (7.38,32.14)
    (7.399,32.13)
    (8.343,31.77)
    (9.306,31.34)
    (9.987,31)
    (10.27,30.87)
    (11.23,30.39)
    (12.12,29.86)
    (12.2,29.82)
    (13.16,29.24)
    (13.86,28.73)
    (14.12,28.55)
    (15.09,27.78)
    (15.29,27.6)
    (16.05,26.91)
    (16.48,26.47)
    (17.01,25.88)
    (17.46,25.34)
    (17.98,24.63)
    (18.27,24.2)
    (18.92,23.07)
    (18.94,23.04)
    (19.49,21.94)
    (19.9,20.88)
    (19.93,20.81)
    (20.34,19.68)
    (20.66,18.54)
    (20.86,17.73)
    (20.96,17.41)
    (21.27,16.28)
    (21.57,15.15)
    (21.83,14.24)
    (21.9,14.02)
    (22.33,12.88)
    (22.79,11.75)
    (22.79,11.75)
    (23.4,10.62)
    (23.75,10.01)
    (24.09,9.487)
    (24.72,8.527)
    (24.83,8.355)
    (25.58,7.223)
    (25.68,7.055)
    (26.26,6.091)
    (26.64,5.296)
    (26.81,4.959)
    (27.25,3.827)
    (27.55,2.695)
    (27.61,2.382)
    (27.77,1.563)
    (27.88,0.4308)
    (27.92,-0.7013)
    (27.88,-1.833)
    (27.79,-2.965)
    (27.67,-4.097)
    (27.61,-4.589)
    (27.54,-5.23)
    (27.42,-6.362)
    (27.29,-7.494)
    (27.16,-8.626)
    (27.02,-9.758)
    (26.84,-10.89)
    (26.64,-11.85)
    (26.61,-12.02)
    (26.35,-13.15)
    (26,-14.29)
    (25.68,-15.07)
    (25.54,-15.42)
    (24.98,-16.55)
    (24.72,-16.98)
    (24.26,-17.68)
    (23.75,-18.34)
    (23.35,-18.81)
    (22.79,-19.41)
    (22.2,-19.95)
    (21.83,-20.27)
    (20.86,-20.99)
    (20.74,-21.08)
    (19.9,-21.65)
    (18.95,-22.21)
    (18.94,-22.22)
    (17.98,-22.8)
    (17.01,-23.31)
    (16.96,-23.34)
    (16.05,-23.88)
    (15.09,-24.41)
    (14.97,-24.47)
    (14.12,-25.01)
    (13.16,-25.59)
    (13.13,-25.61)
    (12.2,-26.23)
    (11.35,-26.74)
    (11.23,-26.82)
    (10.27,-27.39)
    (9.306,-27.85)
    (9.252,-27.87)
    (8.343,-28.23)
    (7.38,-28.49)
    (6.417,-28.65)
    (5.453,-28.74)
    (4.49,-28.8)
    (3.527,-28.86)
    (2.564,-28.94)
    (2.098,-29)
    (1.6,-29.07)
    (0.6372,-29.24)
    (-0.326,-29.42)
    (-1.289,-29.58)
    (-2.252,-29.69)
    (-3.216,-29.75)
    (-4.179,-29.74)
    (-5.142,-29.65)
    (-6.105,-29.47)
    (-7.069,-29.19)
    (-7.568,-29)
    (-8.032,-28.85)
    (-8.995,-28.45)
    (-9.958,-27.98)
    (-10.15,-27.87)
    (-10.92,-27.51)
    (-11.88,-27.01)
    (-12.4,-26.74)
    (-12.85,-26.53)
    (-13.81,-26.06)
    (-14.65,-25.61)
    (-14.77,-25.55)
    (-15.74,-25.05)
    (-16.66,-24.47)
    (-16.7,-24.45)
    (-17.66,-23.82)
    (-18.26,-23.34)
    (-18.63,-23.05)
    (-19.51,-22.21)
    (-19.59,-22.13)
    (-20.51,-21.08)
    (-20.55,-21.02)
    (-21.32,-19.95)
    (-21.52,-19.63)
    (-21.99,-18.81)
    (-22.48,-17.74)
    (-22.51,-17.68)
    (-22.96,-16.55)
    (-23.29,-15.42)
    (-23.44,-14.74)
    (-23.56,-14.29)
    (-23.8,-13.15)
    (-24.01,-12.02)
    (-24.19,-10.89)
    (-24.39,-9.758)
    (-24.41,-9.664)
    (-24.65,-8.626)
    (-24.94,-7.494)
    (-25.25,-6.362)
    (-25.37,-5.974)
    (-25.63,-5.23)
    (-26.03,-4.097)
    (-26.33,-3.269)
    (-26.45,-2.965)
    (-26.91,-1.833)
    (-27.3,-0.7855)
    (-27.33,-0.7013)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-26.33,4.344)
    (-26.25,3.827)
    (-25.98,2.695)
    (-25.61,1.563)
    (-25.37,0.9362)
    (-25.18,0.4308)
    (-24.7,-0.7013)
    (-24.41,-1.394)
    (-24.22,-1.833)
    (-23.76,-2.965)
    (-23.44,-3.793)
    (-23.33,-4.097)
    (-22.96,-5.23)
    (-22.64,-6.362)
    (-22.48,-6.991)
    (-22.37,-7.494)
    (-22.16,-8.626)
    (-21.99,-9.758)
    (-21.83,-10.89)
    (-21.67,-12.02)
    (-21.52,-12.91)
    (-21.48,-13.15)
    (-21.25,-14.29)
    (-20.94,-15.42)
    (-20.55,-16.44)
    (-20.51,-16.55)
    (-19.97,-17.68)
    (-19.59,-18.31)
    (-19.26,-18.81)
    (-18.63,-19.62)
    (-18.33,-19.95)
    (-17.66,-20.62)
    (-17.11,-21.08)
    (-16.7,-21.41)
    (-15.74,-22.06)
    (-15.47,-22.21)
    (-14.77,-22.62)
    (-13.81,-23.11)
    (-13.31,-23.34)
    (-12.85,-23.57)
    (-11.88,-24.04)
    (-10.95,-24.47)
    (-10.92,-24.49)
    (-9.958,-24.98)
    (-8.995,-25.44)
    (-8.613,-25.61)
    (-8.032,-25.88)
    (-7.069,-26.25)
    (-6.105,-26.53)
    (-5.142,-26.71)
    (-4.814,-26.74)
    (-4.179,-26.79)
    (-3.216,-26.77)
    (-2.995,-26.74)
    (-2.252,-26.64)
    (-1.289,-26.44)
    (-0.326,-26.16)
    (0.6372,-25.84)
    (1.318,-25.61)
    (1.6,-25.51)
    (2.564,-25.21)
    (3.527,-24.94)
    (4.49,-24.71)
    (5.453,-24.51)
    (5.607,-24.47)
    (6.417,-24.31)
    (7.38,-24.09)
    (8.343,-23.82)
    (9.306,-23.5)
    (9.718,-23.34)
    (10.27,-23.14)
    (11.23,-22.75)
    (12.2,-22.33)
    (12.46,-22.21)
    (13.16,-21.91)
    (14.12,-21.47)
    (14.93,-21.08)
    (15.09,-21)
    (16.05,-20.53)
    (17.01,-20.03)
    (17.16,-19.95)
    (17.98,-19.49)
    (18.94,-18.89)
    (19.05,-18.81)
    (19.9,-18.21)
    (20.55,-17.68)
    (20.86,-17.4)
    (21.68,-16.55)
    (21.83,-16.38)
    (22.53,-15.42)
    (22.79,-14.99)
    (23.18,-14.29)
    (23.66,-13.15)
    (23.75,-12.86)
    (24.02,-12.02)
    (24.29,-10.89)
    (24.48,-9.758)
    (24.63,-8.626)
    (24.72,-7.82)
    (24.75,-7.494)
    (24.87,-6.362)
    (24.99,-5.23)
    (25.1,-4.097)
    (25.19,-2.965)
    (25.25,-1.833)
    (25.26,-0.7013)
    (25.17,0.4308)
    (24.98,1.563)
    (24.72,2.5)
    (24.66,2.695)
    (24.19,3.827)
    (23.75,4.656)
    (23.58,4.959)
    (22.87,6.091)
    (22.79,6.217)
    (22.15,7.223)
    (21.83,7.739)
    (21.48,8.355)
    (20.91,9.487)
    (20.86,9.592)
    (20.46,10.62)
    (20.07,11.75)
    (19.9,12.29)
    (19.74,12.88)
    (19.46,14.02)
    (19.19,15.15)
    (18.94,16.16)
    (18.91,16.28)
    (18.64,17.41)
    (18.32,18.54)
    (17.98,19.55)
    (17.93,19.68)
    (17.48,20.81)
    (17.01,21.73)
    (16.9,21.94)
    (16.19,23.07)
    (16.05,23.27)
    (15.31,24.2)
    (15.09,24.45)
    (14.2,25.34)
    (14.12,25.41)
    (13.16,26.22)
    (12.82,26.47)
    (12.2,26.92)
    (11.23,27.51)
    (11.06,27.6)
    (10.27,28.05)
    (9.306,28.51)
    (8.794,28.73)
    (8.343,28.94)
    (7.38,29.34)
    (6.417,29.69)
    (5.891,29.86)
    (5.453,30.02)
    (4.49,30.33)
    (3.527,30.58)
    (2.564,30.79)
    (1.6,30.92)
    (0.6372,30.99)
    (-0.326,30.99)
    (-1.289,30.93)
    (-2.252,30.81)
    (-3.216,30.64)
    (-4.179,30.43)
    (-5.142,30.2)
    (-6.105,29.93)
    (-6.339,29.86)
    (-7.069,29.65)
    (-8.032,29.33)
    (-8.995,28.96)
    (-9.492,28.73)
    (-9.958,28.51)
    (-10.92,27.96)
    (-11.45,27.6)
    (-11.88,27.27)
    (-12.79,26.47)
    (-12.85,26.41)
    (-13.8,25.34)
    (-13.81,25.31)
    (-14.61,24.2)
    (-14.77,23.95)
    (-15.35,23.07)
    (-15.74,22.46)
    (-16.09,21.94)
    (-16.7,21.1)
    (-16.93,20.81)
    (-17.66,20)
    (-17.98,19.68)
    (-18.63,19.09)
    (-19.23,18.54)
    (-19.59,18.26)
    (-20.55,17.43)
    (-20.57,17.41)
    (-21.52,16.57)
    (-21.8,16.28)
    (-22.48,15.59)
    (-22.87,15.15)
    (-23.44,14.45)
    (-23.77,14.02)
    (-24.41,13.07)
    (-24.52,12.88)
    (-25.15,11.75)
    (-25.37,11.25)
    (-25.65,10.62)
    (-26.03,9.487)
    (-26.3,8.355)
    (-26.33,8.082)
    (-26.46,7.223)
    (-26.5,6.091)
    (-26.43,4.959)
    (-26.33,4.344)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-26.43,4.959)
    (-26.5,6.091)
    (-26.46,7.223)
    (-26.33,8.082)
    (-26.3,8.355)
    (-26.03,9.487)
    (-25.65,10.62)
    (-25.37,11.25)
    (-25.15,11.75)
    (-24.52,12.88)
    (-24.41,13.07)
    (-23.77,14.02)
    (-23.44,14.45)
    (-22.87,15.15)
    (-22.48,15.59)
    (-21.8,16.28)
    (-21.52,16.57)
    (-20.57,17.41)
    (-20.55,17.43)
    (-19.59,18.26)
    (-19.23,18.54)
    (-18.63,19.09)
    (-17.98,19.68)
    (-17.66,20)
    (-16.93,20.81)
    (-16.7,21.1)
    (-16.09,21.94)
    (-15.74,22.46)
    (-15.35,23.07)
    (-14.77,23.95)
    (-14.61,24.2)
    (-13.81,25.31)
    (-13.8,25.34)
    (-12.85,26.41)
    (-12.79,26.47)
    (-11.88,27.27)
    (-11.45,27.6)
    (-10.92,27.96)
    (-9.958,28.51)
    (-9.492,28.73)
    (-8.995,28.96)
    (-8.032,29.33)
    (-7.069,29.65)
    (-6.339,29.86)
    (-6.105,29.93)
    (-5.142,30.2)
    (-4.179,30.43)
    (-3.216,30.64)
    (-2.252,30.81)
    (-1.289,30.93)
    (-0.326,30.99)
    (0.6372,30.99)
    (1.6,30.92)
    (2.564,30.79)
    (3.527,30.58)
    (4.49,30.33)
    (5.453,30.02)
    (5.891,29.86)
    (6.417,29.69)
    (7.38,29.34)
    (8.343,28.94)
    (8.794,28.73)
    (9.306,28.51)
    (10.27,28.05)
    (11.06,27.6)
    (11.23,27.51)
    (12.2,26.92)
    (12.82,26.47)
    (13.16,26.22)
    (14.12,25.41)
    (14.2,25.34)
    (15.09,24.45)
    (15.31,24.2)
    (16.05,23.27)
    (16.19,23.07)
    (16.9,21.94)
    (17.01,21.73)
    (17.48,20.81)
    (17.93,19.68)
    (17.98,19.55)
    (18.32,18.54)
    (18.64,17.41)
    (18.91,16.28)
    (18.94,16.16)
    (19.19,15.15)
    (19.46,14.02)
    (19.74,12.88)
    (19.9,12.29)
    (20.07,11.75)
    (20.46,10.62)
    (20.86,9.592)
    (20.91,9.487)
    (21.48,8.355)
    (21.83,7.739)
    (22.15,7.223)
    (22.79,6.217)
    (22.87,6.091)
    (23.58,4.959)
    (23.75,4.656)
    (24.19,3.827)
    (24.66,2.695)
    (24.72,2.5)
    (24.98,1.563)
    (25.17,0.4308)
    (25.26,-0.7013)
    (25.25,-1.833)
    (25.19,-2.965)
    (25.1,-4.097)
    (24.99,-5.23)
    (24.87,-6.362)
    (24.75,-7.494)
    (24.72,-7.82)
    (24.63,-8.626)
    (24.48,-9.758)
    (24.29,-10.89)
    (24.02,-12.02)
    (23.75,-12.86)
    (23.66,-13.15)
    (23.18,-14.29)
    (22.79,-14.99)
    (22.53,-15.42)
    (21.83,-16.38)
    (21.68,-16.55)
    (20.86,-17.4)
    (20.55,-17.68)
    (19.9,-18.21)
    (19.05,-18.81)
    (18.94,-18.89)
    (17.98,-19.49)
    (17.16,-19.95)
    (17.01,-20.03)
    (16.05,-20.53)
    (15.09,-21)
    (14.93,-21.08)
    (14.12,-21.47)
    (13.16,-21.91)
    (12.46,-22.21)
    (12.2,-22.33)
    (11.23,-22.75)
    (10.27,-23.14)
    (9.718,-23.34)
    (9.306,-23.5)
    (8.343,-23.82)
    (7.38,-24.09)
    (6.417,-24.31)
    (5.607,-24.47)
    (5.453,-24.51)
    (4.49,-24.71)
    (3.527,-24.94)
    (2.564,-25.21)
    (1.6,-25.51)
    (1.318,-25.61)
    (0.6372,-25.84)
    (-0.326,-26.16)
    (-1.289,-26.44)
    (-2.252,-26.64)
    (-2.995,-26.74)
    (-3.216,-26.77)
    (-4.179,-26.79)
    (-4.814,-26.74)
    (-5.142,-26.71)
    (-6.105,-26.53)
    (-7.069,-26.25)
    (-8.032,-25.88)
    (-8.613,-25.61)
    (-8.995,-25.44)
    (-9.958,-24.98)
    (-10.92,-24.49)
    (-10.95,-24.47)
    (-11.88,-24.04)
    (-12.85,-23.57)
    (-13.31,-23.34)
    (-13.81,-23.11)
    (-14.77,-22.62)
    (-15.47,-22.21)
    (-15.74,-22.06)
    (-16.7,-21.41)
    (-17.11,-21.08)
    (-17.66,-20.62)
    (-18.33,-19.95)
    (-18.63,-19.62)
    (-19.26,-18.81)
    (-19.59,-18.31)
    (-19.97,-17.68)
    (-20.51,-16.55)
    (-20.55,-16.44)
    (-20.94,-15.42)
    (-21.25,-14.29)
    (-21.48,-13.15)
    (-21.52,-12.91)
    (-21.67,-12.02)
    (-21.83,-10.89)
    (-21.99,-9.758)
    (-22.16,-8.626)
    (-22.37,-7.494)
    (-22.48,-6.991)
    (-22.64,-6.362)
    (-22.96,-5.23)
    (-23.33,-4.097)
    (-23.44,-3.793)
    (-23.76,-2.965)
    (-24.22,-1.833)
    (-24.41,-1.394)
    (-24.7,-0.7013)
    (-25.18,0.4308)
    (-25.37,0.9362)
    (-25.61,1.563)
    (-25.98,2.695)
    (-26.25,3.827)
    (-26.33,4.344)
    (-26.43,4.959)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-24.41,4.141)
    (-24.34,3.827)
    (-23.98,2.695)
    (-23.54,1.563)
    (-23.44,1.349)
    (-23.02,0.4308)
    (-22.49,-0.7013)
    (-22.48,-0.7261)
    (-21.97,-1.833)
    (-21.52,-2.963)
    (-21.52,-2.965)
    (-21.12,-4.097)
    (-20.8,-5.23)
    (-20.55,-6.358)
    (-20.55,-6.362)
    (-20.37,-7.494)
    (-20.24,-8.626)
    (-20.14,-9.758)
    (-20.04,-10.89)
    (-19.91,-12.02)
    (-19.73,-13.15)
    (-19.59,-13.73)
    (-19.46,-14.29)
    (-19.09,-15.42)
    (-18.63,-16.42)
    (-18.56,-16.55)
    (-17.84,-17.68)
    (-17.66,-17.92)
    (-16.85,-18.81)
    (-16.7,-18.96)
    (-15.74,-19.75)
    (-15.44,-19.95)
    (-14.77,-20.38)
    (-13.81,-20.89)
    (-13.42,-21.08)
    (-12.85,-21.36)
    (-11.88,-21.8)
    (-10.95,-22.21)
    (-10.92,-22.23)
    (-9.958,-22.68)
    (-8.995,-23.12)
    (-8.481,-23.34)
    (-8.032,-23.54)
    (-7.069,-23.92)
    (-6.105,-24.2)
    (-5.142,-24.38)
    (-4.179,-24.43)
    (-3.216,-24.36)
    (-2.252,-24.15)
    (-1.289,-23.83)
    (-0.326,-23.43)
    (-0.1479,-23.34)
    (0.6372,-22.96)
    (1.6,-22.47)
    (2.139,-22.21)
    (2.564,-21.99)
    (3.527,-21.54)
    (4.49,-21.12)
    (4.595,-21.08)
    (5.453,-20.72)
    (6.417,-20.37)
    (7.38,-20.07)
    (7.854,-19.95)
    (8.343,-19.8)
    (9.306,-19.56)
    (10.27,-19.36)
    (11.23,-19.15)
    (12.2,-18.93)
    (12.6,-18.81)
    (13.16,-18.64)
    (14.12,-18.31)
    (15.09,-17.94)
    (15.67,-17.68)
    (16.05,-17.51)
    (17.01,-17)
    (17.79,-16.55)
    (17.98,-16.43)
    (18.94,-15.71)
    (19.28,-15.42)
    (19.9,-14.79)
    (20.32,-14.29)
    (20.86,-13.49)
    (21.06,-13.15)
    (21.56,-12.02)
    (21.83,-11.21)
    (21.92,-10.89)
    (22.14,-9.758)
    (22.28,-8.626)
    (22.38,-7.494)
    (22.46,-6.362)
    (22.53,-5.23)
    (22.6,-4.097)
    (22.66,-2.965)
    (22.68,-1.833)
    (22.61,-0.7013)
    (22.42,0.4308)
    (22.09,1.563)
    (21.83,2.191)
    (21.59,2.695)
    (20.97,3.827)
    (20.86,4.008)
    (20.33,4.959)
    (19.9,5.8)
    (19.77,6.091)
    (19.31,7.223)
    (18.94,8.32)
    (18.93,8.355)
    (18.61,9.487)
    (18.33,10.62)
    (18.08,11.75)
    (17.98,12.22)
    (17.84,12.88)
    (17.62,14.02)
    (17.39,15.15)
    (17.14,16.28)
    (17.01,16.77)
    (16.85,17.41)
    (16.5,18.54)
    (16.06,19.68)
    (16.05,19.69)
    (15.5,20.81)
    (15.09,21.48)
    (14.78,21.94)
    (14.12,22.78)
    (13.86,23.07)
    (13.16,23.78)
    (12.68,24.2)
    (12.2,24.6)
    (11.23,25.27)
    (11.13,25.34)
    (10.27,25.84)
    (9.306,26.33)
    (8.989,26.47)
    (8.343,26.76)
    (7.38,27.13)
    (6.417,27.46)
    (5.943,27.6)
    (5.453,27.75)
    (4.49,28.02)
    (3.527,28.24)
    (2.564,28.41)
    (1.6,28.53)
    (0.6372,28.58)
    (-0.326,28.55)
    (-1.289,28.45)
    (-2.252,28.29)
    (-3.216,28.09)
    (-4.179,27.86)
    (-5.142,27.61)
    (-5.186,27.6)
    (-6.105,27.31)
    (-7.069,26.97)
    (-8.032,26.59)
    (-8.294,26.47)
    (-8.995,26.08)
    (-9.958,25.44)
    (-10.09,25.34)
    (-10.92,24.52)
    (-11.21,24.2)
    (-11.88,23.25)
    (-12,23.07)
    (-12.61,21.94)
    (-12.85,21.46)
    (-13.19,20.81)
    (-13.81,19.82)
    (-13.91,19.68)
    (-14.77,18.75)
    (-14.99,18.54)
    (-15.74,18)
    (-16.61,17.41)
    (-16.7,17.36)
    (-17.66,16.79)
    (-18.46,16.28)
    (-18.63,16.18)
    (-19.59,15.53)
    (-20.06,15.15)
    (-20.55,14.76)
    (-21.34,14.02)
    (-21.52,13.84)
    (-22.33,12.88)
    (-22.48,12.69)
    (-23.11,11.75)
    (-23.44,11.16)
    (-23.72,10.62)
    (-24.17,9.487)
    (-24.41,8.626)
    (-24.48,8.355)
    (-24.65,7.223)
    (-24.68,6.091)
    (-24.57,4.959)
    (-24.41,4.141)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.381,12.88)
    (-6.623,14.02)
    (-6.6,15.15)
    (-6.142,16.28)
    (-6.105,16.32)
    (-5.142,17.19)
    (-4.734,17.41)
    (-4.179,17.64)
    (-3.216,17.81)
    (-2.252,17.74)
    (-1.303,17.41)
    (-1.289,17.41)
    (-0.326,16.76)
    (0.1547,16.28)
    (0.6372,15.75)
    (1.062,15.15)
    (1.6,14.29)
    (1.742,14.02)
    (2.254,12.88)
    (2.564,12.1)
    (2.689,11.75)
    (3.019,10.62)
    (3.303,9.487)
    (3.527,8.433)
    (3.543,8.355)
    (3.705,7.223)
    (3.84,6.091)
    (3.976,4.959)
    (4.212,3.827)
    (4.49,3.292)
    (4.958,2.695)
    (5.453,2.422)
    (6.417,1.977)
    (7.38,1.619)
    (7.517,1.563)
    (8.343,1.273)
    (9.306,0.9333)
    (10.27,0.5907)
    (10.7,0.4308)
    (11.23,0.2133)
    (12.2,-0.2168)
    (13.12,-0.7013)
    (13.16,-0.7269)
    (14.12,-1.532)
    (14.41,-1.833)
    (14.99,-2.965)
    (15.09,-3.479)
    (15.19,-4.097)
    (15.11,-5.23)
    (15.09,-5.323)
    (14.82,-6.362)
    (14.34,-7.494)
    (14.12,-7.872)
    (13.65,-8.626)
    (13.16,-9.278)
    (12.72,-9.758)
    (12.2,-10.28)
    (11.33,-10.89)
    (11.23,-10.96)
    (10.27,-11.35)
    (9.306,-11.38)
    (8.343,-10.94)
    (8.299,-10.89)
    (7.38,-9.95)
    (7.262,-9.758)
    (6.584,-8.626)
    (6.417,-8.324)
    (6.045,-7.494)
    (5.568,-6.362)
    (5.453,-6.052)
    (5.162,-5.23)
    (4.8,-4.097)
    (4.49,-3.02)
    (4.473,-2.965)
    (4.203,-1.833)
    (3.965,-0.7013)
    (3.728,0.4308)
    (3.527,1.177)
    (3.381,1.563)
    (2.564,2.55)
    (2.412,2.695)
    (1.6,3.221)
    (0.7153,3.827)
    (0.6372,3.87)
    (-0.326,4.616)
    (-0.6831,4.959)
    (-1.289,5.488)
    (-1.855,6.091)
    (-2.252,6.484)
    (-2.889,7.223)
    (-3.216,7.587)
    (-3.823,8.355)
    (-4.179,8.81)
    (-4.655,9.487)
    (-5.142,10.23)
    (-5.373,10.62)
    (-5.954,11.75)
    (-6.105,12.15)
    (-6.381,12.88)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-24.57,4.959)
    (-24.68,6.091)
    (-24.65,7.223)
    (-24.48,8.355)
    (-24.41,8.626)
    (-24.17,9.487)
    (-23.72,10.62)
    (-23.44,11.16)
    (-23.11,11.75)
    (-22.48,12.69)
    (-22.33,12.88)
    (-21.52,13.84)
    (-21.34,14.02)
    (-20.55,14.76)
    (-20.06,15.15)
    (-19.59,15.53)
    (-18.63,16.18)
    (-18.46,16.28)
    (-17.66,16.79)
    (-16.7,17.36)
    (-16.61,17.41)
    (-15.74,18)
    (-14.99,18.54)
    (-14.77,18.75)
    (-13.91,19.68)
    (-13.81,19.82)
    (-13.19,20.81)
    (-12.85,21.46)
    (-12.61,21.94)
    (-12,23.07)
    (-11.88,23.25)
    (-11.21,24.2)
    (-10.92,24.52)
    (-10.09,25.34)
    (-9.958,25.44)
    (-8.995,26.08)
    (-8.294,26.47)
    (-8.032,26.59)
    (-7.069,26.97)
    (-6.105,27.31)
    (-5.186,27.6)
    (-5.142,27.61)
    (-4.179,27.86)
    (-3.216,28.09)
    (-2.252,28.29)
    (-1.289,28.45)
    (-0.326,28.55)
    (0.6372,28.58)
    (1.6,28.53)
    (2.564,28.41)
    (3.527,28.24)
    (4.49,28.02)
    (5.453,27.75)
    (5.943,27.6)
    (6.417,27.46)
    (7.38,27.13)
    (8.343,26.76)
    (8.989,26.47)
    (9.306,26.33)
    (10.27,25.84)
    (11.13,25.34)
    (11.23,25.27)
    (12.2,24.6)
    (12.68,24.2)
    (13.16,23.78)
    (13.86,23.07)
    (14.12,22.78)
    (14.78,21.94)
    (15.09,21.48)
    (15.5,20.81)
    (16.05,19.69)
    (16.06,19.68)
    (16.5,18.54)
    (16.85,17.41)
    (17.01,16.77)
    (17.14,16.28)
    (17.39,15.15)
    (17.62,14.02)
    (17.84,12.88)
    (17.98,12.22)
    (18.08,11.75)
    (18.33,10.62)
    (18.61,9.487)
    (18.93,8.355)
    (18.94,8.32)
    (19.31,7.223)
    (19.77,6.091)
    (19.9,5.8)
    (20.33,4.959)
    (20.86,4.008)
    (20.97,3.827)
    (21.59,2.695)
    (21.83,2.191)
    (22.09,1.563)
    (22.42,0.4308)
    (22.61,-0.7013)
    (22.68,-1.833)
    (22.66,-2.965)
    (22.6,-4.097)
    (22.53,-5.23)
    (22.46,-6.362)
    (22.38,-7.494)
    (22.28,-8.626)
    (22.14,-9.758)
    (21.92,-10.89)
    (21.83,-11.21)
    (21.56,-12.02)
    (21.06,-13.15)
    (20.86,-13.49)
    (20.32,-14.29)
    (19.9,-14.79)
    (19.28,-15.42)
    (18.94,-15.71)
    (17.98,-16.43)
    (17.79,-16.55)
    (17.01,-17)
    (16.05,-17.51)
    (15.67,-17.68)
    (15.09,-17.94)
    (14.12,-18.31)
    (13.16,-18.64)
    (12.6,-18.81)
    (12.2,-18.93)
    (11.23,-19.15)
    (10.27,-19.36)
    (9.306,-19.56)
    (8.343,-19.8)
    (7.854,-19.95)
    (7.38,-20.07)
    (6.417,-20.37)
    (5.453,-20.72)
    (4.595,-21.08)
    (4.49,-21.12)
    (3.527,-21.54)
    (2.564,-21.99)
    (2.139,-22.21)
    (1.6,-22.47)
    (0.6372,-22.96)
    (-0.1479,-23.34)
    (-0.326,-23.43)
    (-1.289,-23.83)
    (-2.252,-24.15)
    (-3.216,-24.36)
    (-4.179,-24.43)
    (-5.142,-24.38)
    (-6.105,-24.2)
    (-7.069,-23.92)
    (-8.032,-23.54)
    (-8.481,-23.34)
    (-8.995,-23.12)
    (-9.958,-22.68)
    (-10.92,-22.23)
    (-10.95,-22.21)
    (-11.88,-21.8)
    (-12.85,-21.36)
    (-13.42,-21.08)
    (-13.81,-20.89)
    (-14.77,-20.38)
    (-15.44,-19.95)
    (-15.74,-19.75)
    (-16.7,-18.96)
    (-16.85,-18.81)
    (-17.66,-17.92)
    (-17.84,-17.68)
    (-18.56,-16.55)
    (-18.63,-16.42)
    (-19.09,-15.42)
    (-19.46,-14.29)
    (-19.59,-13.73)
    (-19.73,-13.15)
    (-19.91,-12.02)
    (-20.04,-10.89)
    (-20.14,-9.758)
    (-20.24,-8.626)
    (-20.37,-7.494)
    (-20.55,-6.362)
    (-20.55,-6.358)
    (-20.8,-5.23)
    (-21.12,-4.097)
    (-21.52,-2.965)
    (-21.52,-2.963)
    (-21.97,-1.833)
    (-22.48,-0.7261)
    (-22.49,-0.7013)
    (-23.02,0.4308)
    (-23.44,1.349)
    (-23.54,1.563)
    (-23.98,2.695)
    (-24.34,3.827)
    (-24.41,4.141)
    (-24.57,4.959)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-22.48,4.107)
    (-22.39,3.827)
    (-21.91,2.695)
    (-21.52,1.891)
    (-21.33,1.563)
    (-20.7,0.4308)
    (-20.55,0.141)
    (-20.08,-0.7013)
    (-19.59,-1.762)
    (-19.55,-1.833)
    (-19.12,-2.965)
    (-18.82,-4.097)
    (-18.63,-5.23)
    (-18.63,-5.258)
    (-18.52,-6.362)
    (-18.46,-7.494)
    (-18.44,-8.626)
    (-18.42,-9.758)
    (-18.37,-10.89)
    (-18.27,-12.02)
    (-18.08,-13.15)
    (-17.77,-14.29)
    (-17.66,-14.57)
    (-17.29,-15.42)
    (-16.7,-16.39)
    (-16.58,-16.55)
    (-15.74,-17.49)
    (-15.52,-17.68)
    (-14.77,-18.27)
    (-13.91,-18.81)
    (-13.81,-18.87)
    (-12.85,-19.35)
    (-11.88,-19.78)
    (-11.49,-19.95)
    (-10.92,-20.18)
    (-9.958,-20.58)
    (-8.995,-20.99)
    (-8.766,-21.08)
    (-8.032,-21.37)
    (-7.069,-21.72)
    (-6.105,-21.98)
    (-5.142,-22.13)
    (-4.179,-22.13)
    (-3.216,-21.98)
    (-2.252,-21.68)
    (-1.289,-21.26)
    (-0.9555,-21.08)
    (-0.326,-20.72)
    (0.6372,-20.13)
    (0.9304,-19.95)
    (1.6,-19.49)
    (2.563,-18.81)
    (2.564,-18.81)
    (3.527,-18.03)
    (3.94,-17.68)
    (4.49,-17.05)
    (4.914,-16.55)
    (5.442,-15.42)
    (5.453,-15.35)
    (5.642,-14.29)
    (5.564,-13.15)
    (5.453,-12.68)
    (5.333,-12.02)
    (5.019,-10.89)
    (4.633,-9.758)
    (4.49,-9.395)
    (4.204,-8.626)
    (3.73,-7.494)
    (3.527,-7.04)
    (3.198,-6.362)
    (2.603,-5.23)
    (2.564,-5.156)
    (1.885,-4.097)
    (1.6,-3.668)
    (1.009,-2.965)
    (0.6372,-2.52)
    (-0.0901,-1.833)
    (-0.326,-1.596)
    (-1.289,-0.7709)
    (-1.379,-0.7013)
    (-2.252,0.0973)
    (-2.614,0.4308)
    (-3.216,1.107)
    (-3.591,1.563)
    (-4.179,2.423)
    (-4.347,2.695)
    (-4.986,3.827)
    (-5.142,4.098)
    (-5.589,4.959)
    (-6.105,5.907)
    (-6.195,6.091)
    (-6.807,7.223)
    (-7.069,7.678)
    (-7.425,8.355)
    (-8.032,9.462)
    (-8.045,9.487)
    (-8.671,10.62)
    (-8.995,11.2)
    (-9.332,11.75)
    (-9.958,12.74)
    (-10.07,12.88)
    (-10.92,13.92)
    (-11.04,14.02)
    (-11.88,14.68)
    (-12.85,15.03)
    (-13.81,15.13)
    (-14.77,15.08)
    (-15.74,14.91)
    (-16.7,14.63)
    (-17.66,14.25)
    (-18.1,14.02)
    (-18.63,13.74)
    (-19.59,13.08)
    (-19.83,12.88)
    (-20.55,12.21)
    (-20.96,11.75)
    (-21.52,11)
    (-21.76,10.62)
    (-22.33,9.487)
    (-22.48,9.037)
    (-22.69,8.355)
    (-22.87,7.223)
    (-22.88,6.091)
    (-22.71,4.959)
    (-22.48,4.107)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.105,12.15)
    (-5.954,11.75)
    (-5.373,10.62)
    (-5.142,10.23)
    (-4.655,9.487)
    (-4.179,8.81)
    (-3.823,8.355)
    (-3.216,7.587)
    (-2.889,7.223)
    (-2.252,6.484)
    (-1.855,6.091)
    (-1.289,5.488)
    (-0.6831,4.959)
    (-0.326,4.616)
    (0.6372,3.87)
    (0.7153,3.827)
    (1.6,3.221)
    (2.412,2.695)
    (2.564,2.55)
    (3.381,1.563)
    (3.527,1.177)
    (3.728,0.4308)
    (3.965,-0.7013)
    (4.203,-1.833)
    (4.473,-2.965)
    (4.49,-3.02)
    (4.8,-4.097)
    (5.162,-5.23)
    (5.453,-6.052)
    (5.568,-6.362)
    (6.045,-7.494)
    (6.417,-8.324)
    (6.584,-8.626)
    (7.262,-9.758)
    (7.38,-9.95)
    (8.299,-10.89)
    (8.343,-10.94)
    (9.306,-11.38)
    (10.27,-11.35)
    (11.23,-10.96)
    (11.33,-10.89)
    (12.2,-10.28)
    (12.72,-9.758)
    (13.16,-9.278)
    (13.65,-8.626)
    (14.12,-7.872)
    (14.34,-7.494)
    (14.82,-6.362)
    (15.09,-5.323)
    (15.11,-5.23)
    (15.19,-4.097)
    (15.09,-3.479)
    (14.99,-2.965)
    (14.41,-1.833)
    (14.12,-1.532)
    (13.16,-0.7269)
    (13.12,-0.7013)
    (12.2,-0.2168)
    (11.23,0.2133)
    (10.7,0.4308)
    (10.27,0.5907)
    (9.306,0.9333)
    (8.343,1.273)
    (7.517,1.563)
    (7.38,1.619)
    (6.417,1.977)
    (5.453,2.422)
    (4.958,2.695)
    (4.49,3.292)
    (4.212,3.827)
    (3.976,4.959)
    (3.84,6.091)
    (3.705,7.223)
    (3.543,8.355)
    (3.527,8.433)
    (3.303,9.487)
    (3.019,10.62)
    (2.689,11.75)
    (2.564,12.1)
    (2.254,12.88)
    (1.742,14.02)
    (1.6,14.29)
    (1.062,15.15)
    (0.6372,15.75)
    (0.1547,16.28)
    (-0.326,16.76)
    (-1.289,17.41)
    (-1.303,17.41)
    (-2.252,17.74)
    (-3.216,17.81)
    (-4.179,17.64)
    (-4.734,17.41)
    (-5.142,17.19)
    (-6.105,16.32)
    (-6.142,16.28)
    (-6.6,15.15)
    (-6.623,14.02)
    (-6.381,12.88)
    (-6.105,12.15)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-2.252,23)
    (-1.289,22)
    (-1.252,21.94)
    (-0.326,21.14)
    (-0.06891,20.81)
    (0.6372,20.08)
    (0.9194,19.68)
    (1.6,18.78)
    (1.742,18.54)
    (2.436,17.41)
    (2.564,17.2)
    (3.043,16.28)
    (3.527,15.3)
    (3.596,15.15)
    (4.091,14.02)
    (4.49,13.06)
    (4.561,12.88)
    (5.004,11.75)
    (5.443,10.62)
    (5.453,10.59)
    (5.892,9.487)
    (6.375,8.355)
    (6.417,8.262)
    (6.945,7.223)
    (7.38,6.501)
    (7.677,6.091)
    (8.343,5.317)
    (8.735,4.959)
    (9.306,4.507)
    (10.27,3.928)
    (10.5,3.827)
    (11.23,3.519)
    (12.2,3.244)
    (13.16,3.094)
    (14.12,3.091)
    (15.09,3.312)
    (15.85,3.827)
    (16.05,4.07)
    (16.44,4.959)
    (16.62,6.091)
    (16.65,7.223)
    (16.6,8.355)
    (16.51,9.487)
    (16.39,10.62)
    (16.25,11.75)
    (16.1,12.88)
    (16.05,13.21)
    (15.92,14.02)
    (15.72,15.15)
    (15.47,16.28)
    (15.17,17.41)
    (15.09,17.65)
    (14.76,18.54)
    (14.23,19.68)
    (14.12,19.86)
    (13.52,20.81)
    (13.16,21.28)
    (12.57,21.94)
    (12.2,22.31)
    (11.29,23.07)
    (11.23,23.12)
    (10.27,23.75)
    (9.424,24.2)
    (9.306,24.27)
    (8.343,24.67)
    (7.38,25)
    (6.417,25.28)
    (6.145,25.34)
    (5.453,25.48)
    (4.49,25.63)
    (3.527,25.71)
    (2.564,25.73)
    (1.6,25.67)
    (0.6372,25.52)
    (-0.131,25.34)
    (-0.326,25.25)
    (-1.289,24.71)
    (-2.124,24.2)
    (-2.252,23.52)
    (-2.361,23.07)
    (-2.252,23)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-22.71,4.959)
    (-22.88,6.091)
    (-22.87,7.223)
    (-22.69,8.355)
    (-22.48,9.037)
    (-22.33,9.487)
    (-21.76,10.62)
    (-21.52,11)
    (-20.96,11.75)
    (-20.55,12.21)
    (-19.83,12.88)
    (-19.59,13.08)
    (-18.63,13.74)
    (-18.1,14.02)
    (-17.66,14.25)
    (-16.7,14.63)
    (-15.74,14.91)
    (-14.77,15.08)
    (-13.81,15.13)
    (-12.85,15.03)
    (-11.88,14.68)
    (-11.04,14.02)
    (-10.92,13.92)
    (-10.07,12.88)
    (-9.958,12.74)
    (-9.332,11.75)
    (-8.995,11.2)
    (-8.671,10.62)
    (-8.045,9.487)
    (-8.032,9.462)
    (-7.425,8.355)
    (-7.069,7.678)
    (-6.807,7.223)
    (-6.195,6.091)
    (-6.105,5.907)
    (-5.589,4.959)
    (-5.142,4.098)
    (-4.986,3.827)
    (-4.347,2.695)
    (-4.179,2.423)
    (-3.591,1.563)
    (-3.216,1.107)
    (-2.614,0.4308)
    (-2.252,0.0973)
    (-1.379,-0.7013)
    (-1.289,-0.7709)
    (-0.326,-1.596)
    (-0.0901,-1.833)
    (0.6372,-2.52)
    (1.009,-2.965)
    (1.6,-3.668)
    (1.885,-4.097)
    (2.564,-5.156)
    (2.603,-5.23)
    (3.198,-6.362)
    (3.527,-7.04)
    (3.73,-7.494)
    (4.204,-8.626)
    (4.49,-9.395)
    (4.633,-9.758)
    (5.019,-10.89)
    (5.333,-12.02)
    (5.453,-12.68)
    (5.564,-13.15)
    (5.642,-14.29)
    (5.453,-15.35)
    (5.442,-15.42)
    (4.914,-16.55)
    (4.49,-17.05)
    (3.94,-17.68)
    (3.527,-18.03)
    (2.564,-18.81)
    (2.563,-18.81)
    (1.6,-19.49)
    (0.9304,-19.95)
    (0.6372,-20.13)
    (-0.326,-20.72)
    (-0.9555,-21.08)
    (-1.289,-21.26)
    (-2.252,-21.68)
    (-3.216,-21.98)
    (-4.179,-22.13)
    (-5.142,-22.13)
    (-6.105,-21.98)
    (-7.069,-21.72)
    (-8.032,-21.37)
    (-8.766,-21.08)
    (-8.995,-20.99)
    (-9.958,-20.58)
    (-10.92,-20.18)
    (-11.49,-19.95)
    (-11.88,-19.78)
    (-12.85,-19.35)
    (-13.81,-18.87)
    (-13.91,-18.81)
    (-14.77,-18.27)
    (-15.52,-17.68)
    (-15.74,-17.49)
    (-16.58,-16.55)
    (-16.7,-16.39)
    (-17.29,-15.42)
    (-17.66,-14.57)
    (-17.77,-14.29)
    (-18.08,-13.15)
    (-18.27,-12.02)
    (-18.37,-10.89)
    (-18.42,-9.758)
    (-18.44,-8.626)
    (-18.46,-7.494)
    (-18.52,-6.362)
    (-18.63,-5.258)
    (-18.63,-5.23)
    (-18.82,-4.097)
    (-19.12,-2.965)
    (-19.55,-1.833)
    (-19.59,-1.762)
    (-20.08,-0.7013)
    (-20.55,0.141)
    (-20.7,0.4308)
    (-21.33,1.563)
    (-21.52,1.891)
    (-21.91,2.695)
    (-22.39,3.827)
    (-22.48,4.107)
    (-22.71,4.959)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-20.55,5.528)
    (-20.38,4.959)
    (-19.8,3.827)
    (-19.59,3.481)
    (-18.97,2.695)
    (-18.63,2.261)
    (-17.93,1.563)
    (-17.66,1.255)
    (-16.79,0.4308)
    (-16.7,0.3148)
    (-15.8,-0.7013)
    (-15.74,-0.8587)
    (-15.32,-1.833)
    (-15.36,-2.965)
    (-15.6,-4.097)
    (-15.74,-4.597)
    (-15.85,-5.23)
    (-16.09,-6.362)
    (-16.3,-7.494)
    (-16.47,-8.626)
    (-16.58,-9.758)
    (-16.61,-10.89)
    (-16.53,-12.02)
    (-16.3,-13.15)
    (-15.89,-14.29)
    (-15.74,-14.56)
    (-15.17,-15.42)
    (-14.77,-15.86)
    (-14,-16.55)
    (-13.81,-16.69)
    (-12.85,-17.25)
    (-11.97,-17.68)
    (-11.88,-17.72)
    (-10.92,-18.09)
    (-9.958,-18.45)
    (-8.995,-18.8)
    (-8.957,-18.81)
    (-8.032,-19.12)
    (-7.069,-19.39)
    (-6.105,-19.59)
    (-5.142,-19.68)
    (-4.179,-19.6)
    (-3.216,-19.37)
    (-2.252,-18.98)
    (-1.931,-18.81)
    (-1.289,-18.46)
    (-0.326,-17.83)
    (-0.1221,-17.68)
    (0.6372,-17.07)
    (1.215,-16.55)
    (1.6,-16.12)
    (2.147,-15.42)
    (2.564,-14.61)
    (2.705,-14.29)
    (2.952,-13.15)
    (2.967,-12.02)
    (2.803,-10.89)
    (2.564,-10.02)
    (2.488,-9.758)
    (2.015,-8.626)
    (1.6,-7.835)
    (1.385,-7.494)
    (0.6372,-6.479)
    (0.5253,-6.362)
    (-0.326,-5.538)
    (-0.7498,-5.23)
    (-1.289,-4.841)
    (-2.252,-4.303)
    (-2.704,-4.097)
    (-3.216,-3.844)
    (-4.179,-3.422)
    (-5.142,-3.028)
    (-5.307,-2.965)
    (-6.105,-2.597)
    (-7.069,-2.172)
    (-7.89,-1.833)
    (-8.032,-1.748)
    (-8.995,-1.21)
    (-9.866,-0.7013)
    (-9.958,-0.5728)
    (-10.59,0.4308)
    (-10.5,1.563)
    (-10.22,2.695)
    (-9.998,3.827)
    (-9.958,4.433)
    (-9.932,4.959)
    (-9.958,5.233)
    (-10.03,6.091)
    (-10.3,7.223)
    (-10.7,8.355)
    (-10.92,8.791)
    (-11.3,9.487)
    (-11.88,10.32)
    (-12.15,10.62)
    (-12.85,11.24)
    (-13.7,11.75)
    (-13.81,11.81)
    (-14.77,12.07)
    (-15.74,12.11)
    (-16.7,11.97)
    (-17.36,11.75)
    (-17.66,11.63)
    (-18.63,11.04)
    (-19.11,10.62)
    (-19.59,10.09)
    (-20.02,9.487)
    (-20.54,8.355)
    (-20.55,8.307)
    (-20.74,7.223)
    (-20.69,6.091)
    (-20.55,5.528)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-2.361,23.07)
    (-2.252,23.52)
    (-2.124,24.2)
    (-1.289,24.71)
    (-0.326,25.25)
    (-0.131,25.34)
    (0.6372,25.52)
    (1.6,25.67)
    (2.564,25.73)
    (3.527,25.71)
    (4.49,25.63)
    (5.453,25.48)
    (6.145,25.34)
    (6.417,25.28)
    (7.38,25)
    (8.343,24.67)
    (9.306,24.27)
    (9.424,24.2)
    (10.27,23.75)
    (11.23,23.12)
    (11.29,23.07)
    (12.2,22.31)
    (12.57,21.94)
    (13.16,21.28)
    (13.52,20.81)
    (14.12,19.86)
    (14.23,19.68)
    (14.76,18.54)
    (15.09,17.65)
    (15.17,17.41)
    (15.47,16.28)
    (15.72,15.15)
    (15.92,14.02)
    (16.05,13.21)
    (16.1,12.88)
    (16.25,11.75)
    (16.39,10.62)
    (16.51,9.487)
    (16.6,8.355)
    (16.65,7.223)
    (16.62,6.091)
    (16.44,4.959)
    (16.05,4.07)
    (15.85,3.827)
    (15.09,3.312)
    (14.12,3.091)
    (13.16,3.094)
    (12.2,3.244)
    (11.23,3.519)
    (10.5,3.827)
    (10.27,3.928)
    (9.306,4.507)
    (8.735,4.959)
    (8.343,5.317)
    (7.677,6.091)
    (7.38,6.501)
    (6.945,7.223)
    (6.417,8.262)
    (6.375,8.355)
    (5.892,9.487)
    (5.453,10.59)
    (5.443,10.62)
    (5.004,11.75)
    (4.561,12.88)
    (4.49,13.06)
    (4.091,14.02)
    (3.596,15.15)
    (3.527,15.3)
    (3.043,16.28)
    (2.564,17.2)
    (2.436,17.41)
    (1.742,18.54)
    (1.6,18.78)
    (0.9194,19.68)
    (0.6372,20.08)
    (-0.06891,20.81)
    (-0.326,21.14)
    (-1.252,21.94)
    (-1.289,22)
    (-2.252,23)
    (-2.361,23.07)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (4.49,18.78)
    (4.542,18.54)
    (4.915,17.41)
    (5.32,16.28)
    (5.453,15.94)
    (5.767,15.15)
    (6.227,14.02)
    (6.417,13.56)
    (6.728,12.88)
    (7.254,11.75)
    (7.38,11.49)
    (7.873,10.62)
    (8.343,9.816)
    (8.591,9.487)
    (9.306,8.576)
    (9.555,8.355)
    (10.27,7.751)
    (11.23,7.278)
    (11.9,7.223)
    (12.2,7.199)
    (12.26,7.223)
    (13.16,7.707)
    (13.6,8.355)
    (14,9.487)
    (14.12,10.23)
    (14.16,10.62)
    (14.2,11.75)
    (14.17,12.88)
    (14.12,13.41)
    (14.07,14.02)
    (13.89,15.15)
    (13.63,16.28)
    (13.29,17.41)
    (13.16,17.73)
    (12.77,18.54)
    (12.2,19.48)
    (12.05,19.68)
    (11.23,20.59)
    (10.99,20.81)
    (10.27,21.36)
    (9.306,21.94)
    (9.295,21.94)
    (8.343,22.29)
    (7.38,22.51)
    (6.417,22.56)
    (5.453,22.37)
    (4.695,21.94)
    (4.49,21.62)
    (4.211,20.81)
    (4.275,19.68)
    (4.49,18.78)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-20.69,6.091)
    (-20.74,7.223)
    (-20.55,8.307)
    (-20.54,8.355)
    (-20.02,9.487)
    (-19.59,10.09)
    (-19.11,10.62)
    (-18.63,11.04)
    (-17.66,11.63)
    (-17.36,11.75)
    (-16.7,11.97)
    (-15.74,12.11)
    (-14.77,12.07)
    (-13.81,11.81)
    (-13.7,11.75)
    (-12.85,11.24)
    (-12.15,10.62)
    (-11.88,10.32)
    (-11.3,9.487)
    (-10.92,8.791)
    (-10.7,8.355)
    (-10.3,7.223)
    (-10.03,6.091)
    (-9.958,5.233)
    (-9.932,4.959)
    (-9.958,4.433)
    (-9.998,3.827)
    (-10.22,2.695)
    (-10.5,1.563)
    (-10.59,0.4308)
    (-9.958,-0.5728)
    (-9.866,-0.7013)
    (-8.995,-1.21)
    (-8.032,-1.748)
    (-7.89,-1.833)
    (-7.069,-2.172)
    (-6.105,-2.597)
    (-5.307,-2.965)
    (-5.142,-3.028)
    (-4.179,-3.422)
    (-3.216,-3.844)
    (-2.704,-4.097)
    (-2.252,-4.303)
    (-1.289,-4.841)
    (-0.7498,-5.23)
    (-0.326,-5.538)
    (0.5253,-6.362)
    (0.6372,-6.479)
    (1.385,-7.494)
    (1.6,-7.835)
    (2.015,-8.626)
    (2.488,-9.758)
    (2.564,-10.02)
    (2.803,-10.89)
    (2.967,-12.02)
    (2.952,-13.15)
    (2.705,-14.29)
    (2.564,-14.61)
    (2.147,-15.42)
    (1.6,-16.12)
    (1.215,-16.55)
    (0.6372,-17.07)
    (-0.1221,-17.68)
    (-0.326,-17.83)
    (-1.289,-18.46)
    (-1.931,-18.81)
    (-2.252,-18.98)
    (-3.216,-19.37)
    (-4.179,-19.6)
    (-5.142,-19.68)
    (-6.105,-19.59)
    (-7.069,-19.39)
    (-8.032,-19.12)
    (-8.957,-18.81)
    (-8.995,-18.8)
    (-9.958,-18.45)
    (-10.92,-18.09)
    (-11.88,-17.72)
    (-11.97,-17.68)
    (-12.85,-17.25)
    (-13.81,-16.69)
    (-14,-16.55)
    (-14.77,-15.86)
    (-15.17,-15.42)
    (-15.74,-14.56)
    (-15.89,-14.29)
    (-16.3,-13.15)
    (-16.53,-12.02)
    (-16.61,-10.89)
    (-16.58,-9.758)
    (-16.47,-8.626)
    (-16.3,-7.494)
    (-16.09,-6.362)
    (-15.85,-5.23)
    (-15.74,-4.597)
    (-15.6,-4.097)
    (-15.36,-2.965)
    (-15.32,-1.833)
    (-15.74,-0.8587)
    (-15.8,-0.7013)
    (-16.7,0.3148)
    (-16.79,0.4308)
    (-17.66,1.255)
    (-17.93,1.563)
    (-18.63,2.261)
    (-18.97,2.695)
    (-19.59,3.481)
    (-19.8,3.827)
    (-20.38,4.959)
    (-20.55,5.528)
    (-20.69,6.091)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.81,-13.26)
    (-13.04,-14.29)
    (-12.85,-14.46)
    (-11.88,-15.11)
    (-11.28,-15.42)
    (-10.92,-15.57)
    (-9.958,-15.89)
    (-8.995,-16.17)
    (-8.032,-16.41)
    (-7.279,-16.55)
    (-7.069,-16.59)
    (-6.105,-16.66)
    (-5.142,-16.63)
    (-4.68,-16.55)
    (-4.179,-16.45)
    (-3.216,-16.09)
    (-2.252,-15.6)
    (-1.98,-15.42)
    (-1.289,-14.86)
    (-0.7104,-14.29)
    (-0.326,-13.72)
    (-0.03125,-13.15)
    (0.2063,-12.02)
    (0.09498,-10.89)
    (-0.326,-9.765)
    (-0.3295,-9.758)
    (-1.251,-8.626)
    (-1.289,-8.59)
    (-2.252,-7.93)
    (-3.098,-7.494)
    (-3.216,-7.441)
    (-4.179,-7.101)
    (-5.142,-6.809)
    (-6.105,-6.552)
    (-6.953,-6.362)
    (-7.069,-6.337)
    (-8.032,-6.19)
    (-8.995,-6.12)
    (-9.958,-6.154)
    (-10.92,-6.331)
    (-11,-6.362)
    (-11.88,-6.722)
    (-12.85,-7.433)
    (-12.9,-7.494)
    (-13.69,-8.626)
    (-13.81,-8.885)
    (-14.1,-9.758)
    (-14.28,-10.89)
    (-14.21,-12.02)
    (-13.87,-13.15)
    (-13.81,-13.26)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (4.275,19.68)
    (4.211,20.81)
    (4.49,21.62)
    (4.695,21.94)
    (5.453,22.37)
    (6.417,22.56)
    (7.38,22.51)
    (8.343,22.29)
    (9.295,21.94)
    (9.306,21.94)
    (10.27,21.36)
    (10.99,20.81)
    (11.23,20.59)
    (12.05,19.68)
    (12.2,19.48)
    (12.77,18.54)
    (13.16,17.73)
    (13.29,17.41)
    (13.63,16.28)
    (13.89,15.15)
    (14.07,14.02)
    (14.12,13.41)
    (14.17,12.88)
    (14.2,11.75)
    (14.16,10.62)
    (14.12,10.23)
    (14,9.487)
    (13.6,8.355)
    (13.16,7.707)
    (12.26,7.223)
    (12.2,7.199)
    (11.9,7.223)
    (11.23,7.278)
    (10.27,7.751)
    (9.555,8.355)
    (9.306,8.576)
    (8.591,9.487)
    (8.343,9.816)
    (7.873,10.62)
    (7.38,11.49)
    (7.254,11.75)
    (6.728,12.88)
    (6.417,13.56)
    (6.227,14.02)
    (5.767,15.15)
    (5.453,15.94)
    (5.32,16.28)
    (4.915,17.41)
    (4.542,18.54)
    (4.49,18.78)
    (4.275,19.68)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (9.306,14.99)
    (10.27,14.48)
    (10.53,15.15)
    (10.39,16.28)
    (10.27,16.55)
    (9.356,17.41)
    (9.306,17.44)
    (9.243,17.41)
    (8.887,16.28)
    (9.224,15.15)
    (9.306,14.99)
} \closedcycle;
\addplot[fill=red!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.87,-13.15)
    (-14.21,-12.02)
    (-14.28,-10.89)
    (-14.1,-9.758)
    (-13.81,-8.885)
    (-13.69,-8.626)
    (-12.9,-7.494)
    (-12.85,-7.433)
    (-11.88,-6.722)
    (-11,-6.362)
    (-10.92,-6.331)
    (-9.958,-6.154)
    (-8.995,-6.12)
    (-8.032,-6.19)
    (-7.069,-6.337)
    (-6.953,-6.362)
    (-6.105,-6.552)
    (-5.142,-6.809)
    (-4.179,-7.101)
    (-3.216,-7.441)
    (-3.098,-7.494)
    (-2.252,-7.93)
    (-1.289,-8.59)
    (-1.251,-8.626)
    (-0.3295,-9.758)
    (-0.326,-9.765)
    (0.09498,-10.89)
    (0.2063,-12.02)
    (-0.03125,-13.15)
    (-0.326,-13.72)
    (-0.7104,-14.29)
    (-1.289,-14.86)
    (-1.98,-15.42)
    (-2.252,-15.6)
    (-3.216,-16.09)
    (-4.179,-16.45)
    (-4.68,-16.55)
    (-5.142,-16.63)
    (-6.105,-16.66)
    (-7.069,-16.59)
    (-7.279,-16.55)
    (-8.032,-16.41)
    (-8.995,-16.17)
    (-9.958,-15.89)
    (-10.92,-15.57)
    (-11.28,-15.42)
    (-11.88,-15.11)
    (-12.85,-14.46)
    (-13.04,-14.29)
    (-13.81,-13.26)
    (-13.87,-13.15)
} \closedcycle;
\addplot[fill=red!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (9.224,15.15)
    (8.887,16.28)
    (9.243,17.41)
    (9.306,17.44)
    (9.356,17.41)
    (10.27,16.55)
    (10.39,16.28)
    (10.53,15.15)
    (10.27,14.48)
    (9.306,14.99)
    (9.224,15.15)
} \closedcycle;
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (-28.26,9.822)
    (-28.04,10.62)
    (-27.63,11.75)
    (-27.3,12.45)
    (-27.11,12.88)
    (-26.5,14.02)
    (-26.33,14.29)
    (-25.81,15.15)
    (-25.37,15.78)
    (-25.01,16.28)
    (-24.41,17.05)
    (-24.1,17.41)
    (-23.44,18.18)
    (-23.1,18.54)
    (-22.48,19.21)
    (-22.02,19.68)
    (-21.52,20.21)
    (-20.94,20.81)
    (-20.55,21.23)
    (-19.92,21.94)
    (-19.59,22.34)
    (-19.01,23.07)
    (-18.63,23.59)
    (-18.19,24.2)
    (-17.66,24.94)
    (-17.39,25.34)
    (-16.7,26.28)
    (-16.56,26.47)
    (-15.74,27.48)
    (-15.64,27.6)
    (-14.77,28.51)
    (-14.54,28.73)
    (-13.81,29.38)
    (-13.16,29.86)
    (-12.85,30.09)
    (-11.88,30.69)
    (-11.28,31)
    (-10.92,31.18)
    (-9.958,31.62)
    (-8.995,31.96)
    (-8.464,32.13)
    (-8.032,32.28)
    (-7.069,32.58)
    (-6.105,32.84)
    (-5.142,33.07)
    (-4.271,33.26)
    (-4.179,33.28)
    (-3.216,33.5)
    (-2.252,33.66)
    (-1.289,33.78)
    (-0.326,33.84)
    (0.6372,33.84)
    (1.6,33.77)
    (2.564,33.63)
    (3.527,33.42)
    (4.089,33.26)
    (4.49,33.16)
    (5.453,32.87)
    (6.417,32.53)
    (7.38,32.14)
    (7.399,32.13)
    (8.343,31.77)
    (9.306,31.34)
    (9.987,31)
    (10.27,30.87)
    (11.23,30.39)
    (12.12,29.86)
    (12.2,29.82)
    (13.16,29.24)
    (13.86,28.73)
    (14.12,28.55)
    (15.09,27.78)
    (15.29,27.6)
    (16.05,26.91)
    (16.48,26.47)
    (17.01,25.88)
    (17.46,25.34)
    (17.98,24.63)
    (18.27,24.2)
    (18.92,23.07)
    (18.94,23.04)
    (19.49,21.94)
    (19.9,20.88)
    (19.93,20.81)
    (20.34,19.68)
    (20.66,18.54)
    (20.86,17.73)
    (20.96,17.41)
    (21.27,16.28)
    (21.57,15.15)
    (21.83,14.24)
    (21.9,14.02)
    (22.33,12.88)
    (22.79,11.75)
    (22.79,11.75)
    (23.4,10.62)
    (23.75,10.01)
    (24.09,9.487)
    (24.72,8.527)
    (24.83,8.355)
    (25.58,7.223)
    (25.68,7.055)
    (26.26,6.091)
    (26.64,5.296)
    (26.81,4.959)
    (27.25,3.827)
    (27.55,2.695)
    (27.61,2.382)
    (27.77,1.563)
    (27.88,0.4308)
    (27.92,-0.7013)
    (27.88,-1.833)
    (27.79,-2.965)
    (27.67,-4.097)
    (27.61,-4.589)
    (27.54,-5.23)
    (27.42,-6.362)
    (27.29,-7.494)
    (27.16,-8.626)
    (27.02,-9.758)
    (26.84,-10.89)
    (26.64,-11.85)
    (26.61,-12.02)
    (26.35,-13.15)
    (26,-14.29)
    (25.68,-15.07)
    (25.54,-15.42)
    (24.98,-16.55)
    (24.72,-16.98)
    (24.26,-17.68)
    (23.75,-18.34)
    (23.35,-18.81)
    (22.79,-19.41)
    (22.2,-19.95)
    (21.83,-20.27)
    (20.86,-20.99)
    (20.74,-21.08)
    (19.9,-21.65)
    (18.95,-22.21)
    (18.94,-22.22)
    (17.98,-22.8)
    (17.01,-23.31)
    (16.96,-23.34)
    (16.05,-23.88)
    (15.09,-24.41)
    (14.97,-24.47)
    (14.12,-25.01)
    (13.16,-25.59)
    (13.13,-25.61)
    (12.2,-26.23)
    (11.35,-26.74)
    (11.23,-26.82)
    (10.27,-27.39)
    (9.306,-27.85)
    (9.252,-27.87)
    (8.343,-28.23)
    (7.38,-28.49)
    (6.417,-28.65)
    (5.453,-28.74)
    (4.49,-28.8)
    (3.527,-28.86)
    (2.564,-28.94)
    (2.098,-29)
    (1.6,-29.07)
    (0.6372,-29.24)
    (-0.326,-29.42)
    (-1.289,-29.58)
    (-2.252,-29.69)
    (-3.216,-29.75)
    (-4.179,-29.74)
    (-5.142,-29.65)
    (-6.105,-29.47)
    (-7.069,-29.19)
    (-7.568,-29)
    (-8.032,-28.85)
    (-8.995,-28.45)
    (-9.958,-27.98)
    (-10.15,-27.87)
    (-10.92,-27.51)
    (-11.88,-27.01)
    (-12.4,-26.74)
    (-12.85,-26.53)
    (-13.81,-26.06)
    (-14.65,-25.61)
    (-14.77,-25.55)
    (-15.74,-25.05)
    (-16.66,-24.47)
    (-16.7,-24.45)
    (-17.66,-23.82)
    (-18.26,-23.34)
    (-18.63,-23.05)
    (-19.51,-22.21)
    (-19.59,-22.13)
    (-20.51,-21.08)
    (-20.55,-21.02)
    (-21.32,-19.95)
    (-21.52,-19.63)
    (-21.99,-18.81)
    (-22.48,-17.74)
    (-22.51,-17.68)
    (-22.96,-16.55)
    (-23.29,-15.42)
    (-23.44,-14.74)
    (-23.56,-14.29)
    (-23.8,-13.15)
    (-24.01,-12.02)
    (-24.19,-10.89)
    (-24.39,-9.758)
    (-24.41,-9.664)
    (-24.65,-8.626)
    (-24.94,-7.494)
    (-25.25,-6.362)
    (-25.37,-5.974)
    (-25.63,-5.23)
    (-26.03,-4.097)
    (-26.33,-3.269)
    (-26.45,-2.965)
    (-26.91,-1.833)
    (-27.3,-0.7855)
    (-27.33,-0.7013)
    (-27.76,0.4308)
    (-28.11,1.563)
    (-28.26,2.154)
};
\addplot[thin, color=red!25.7, mark=none, forget plot] coordinates {
    (-26.43,4.959)
    (-26.5,6.091)
    (-26.46,7.223)
    (-26.33,8.082)
    (-26.3,8.355)
    (-26.03,9.487)
    (-25.65,10.62)
    (-25.37,11.25)
    (-25.15,11.75)
    (-24.52,12.88)
    (-24.41,13.07)
    (-23.77,14.02)
    (-23.44,14.45)
    (-22.87,15.15)
    (-22.48,15.59)
    (-21.8,16.28)
    (-21.52,16.57)
    (-20.57,17.41)
    (-20.55,17.43)
    (-19.59,18.26)
    (-19.23,18.54)
    (-18.63,19.09)
    (-17.98,19.68)
    (-17.66,20)
    (-16.93,20.81)
    (-16.7,21.1)
    (-16.09,21.94)
    (-15.74,22.46)
    (-15.35,23.07)
    (-14.77,23.95)
    (-14.61,24.2)
    (-13.81,25.31)
    (-13.8,25.34)
    (-12.85,26.41)
    (-12.79,26.47)
    (-11.88,27.27)
    (-11.45,27.6)
    (-10.92,27.96)
    (-9.958,28.51)
    (-9.492,28.73)
    (-8.995,28.96)
    (-8.032,29.33)
    (-7.069,29.65)
    (-6.339,29.86)
    (-6.105,29.93)
    (-5.142,30.2)
    (-4.179,30.43)
    (-3.216,30.64)
    (-2.252,30.81)
    (-1.289,30.93)
    (-0.326,30.99)
    (0.6372,30.99)
    (1.6,30.92)
    (2.564,30.79)
    (3.527,30.58)
    (4.49,30.33)
    (5.453,30.02)
    (5.891,29.86)
    (6.417,29.69)
    (7.38,29.34)
    (8.343,28.94)
    (8.794,28.73)
    (9.306,28.51)
    (10.27,28.05)
    (11.06,27.6)
    (11.23,27.51)
    (12.2,26.92)
    (12.82,26.47)
    (13.16,26.22)
    (14.12,25.41)
    (14.2,25.34)
    (15.09,24.45)
    (15.31,24.2)
    (16.05,23.27)
    (16.19,23.07)
    (16.9,21.94)
    (17.01,21.73)
    (17.48,20.81)
    (17.93,19.68)
    (17.98,19.55)
    (18.32,18.54)
    (18.64,17.41)
    (18.91,16.28)
    (18.94,16.16)
    (19.19,15.15)
    (19.46,14.02)
    (19.74,12.88)
    (19.9,12.29)
    (20.07,11.75)
    (20.46,10.62)
    (20.86,9.592)
    (20.91,9.487)
    (21.48,8.355)
    (21.83,7.739)
    (22.15,7.223)
    (22.79,6.217)
    (22.87,6.091)
    (23.58,4.959)
    (23.75,4.656)
    (24.19,3.827)
    (24.66,2.695)
    (24.72,2.5)
    (24.98,1.563)
    (25.17,0.4308)
    (25.26,-0.7013)
    (25.25,-1.833)
    (25.19,-2.965)
    (25.1,-4.097)
    (24.99,-5.23)
    (24.87,-6.362)
    (24.75,-7.494)
    (24.72,-7.82)
    (24.63,-8.626)
    (24.48,-9.758)
    (24.29,-10.89)
    (24.02,-12.02)
    (23.75,-12.86)
    (23.66,-13.15)
    (23.18,-14.29)
    (22.79,-14.99)
    (22.53,-15.42)
    (21.83,-16.38)
    (21.68,-16.55)
    (20.86,-17.4)
    (20.55,-17.68)
    (19.9,-18.21)
    (19.05,-18.81)
    (18.94,-18.89)
    (17.98,-19.49)
    (17.16,-19.95)
    (17.01,-20.03)
    (16.05,-20.53)
    (15.09,-21)
    (14.93,-21.08)
    (14.12,-21.47)
    (13.16,-21.91)
    (12.46,-22.21)
    (12.2,-22.33)
    (11.23,-22.75)
    (10.27,-23.14)
    (9.718,-23.34)
    (9.306,-23.5)
    (8.343,-23.82)
    (7.38,-24.09)
    (6.417,-24.31)
    (5.607,-24.47)
    (5.453,-24.51)
    (4.49,-24.71)
    (3.527,-24.94)
    (2.564,-25.21)
    (1.6,-25.51)
    (1.318,-25.61)
    (0.6372,-25.84)
    (-0.326,-26.16)
    (-1.289,-26.44)
    (-2.252,-26.64)
    (-2.995,-26.74)
    (-3.216,-26.77)
    (-4.179,-26.79)
    (-4.814,-26.74)
    (-5.142,-26.71)
    (-6.105,-26.53)
    (-7.069,-26.25)
    (-8.032,-25.88)
    (-8.613,-25.61)
    (-8.995,-25.44)
    (-9.958,-24.98)
    (-10.92,-24.49)
    (-10.95,-24.47)
    (-11.88,-24.04)
    (-12.85,-23.57)
    (-13.31,-23.34)
    (-13.81,-23.11)
    (-14.77,-22.62)
    (-15.47,-22.21)
    (-15.74,-22.06)
    (-16.7,-21.41)
    (-17.11,-21.08)
    (-17.66,-20.62)
    (-18.33,-19.95)
    (-18.63,-19.62)
    (-19.26,-18.81)
    (-19.59,-18.31)
    (-19.97,-17.68)
    (-20.51,-16.55)
    (-20.55,-16.44)
    (-20.94,-15.42)
    (-21.25,-14.29)
    (-21.48,-13.15)
    (-21.52,-12.91)
    (-21.67,-12.02)
    (-21.83,-10.89)
    (-21.99,-9.758)
    (-22.16,-8.626)
    (-22.37,-7.494)
    (-22.48,-6.991)
    (-22.64,-6.362)
    (-22.96,-5.23)
    (-23.33,-4.097)
    (-23.44,-3.793)
    (-23.76,-2.965)
    (-24.22,-1.833)
    (-24.41,-1.394)
    (-24.7,-0.7013)
    (-25.18,0.4308)
    (-25.37,0.9362)
    (-25.61,1.563)
    (-25.98,2.695)
    (-26.25,3.827)
    (-26.33,4.344)
    (-26.43,4.959)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-24.57,4.959)
    (-24.68,6.091)
    (-24.65,7.223)
    (-24.48,8.355)
    (-24.41,8.626)
    (-24.17,9.487)
    (-23.72,10.62)
    (-23.44,11.16)
    (-23.11,11.75)
    (-22.48,12.69)
    (-22.33,12.88)
    (-21.52,13.84)
    (-21.34,14.02)
    (-20.55,14.76)
    (-20.06,15.15)
    (-19.59,15.53)
    (-18.63,16.18)
    (-18.46,16.28)
    (-17.66,16.79)
    (-16.7,17.36)
    (-16.61,17.41)
    (-15.74,18)
    (-14.99,18.54)
    (-14.77,18.75)
    (-13.91,19.68)
    (-13.81,19.82)
    (-13.19,20.81)
    (-12.85,21.46)
    (-12.61,21.94)
    (-12,23.07)
    (-11.88,23.25)
    (-11.21,24.2)
    (-10.92,24.52)
    (-10.09,25.34)
    (-9.958,25.44)
    (-8.995,26.08)
    (-8.294,26.47)
    (-8.032,26.59)
    (-7.069,26.97)
    (-6.105,27.31)
    (-5.186,27.6)
    (-5.142,27.61)
    (-4.179,27.86)
    (-3.216,28.09)
    (-2.252,28.29)
    (-1.289,28.45)
    (-0.326,28.55)
    (0.6372,28.58)
    (1.6,28.53)
    (2.564,28.41)
    (3.527,28.24)
    (4.49,28.02)
    (5.453,27.75)
    (5.943,27.6)
    (6.417,27.46)
    (7.38,27.13)
    (8.343,26.76)
    (8.989,26.47)
    (9.306,26.33)
    (10.27,25.84)
    (11.13,25.34)
    (11.23,25.27)
    (12.2,24.6)
    (12.68,24.2)
    (13.16,23.78)
    (13.86,23.07)
    (14.12,22.78)
    (14.78,21.94)
    (15.09,21.48)
    (15.5,20.81)
    (16.05,19.69)
    (16.06,19.68)
    (16.5,18.54)
    (16.85,17.41)
    (17.01,16.77)
    (17.14,16.28)
    (17.39,15.15)
    (17.62,14.02)
    (17.84,12.88)
    (17.98,12.22)
    (18.08,11.75)
    (18.33,10.62)
    (18.61,9.487)
    (18.93,8.355)
    (18.94,8.32)
    (19.31,7.223)
    (19.77,6.091)
    (19.9,5.8)
    (20.33,4.959)
    (20.86,4.008)
    (20.97,3.827)
    (21.59,2.695)
    (21.83,2.191)
    (22.09,1.563)
    (22.42,0.4308)
    (22.61,-0.7013)
    (22.68,-1.833)
    (22.66,-2.965)
    (22.6,-4.097)
    (22.53,-5.23)
    (22.46,-6.362)
    (22.38,-7.494)
    (22.28,-8.626)
    (22.14,-9.758)
    (21.92,-10.89)
    (21.83,-11.21)
    (21.56,-12.02)
    (21.06,-13.15)
    (20.86,-13.49)
    (20.32,-14.29)
    (19.9,-14.79)
    (19.28,-15.42)
    (18.94,-15.71)
    (17.98,-16.43)
    (17.79,-16.55)
    (17.01,-17)
    (16.05,-17.51)
    (15.67,-17.68)
    (15.09,-17.94)
    (14.12,-18.31)
    (13.16,-18.64)
    (12.6,-18.81)
    (12.2,-18.93)
    (11.23,-19.15)
    (10.27,-19.36)
    (9.306,-19.56)
    (8.343,-19.8)
    (7.854,-19.95)
    (7.38,-20.07)
    (6.417,-20.37)
    (5.453,-20.72)
    (4.595,-21.08)
    (4.49,-21.12)
    (3.527,-21.54)
    (2.564,-21.99)
    (2.139,-22.21)
    (1.6,-22.47)
    (0.6372,-22.96)
    (-0.1479,-23.34)
    (-0.326,-23.43)
    (-1.289,-23.83)
    (-2.252,-24.15)
    (-3.216,-24.36)
    (-4.179,-24.43)
    (-5.142,-24.38)
    (-6.105,-24.2)
    (-7.069,-23.92)
    (-8.032,-23.54)
    (-8.481,-23.34)
    (-8.995,-23.12)
    (-9.958,-22.68)
    (-10.92,-22.23)
    (-10.95,-22.21)
    (-11.88,-21.8)
    (-12.85,-21.36)
    (-13.42,-21.08)
    (-13.81,-20.89)
    (-14.77,-20.38)
    (-15.44,-19.95)
    (-15.74,-19.75)
    (-16.7,-18.96)
    (-16.85,-18.81)
    (-17.66,-17.92)
    (-17.84,-17.68)
    (-18.56,-16.55)
    (-18.63,-16.42)
    (-19.09,-15.42)
    (-19.46,-14.29)
    (-19.59,-13.73)
    (-19.73,-13.15)
    (-19.91,-12.02)
    (-20.04,-10.89)
    (-20.14,-9.758)
    (-20.24,-8.626)
    (-20.37,-7.494)
    (-20.55,-6.362)
    (-20.55,-6.358)
    (-20.8,-5.23)
    (-21.12,-4.097)
    (-21.52,-2.965)
    (-21.52,-2.963)
    (-21.97,-1.833)
    (-22.48,-0.7261)
    (-22.49,-0.7013)
    (-23.02,0.4308)
    (-23.44,1.349)
    (-23.54,1.563)
    (-23.98,2.695)
    (-24.34,3.827)
    (-24.41,4.141)
    (-24.57,4.959)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-6.381,12.88)
    (-6.105,12.15)
    (-5.954,11.75)
    (-5.373,10.62)
    (-5.142,10.23)
    (-4.655,9.487)
    (-4.179,8.81)
    (-3.823,8.355)
    (-3.216,7.587)
    (-2.889,7.223)
    (-2.252,6.484)
    (-1.855,6.091)
    (-1.289,5.488)
    (-0.6831,4.959)
    (-0.326,4.616)
    (0.6372,3.87)
    (0.7153,3.827)
    (1.6,3.221)
    (2.412,2.695)
    (2.564,2.55)
    (3.381,1.563)
    (3.527,1.177)
    (3.728,0.4308)
    (3.965,-0.7013)
    (4.203,-1.833)
    (4.473,-2.965)
    (4.49,-3.02)
    (4.8,-4.097)
    (5.162,-5.23)
    (5.453,-6.052)
    (5.568,-6.362)
    (6.045,-7.494)
    (6.417,-8.324)
    (6.584,-8.626)
    (7.262,-9.758)
    (7.38,-9.95)
    (8.299,-10.89)
    (8.343,-10.94)
    (9.306,-11.38)
    (10.27,-11.35)
    (11.23,-10.96)
    (11.33,-10.89)
    (12.2,-10.28)
    (12.72,-9.758)
    (13.16,-9.278)
    (13.65,-8.626)
    (14.12,-7.872)
    (14.34,-7.494)
    (14.82,-6.362)
    (15.09,-5.323)
    (15.11,-5.23)
    (15.19,-4.097)
    (15.09,-3.479)
    (14.99,-2.965)
    (14.41,-1.833)
    (14.12,-1.532)
    (13.16,-0.7269)
    (13.12,-0.7013)
    (12.2,-0.2168)
    (11.23,0.2133)
    (10.7,0.4308)
    (10.27,0.5907)
    (9.306,0.9333)
    (8.343,1.273)
    (7.517,1.563)
    (7.38,1.619)
    (6.417,1.977)
    (5.453,2.422)
    (4.958,2.695)
    (4.49,3.292)
    (4.212,3.827)
    (3.976,4.959)
    (3.84,6.091)
    (3.705,7.223)
    (3.543,8.355)
    (3.527,8.433)
    (3.303,9.487)
    (3.019,10.62)
    (2.689,11.75)
    (2.564,12.1)
    (2.254,12.88)
    (1.742,14.02)
    (1.6,14.29)
    (1.062,15.15)
    (0.6372,15.75)
    (0.1547,16.28)
    (-0.326,16.76)
    (-1.289,17.41)
    (-1.303,17.41)
    (-2.252,17.74)
    (-3.216,17.81)
    (-4.179,17.64)
    (-4.734,17.41)
    (-5.142,17.19)
    (-6.105,16.32)
    (-6.142,16.28)
    (-6.6,15.15)
    (-6.623,14.02)
    (-6.381,12.88)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (-22.71,4.959)
    (-22.88,6.091)
    (-22.87,7.223)
    (-22.69,8.355)
    (-22.48,9.037)
    (-22.33,9.487)
    (-21.76,10.62)
    (-21.52,11)
    (-20.96,11.75)
    (-20.55,12.21)
    (-19.83,12.88)
    (-19.59,13.08)
    (-18.63,13.74)
    (-18.1,14.02)
    (-17.66,14.25)
    (-16.7,14.63)
    (-15.74,14.91)
    (-14.77,15.08)
    (-13.81,15.13)
    (-12.85,15.03)
    (-11.88,14.68)
    (-11.04,14.02)
    (-10.92,13.92)
    (-10.07,12.88)
    (-9.958,12.74)
    (-9.332,11.75)
    (-8.995,11.2)
    (-8.671,10.62)
    (-8.045,9.487)
    (-8.032,9.462)
    (-7.425,8.355)
    (-7.069,7.678)
    (-6.807,7.223)
    (-6.195,6.091)
    (-6.105,5.907)
    (-5.589,4.959)
    (-5.142,4.098)
    (-4.986,3.827)
    (-4.347,2.695)
    (-4.179,2.423)
    (-3.591,1.563)
    (-3.216,1.107)
    (-2.614,0.4308)
    (-2.252,0.0973)
    (-1.379,-0.7013)
    (-1.289,-0.7709)
    (-0.326,-1.596)
    (-0.0901,-1.833)
    (0.6372,-2.52)
    (1.009,-2.965)
    (1.6,-3.668)
    (1.885,-4.097)
    (2.564,-5.156)
    (2.603,-5.23)
    (3.198,-6.362)
    (3.527,-7.04)
    (3.73,-7.494)
    (4.204,-8.626)
    (4.49,-9.395)
    (4.633,-9.758)
    (5.019,-10.89)
    (5.333,-12.02)
    (5.453,-12.68)
    (5.564,-13.15)
    (5.642,-14.29)
    (5.453,-15.35)
    (5.442,-15.42)
    (4.914,-16.55)
    (4.49,-17.05)
    (3.94,-17.68)
    (3.527,-18.03)
    (2.564,-18.81)
    (2.563,-18.81)
    (1.6,-19.49)
    (0.9304,-19.95)
    (0.6372,-20.13)
    (-0.326,-20.72)
    (-0.9555,-21.08)
    (-1.289,-21.26)
    (-2.252,-21.68)
    (-3.216,-21.98)
    (-4.179,-22.13)
    (-5.142,-22.13)
    (-6.105,-21.98)
    (-7.069,-21.72)
    (-8.032,-21.37)
    (-8.766,-21.08)
    (-8.995,-20.99)
    (-9.958,-20.58)
    (-10.92,-20.18)
    (-11.49,-19.95)
    (-11.88,-19.78)
    (-12.85,-19.35)
    (-13.81,-18.87)
    (-13.91,-18.81)
    (-14.77,-18.27)
    (-15.52,-17.68)
    (-15.74,-17.49)
    (-16.58,-16.55)
    (-16.7,-16.39)
    (-17.29,-15.42)
    (-17.66,-14.57)
    (-17.77,-14.29)
    (-18.08,-13.15)
    (-18.27,-12.02)
    (-18.37,-10.89)
    (-18.42,-9.758)
    (-18.44,-8.626)
    (-18.46,-7.494)
    (-18.52,-6.362)
    (-18.63,-5.258)
    (-18.63,-5.23)
    (-18.82,-4.097)
    (-19.12,-2.965)
    (-19.55,-1.833)
    (-19.59,-1.762)
    (-20.08,-0.7013)
    (-20.55,0.141)
    (-20.7,0.4308)
    (-21.33,1.563)
    (-21.52,1.891)
    (-21.91,2.695)
    (-22.39,3.827)
    (-22.48,4.107)
    (-22.71,4.959)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (-2.361,23.07)
    (-2.252,23.52)
    (-2.124,24.2)
    (-1.289,24.71)
    (-0.326,25.25)
    (-0.131,25.34)
    (0.6372,25.52)
    (1.6,25.67)
    (2.564,25.73)
    (3.527,25.71)
    (4.49,25.63)
    (5.453,25.48)
    (6.145,25.34)
    (6.417,25.28)
    (7.38,25)
    (8.343,24.67)
    (9.306,24.27)
    (9.424,24.2)
    (10.27,23.75)
    (11.23,23.12)
    (11.29,23.07)
    (12.2,22.31)
    (12.57,21.94)
    (13.16,21.28)
    (13.52,20.81)
    (14.12,19.86)
    (14.23,19.68)
    (14.76,18.54)
    (15.09,17.65)
    (15.17,17.41)
    (15.47,16.28)
    (15.72,15.15)
    (15.92,14.02)
    (16.05,13.21)
    (16.1,12.88)
    (16.25,11.75)
    (16.39,10.62)
    (16.51,9.487)
    (16.6,8.355)
    (16.65,7.223)
    (16.62,6.091)
    (16.44,4.959)
    (16.05,4.07)
    (15.85,3.827)
    (15.09,3.312)
    (14.12,3.091)
    (13.16,3.094)
    (12.2,3.244)
    (11.23,3.519)
    (10.5,3.827)
    (10.27,3.928)
    (9.306,4.507)
    (8.735,4.959)
    (8.343,5.317)
    (7.677,6.091)
    (7.38,6.501)
    (6.945,7.223)
    (6.417,8.262)
    (6.375,8.355)
    (5.892,9.487)
    (5.453,10.59)
    (5.443,10.62)
    (5.004,11.75)
    (4.561,12.88)
    (4.49,13.06)
    (4.091,14.02)
    (3.596,15.15)
    (3.527,15.3)
    (3.043,16.28)
    (2.564,17.2)
    (2.436,17.41)
    (1.742,18.54)
    (1.6,18.78)
    (0.9194,19.68)
    (0.6372,20.08)
    (-0.06891,20.81)
    (-0.326,21.14)
    (-1.252,21.94)
    (-1.289,22)
    (-2.252,23)
    (-2.361,23.07)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (-20.69,6.091)
    (-20.74,7.223)
    (-20.55,8.307)
    (-20.54,8.355)
    (-20.02,9.487)
    (-19.59,10.09)
    (-19.11,10.62)
    (-18.63,11.04)
    (-17.66,11.63)
    (-17.36,11.75)
    (-16.7,11.97)
    (-15.74,12.11)
    (-14.77,12.07)
    (-13.81,11.81)
    (-13.7,11.75)
    (-12.85,11.24)
    (-12.15,10.62)
    (-11.88,10.32)
    (-11.3,9.487)
    (-10.92,8.791)
    (-10.7,8.355)
    (-10.3,7.223)
    (-10.03,6.091)
    (-9.958,5.233)
    (-9.932,4.959)
    (-9.958,4.433)
    (-9.998,3.827)
    (-10.22,2.695)
    (-10.5,1.563)
    (-10.59,0.4308)
    (-9.958,-0.5728)
    (-9.866,-0.7013)
    (-8.995,-1.21)
    (-8.032,-1.748)
    (-7.89,-1.833)
    (-7.069,-2.172)
    (-6.105,-2.597)
    (-5.307,-2.965)
    (-5.142,-3.028)
    (-4.179,-3.422)
    (-3.216,-3.844)
    (-2.704,-4.097)
    (-2.252,-4.303)
    (-1.289,-4.841)
    (-0.7498,-5.23)
    (-0.326,-5.538)
    (0.5253,-6.362)
    (0.6372,-6.479)
    (1.385,-7.494)
    (1.6,-7.835)
    (2.015,-8.626)
    (2.488,-9.758)
    (2.564,-10.02)
    (2.803,-10.89)
    (2.967,-12.02)
    (2.952,-13.15)
    (2.705,-14.29)
    (2.564,-14.61)
    (2.147,-15.42)
    (1.6,-16.12)
    (1.215,-16.55)
    (0.6372,-17.07)
    (-0.1221,-17.68)
    (-0.326,-17.83)
    (-1.289,-18.46)
    (-1.931,-18.81)
    (-2.252,-18.98)
    (-3.216,-19.37)
    (-4.179,-19.6)
    (-5.142,-19.68)
    (-6.105,-19.59)
    (-7.069,-19.39)
    (-8.032,-19.12)
    (-8.957,-18.81)
    (-8.995,-18.8)
    (-9.958,-18.45)
    (-10.92,-18.09)
    (-11.88,-17.72)
    (-11.97,-17.68)
    (-12.85,-17.25)
    (-13.81,-16.69)
    (-14,-16.55)
    (-14.77,-15.86)
    (-15.17,-15.42)
    (-15.74,-14.56)
    (-15.89,-14.29)
    (-16.3,-13.15)
    (-16.53,-12.02)
    (-16.61,-10.89)
    (-16.58,-9.758)
    (-16.47,-8.626)
    (-16.3,-7.494)
    (-16.09,-6.362)
    (-15.85,-5.23)
    (-15.74,-4.597)
    (-15.6,-4.097)
    (-15.36,-2.965)
    (-15.32,-1.833)
    (-15.74,-0.8587)
    (-15.8,-0.7013)
    (-16.7,0.3148)
    (-16.79,0.4308)
    (-17.66,1.255)
    (-17.93,1.563)
    (-18.63,2.261)
    (-18.97,2.695)
    (-19.59,3.481)
    (-19.8,3.827)
    (-20.38,4.959)
    (-20.55,5.528)
    (-20.69,6.091)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (4.275,19.68)
    (4.211,20.81)
    (4.49,21.62)
    (4.695,21.94)
    (5.453,22.37)
    (6.417,22.56)
    (7.38,22.51)
    (8.343,22.29)
    (9.295,21.94)
    (9.306,21.94)
    (10.27,21.36)
    (10.99,20.81)
    (11.23,20.59)
    (12.05,19.68)
    (12.2,19.48)
    (12.77,18.54)
    (13.16,17.73)
    (13.29,17.41)
    (13.63,16.28)
    (13.89,15.15)
    (14.07,14.02)
    (14.12,13.41)
    (14.17,12.88)
    (14.2,11.75)
    (14.16,10.62)
    (14.12,10.23)
    (14,9.487)
    (13.6,8.355)
    (13.16,7.707)
    (12.26,7.223)
    (12.2,7.199)
    (11.9,7.223)
    (11.23,7.278)
    (10.27,7.751)
    (9.555,8.355)
    (9.306,8.576)
    (8.591,9.487)
    (8.343,9.816)
    (7.873,10.62)
    (7.38,11.49)
    (7.254,11.75)
    (6.728,12.88)
    (6.417,13.56)
    (6.227,14.02)
    (5.767,15.15)
    (5.453,15.94)
    (5.32,16.28)
    (4.915,17.41)
    (4.542,18.54)
    (4.49,18.78)
    (4.275,19.68)
};
\addplot[thin, color=red!77.1, mark=none, forget plot] coordinates {
    (-13.87,-13.15)
    (-14.21,-12.02)
    (-14.28,-10.89)
    (-14.1,-9.758)
    (-13.81,-8.885)
    (-13.69,-8.626)
    (-12.9,-7.494)
    (-12.85,-7.433)
    (-11.88,-6.722)
    (-11,-6.362)
    (-10.92,-6.331)
    (-9.958,-6.154)
    (-8.995,-6.12)
    (-8.032,-6.19)
    (-7.069,-6.337)
    (-6.953,-6.362)
    (-6.105,-6.552)
    (-5.142,-6.809)
    (-4.179,-7.101)
    (-3.216,-7.441)
    (-3.098,-7.494)
    (-2.252,-7.93)
    (-1.289,-8.59)
    (-1.251,-8.626)
    (-0.3295,-9.758)
    (-0.326,-9.765)
    (0.09498,-10.89)
    (0.2063,-12.02)
    (-0.03125,-13.15)
    (-0.326,-13.72)
    (-0.7104,-14.29)
    (-1.289,-14.86)
    (-1.98,-15.42)
    (-2.252,-15.6)
    (-3.216,-16.09)
    (-4.179,-16.45)
    (-4.68,-16.55)
    (-5.142,-16.63)
    (-6.105,-16.66)
    (-7.069,-16.59)
    (-7.279,-16.55)
    (-8.032,-16.41)
    (-8.995,-16.17)
    (-9.958,-15.89)
    (-10.92,-15.57)
    (-11.28,-15.42)
    (-11.88,-15.11)
    (-12.85,-14.46)
    (-13.04,-14.29)
    (-13.81,-13.26)
    (-13.87,-13.15)
};
\addplot[thin, color=red!77.1, mark=none, forget plot] coordinates {
    (9.224,15.15)
    (8.887,16.28)
    (9.243,17.41)
    (9.306,17.44)
    (9.356,17.41)
    (10.27,16.55)
    (10.39,16.28)
    (10.53,15.15)
    (10.27,14.48)
    (9.306,14.99)
    (9.224,15.15)
};
\end{axis}
\end{tikzpicture}


==> images/tex/tsne_prisma/standard_contour.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18} in the preamble.
\begin{tikzpicture}
\begin{axis}[
    xlabel={t-SNE 1},
    width=\linewidth,
    height=\linewidth,
]
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-17.91,-17.71)
    (-17.91,-17.06)
    (-17.91,-16.4)
    (-17.91,-15.75)
    (-17.91,-15.1)
    (-17.91,-14.45)
    (-17.91,-13.79)
    (-17.91,-13.14)
    (-17.91,-12.49)
    (-17.91,-11.84)
    (-17.91,-11.18)
    (-17.91,-10.53)
    (-17.91,-9.878)
    (-17.91,-9.226)
    (-17.91,-8.573)
    (-17.91,-7.92)
    (-17.91,-7.268)
    (-17.91,-6.615)
    (-17.91,-5.963)
    (-17.91,-5.31)
    (-17.91,-4.658)
    (-17.91,-4.005)
    (-17.91,-3.353)
    (-17.91,-2.7)
    (-17.91,-2.048)
    (-17.91,-1.395)
    (-17.91,-0.7427)
    (-17.91,-0.09014)
    (-17.91,0.5624)
    (-17.91,1.215)
    (-17.91,1.867)
    (-17.91,2.52)
    (-17.91,3.173)
    (-17.91,3.825)
    (-17.91,4.478)
    (-17.91,5.13)
    (-17.91,5.783)
    (-17.91,6.435)
    (-17.91,7.088)
    (-17.91,7.74)
    (-17.91,8.393)
    (-17.91,9.045)
    (-17.91,9.698)
    (-17.91,10.35)
    (-17.91,11)
    (-17.91,11.66)
    (-17.91,12.31)
    (-17.91,12.96)
    (-17.91,13.61)
    (-17.91,14.27)
    (-17.91,14.92)
    (-17.91,15.57)
    (-17.91,16.22)
    (-17.91,16.88)
    (-17.91,17.53)
    (-17.91,18.18)
    (-17.91,18.83)
    (-17.91,19.49)
    (-17.91,20.14)
    (-17.29,20.14)
    (-16.68,20.14)
    (-16.06,20.14)
    (-15.44,20.14)
    (-14.83,20.14)
    (-14.21,20.14)
    (-13.59,20.14)
    (-12.98,20.14)
    (-12.36,20.14)
    (-11.75,20.14)
    (-11.13,20.14)
    (-10.51,20.14)
    (-9.896,20.14)
    (-9.28,20.14)
    (-8.663,20.14)
    (-8.047,20.14)
    (-7.431,20.14)
    (-6.814,20.14)
    (-6.198,20.14)
    (-5.582,20.14)
    (-4.965,20.14)
    (-4.349,20.14)
    (-3.733,20.14)
    (-3.116,20.14)
    (-2.5,20.14)
    (-1.884,20.14)
    (-1.267,20.14)
    (-0.651,20.14)
    (-0.03466,20.14)
    (0.5817,20.14)
    (1.198,20.14)
    (1.814,20.14)
    (2.431,20.14)
    (3.047,20.14)
    (3.663,20.14)
    (4.28,20.14)
    (4.896,20.14)
    (5.512,20.14)
    (6.129,20.14)
    (6.745,20.14)
    (7.361,20.14)
    (7.978,20.14)
    (8.594,20.14)
    (9.211,20.14)
    (9.827,20.14)
    (10.44,20.14)
    (11.06,20.14)
    (11.68,20.14)
    (12.29,20.14)
    (12.91,20.14)
    (13.52,20.14)
    (14.14,20.14)
    (14.76,20.14)
    (15.37,20.14)
    (15.99,20.14)
    (16.61,20.14)
    (17.22,20.14)
    (17.84,20.14)
    (18.46,20.14)
    (18.46,19.49)
    (18.46,18.83)
    (18.46,18.18)
    (18.46,17.53)
    (18.46,16.88)
    (18.46,16.22)
    (18.46,15.57)
    (18.46,14.92)
    (18.46,14.27)
    (18.46,13.61)
    (18.46,12.96)
    (18.46,12.31)
    (18.46,11.66)
    (18.46,11)
    (18.46,10.35)
    (18.46,9.698)
    (18.46,9.045)
    (18.46,8.393)
    (18.46,7.74)
    (18.46,7.088)
    (18.46,6.435)
    (18.46,5.783)
    (18.46,5.13)
    (18.46,4.478)
    (18.46,3.825)
    (18.46,3.173)
    (18.46,2.52)
    (18.46,1.867)
    (18.46,1.215)
    (18.46,0.5624)
    (18.46,-0.09014)
    (18.46,-0.7427)
    (18.46,-1.395)
    (18.46,-2.048)
    (18.46,-2.7)
    (18.46,-3.353)
    (18.46,-4.005)
    (18.46,-4.658)
    (18.46,-5.31)
    (18.46,-5.963)
    (18.46,-6.615)
    (18.46,-7.268)
    (18.46,-7.92)
    (18.46,-8.573)
    (18.46,-9.226)
    (18.46,-9.878)
    (18.46,-10.53)
    (18.46,-11.18)
    (18.46,-11.84)
    (18.46,-12.49)
    (18.46,-13.14)
    (18.46,-13.79)
    (18.46,-14.45)
    (18.46,-15.1)
    (18.46,-15.75)
    (18.46,-16.4)
    (18.46,-17.06)
    (18.46,-17.71)
    (18.46,-18.36)
    (17.84,-18.36)
    (17.22,-18.36)
    (16.61,-18.36)
    (15.99,-18.36)
    (15.37,-18.36)
    (14.76,-18.36)
    (14.14,-18.36)
    (13.52,-18.36)
    (12.91,-18.36)
    (12.29,-18.36)
    (11.68,-18.36)
    (11.06,-18.36)
    (10.44,-18.36)
    (9.827,-18.36)
    (9.211,-18.36)
    (8.594,-18.36)
    (7.978,-18.36)
    (7.361,-18.36)
    (6.745,-18.36)
    (6.129,-18.36)
    (5.512,-18.36)
    (4.896,-18.36)
    (4.28,-18.36)
    (3.663,-18.36)
    (3.047,-18.36)
    (2.431,-18.36)
    (1.814,-18.36)
    (1.198,-18.36)
    (0.5817,-18.36)
    (-0.03466,-18.36)
    (-0.651,-18.36)
    (-1.267,-18.36)
    (-1.884,-18.36)
    (-2.5,-18.36)
    (-3.116,-18.36)
    (-3.733,-18.36)
    (-4.349,-18.36)
    (-4.965,-18.36)
    (-5.582,-18.36)
    (-6.198,-18.36)
    (-6.814,-18.36)
    (-7.431,-18.36)
    (-8.047,-18.36)
    (-8.663,-18.36)
    (-9.28,-18.36)
    (-9.896,-18.36)
    (-10.51,-18.36)
    (-11.13,-18.36)
    (-11.75,-18.36)
    (-12.36,-18.36)
    (-12.98,-18.36)
    (-13.59,-18.36)
    (-14.21,-18.36)
    (-14.83,-18.36)
    (-15.44,-18.36)
    (-16.06,-18.36)
    (-16.68,-18.36)
    (-17.29,-18.36)
    (-17.91,-18.36)
    (-17.91,-17.71)
} \closedcycle;
\addplot[fill=blue!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.59,5.419)
    (-13.51,5.13)
    (-13.26,4.478)
    (-12.98,3.894)
    (-12.95,3.825)
    (-12.63,3.173)
    (-12.36,2.687)
    (-12.28,2.52)
    (-11.93,1.867)
    (-11.75,1.525)
    (-11.59,1.215)
    (-11.26,0.5624)
    (-11.13,0.2978)
    (-10.95,-0.09014)
    (-10.66,-0.7427)
    (-10.51,-1.071)
    (-10.37,-1.395)
    (-10.08,-2.048)
    (-9.896,-2.387)
    (-9.734,-2.7)
    (-9.325,-3.353)
    (-9.28,-3.414)
    (-8.842,-4.005)
    (-8.663,-4.211)
    (-8.269,-4.658)
    (-8.047,-4.881)
    (-7.605,-5.31)
    (-7.431,-5.467)
    (-6.848,-5.963)
    (-6.814,-5.991)
    (-6.198,-6.466)
    (-5.988,-6.615)
    (-5.582,-6.904)
    (-5.024,-7.268)
    (-4.965,-7.307)
    (-4.349,-7.686)
    (-3.957,-7.92)
    (-3.733,-8.06)
    (-3.116,-8.453)
    (-2.953,-8.573)
    (-2.5,-8.91)
    (-2.155,-9.226)
    (-1.884,-9.471)
    (-1.519,-9.878)
    (-1.267,-10.14)
    (-0.9661,-10.53)
    (-0.651,-10.9)
    (-0.4411,-11.18)
    (-0.03466,-11.67)
    (0.08832,-11.84)
    (0.5817,-12.41)
    (0.6416,-12.49)
    (1.198,-13.1)
    (1.234,-13.14)
    (1.814,-13.73)
    (1.885,-13.79)
    (2.431,-14.29)
    (2.622,-14.45)
    (3.047,-14.79)
    (3.49,-15.1)
    (3.663,-15.22)
    (4.28,-15.6)
    (4.58,-15.75)
    (4.896,-15.93)
    (5.512,-16.19)
    (6.129,-16.38)
    (6.245,-16.4)
    (6.745,-16.53)
    (7.361,-16.61)
    (7.978,-16.6)
    (8.594,-16.51)
    (8.897,-16.4)
    (9.211,-16.29)
    (9.827,-15.87)
    (9.954,-15.75)
    (10.44,-15.1)
    (10.44,-15.1)
    (10.8,-14.45)
    (11.06,-13.93)
    (11.14,-13.79)
    (11.68,-13.15)
    (11.69,-13.14)
    (12.29,-12.78)
    (12.91,-12.51)
    (12.95,-12.49)
    (13.52,-12.32)
    (14.14,-12.14)
    (14.76,-11.93)
    (15,-11.84)
    (15.37,-11.7)
    (15.99,-11.43)
    (16.39,-11.18)
    (16.61,-11.05)
    (17.22,-10.53)
    (17.22,-10.53)
    (17.73,-9.878)
    (17.84,-9.66)
    (18.04,-9.226)
    (18.2,-8.573)
    (18.24,-7.92)
    (18.2,-7.268)
    (18.09,-6.615)
    (17.9,-5.963)
    (17.84,-5.824)
    (17.67,-5.31)
    (17.39,-4.658)
    (17.22,-4.362)
    (17.06,-4.005)
    (16.67,-3.353)
    (16.61,-3.255)
    (16.27,-2.7)
    (15.99,-2.304)
    (15.82,-2.048)
    (15.37,-1.469)
    (15.32,-1.395)
    (14.79,-0.7427)
    (14.76,-0.7051)
    (14.23,-0.09014)
    (14.14,0.003661)
    (13.61,0.5624)
    (13.52,0.652)
    (12.94,1.215)
    (12.91,1.245)
    (12.29,1.805)
    (12.22,1.867)
    (11.68,2.335)
    (11.43,2.52)
    (11.06,2.828)
    (10.58,3.173)
    (10.44,3.279)
    (9.827,3.724)
    (9.671,3.825)
    (9.211,4.171)
    (8.738,4.478)
    (8.594,4.59)
    (7.978,5.022)
    (7.806,5.13)
    (7.361,5.474)
    (6.899,5.783)
    (6.745,5.913)
    (6.129,6.368)
    (6.028,6.435)
    (5.512,6.869)
    (5.218,7.088)
    (4.896,7.39)
    (4.487,7.74)
    (4.28,7.961)
    (3.858,8.393)
    (3.663,8.629)
    (3.329,9.045)
    (3.047,9.43)
    (2.865,9.698)
    (2.431,10.33)
    (2.418,10.35)
    (1.995,11)
    (1.814,11.23)
    (1.514,11.66)
    (1.198,12.02)
    (0.9656,12.31)
    (0.5817,12.7)
    (0.3492,12.96)
    (-0.03466,13.32)
    (-0.3355,13.61)
    (-0.651,13.89)
    (-1.091,14.27)
    (-1.267,14.41)
    (-1.884,14.89)
    (-1.916,14.92)
    (-2.5,15.37)
    (-2.779,15.57)
    (-3.116,15.82)
    (-3.718,16.22)
    (-3.733,16.23)
    (-4.349,16.66)
    (-4.705,16.88)
    (-4.965,17.04)
    (-5.582,17.4)
    (-5.826,17.53)
    (-6.198,17.74)
    (-6.814,18.02)
    (-7.24,18.18)
    (-7.431,18.26)
    (-8.047,18.47)
    (-8.663,18.61)
    (-9.28,18.68)
    (-9.896,18.68)
    (-10.51,18.59)
    (-11.13,18.35)
    (-11.38,18.18)
    (-11.75,17.85)
    (-12,17.53)
    (-12.31,16.88)
    (-12.36,16.7)
    (-12.51,16.22)
    (-12.66,15.57)
    (-12.8,14.92)
    (-12.95,14.27)
    (-12.98,14.16)
    (-13.15,13.61)
    (-13.35,12.96)
    (-13.55,12.31)
    (-13.59,12.14)
    (-13.73,11.66)
    (-13.88,11)
    (-14,10.35)
    (-14.08,9.698)
    (-14.12,9.045)
    (-14.12,8.393)
    (-14.08,7.74)
    (-14,7.088)
    (-13.89,6.435)
    (-13.72,5.783)
    (-13.59,5.419)
} \closedcycle;
\addplot[fill=blue!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-13.72,5.783)
    (-13.89,6.435)
    (-14,7.088)
    (-14.08,7.74)
    (-14.12,8.393)
    (-14.12,9.045)
    (-14.08,9.698)
    (-14,10.35)
    (-13.88,11)
    (-13.73,11.66)
    (-13.59,12.14)
    (-13.55,12.31)
    (-13.35,12.96)
    (-13.15,13.61)
    (-12.98,14.16)
    (-12.95,14.27)
    (-12.8,14.92)
    (-12.66,15.57)
    (-12.51,16.22)
    (-12.36,16.7)
    (-12.31,16.88)
    (-12,17.53)
    (-11.75,17.85)
    (-11.38,18.18)
    (-11.13,18.35)
    (-10.51,18.59)
    (-9.896,18.68)
    (-9.28,18.68)
    (-8.663,18.61)
    (-8.047,18.47)
    (-7.431,18.26)
    (-7.24,18.18)
    (-6.814,18.02)
    (-6.198,17.74)
    (-5.826,17.53)
    (-5.582,17.4)
    (-4.965,17.04)
    (-4.705,16.88)
    (-4.349,16.66)
    (-3.733,16.23)
    (-3.718,16.22)
    (-3.116,15.82)
    (-2.779,15.57)
    (-2.5,15.37)
    (-1.916,14.92)
    (-1.884,14.89)
    (-1.267,14.41)
    (-1.091,14.27)
    (-0.651,13.89)
    (-0.3355,13.61)
    (-0.03466,13.32)
    (0.3492,12.96)
    (0.5817,12.7)
    (0.9656,12.31)
    (1.198,12.02)
    (1.514,11.66)
    (1.814,11.23)
    (1.995,11)
    (2.418,10.35)
    (2.431,10.33)
    (2.865,9.698)
    (3.047,9.43)
    (3.329,9.045)
    (3.663,8.629)
    (3.858,8.393)
    (4.28,7.961)
    (4.487,7.74)
    (4.896,7.39)
    (5.218,7.088)
    (5.512,6.869)
    (6.028,6.435)
    (6.129,6.368)
    (6.745,5.913)
    (6.899,5.783)
    (7.361,5.474)
    (7.806,5.13)
    (7.978,5.022)
    (8.594,4.59)
    (8.738,4.478)
    (9.211,4.171)
    (9.671,3.825)
    (9.827,3.724)
    (10.44,3.279)
    (10.58,3.173)
    (11.06,2.828)
    (11.43,2.52)
    (11.68,2.335)
    (12.22,1.867)
    (12.29,1.805)
    (12.91,1.245)
    (12.94,1.215)
    (13.52,0.652)
    (13.61,0.5624)
    (14.14,0.003661)
    (14.23,-0.09014)
    (14.76,-0.7051)
    (14.79,-0.7427)
    (15.32,-1.395)
    (15.37,-1.469)
    (15.82,-2.048)
    (15.99,-2.304)
    (16.27,-2.7)
    (16.61,-3.255)
    (16.67,-3.353)
    (17.06,-4.005)
    (17.22,-4.362)
    (17.39,-4.658)
    (17.67,-5.31)
    (17.84,-5.824)
    (17.9,-5.963)
    (18.09,-6.615)
    (18.2,-7.268)
    (18.24,-7.92)
    (18.2,-8.573)
    (18.04,-9.226)
    (17.84,-9.66)
    (17.73,-9.878)
    (17.22,-10.53)
    (17.22,-10.53)
    (16.61,-11.05)
    (16.39,-11.18)
    (15.99,-11.43)
    (15.37,-11.7)
    (15,-11.84)
    (14.76,-11.93)
    (14.14,-12.14)
    (13.52,-12.32)
    (12.95,-12.49)
    (12.91,-12.51)
    (12.29,-12.78)
    (11.69,-13.14)
    (11.68,-13.15)
    (11.14,-13.79)
    (11.06,-13.93)
    (10.8,-14.45)
    (10.44,-15.1)
    (10.44,-15.1)
    (9.954,-15.75)
    (9.827,-15.87)
    (9.211,-16.29)
    (8.897,-16.4)
    (8.594,-16.51)
    (7.978,-16.6)
    (7.361,-16.61)
    (6.745,-16.53)
    (6.245,-16.4)
    (6.129,-16.38)
    (5.512,-16.19)
    (4.896,-15.93)
    (4.58,-15.75)
    (4.28,-15.6)
    (3.663,-15.22)
    (3.49,-15.1)
    (3.047,-14.79)
    (2.622,-14.45)
    (2.431,-14.29)
    (1.885,-13.79)
    (1.814,-13.73)
    (1.234,-13.14)
    (1.198,-13.1)
    (0.6416,-12.49)
    (0.5817,-12.41)
    (0.08832,-11.84)
    (-0.03466,-11.67)
    (-0.4411,-11.18)
    (-0.651,-10.9)
    (-0.9661,-10.53)
    (-1.267,-10.14)
    (-1.519,-9.878)
    (-1.884,-9.471)
    (-2.155,-9.226)
    (-2.5,-8.91)
    (-2.953,-8.573)
    (-3.116,-8.453)
    (-3.733,-8.06)
    (-3.957,-7.92)
    (-4.349,-7.686)
    (-4.965,-7.307)
    (-5.024,-7.268)
    (-5.582,-6.904)
    (-5.988,-6.615)
    (-6.198,-6.466)
    (-6.814,-5.991)
    (-6.848,-5.963)
    (-7.431,-5.467)
    (-7.605,-5.31)
    (-8.047,-4.881)
    (-8.269,-4.658)
    (-8.663,-4.211)
    (-8.842,-4.005)
    (-9.28,-3.414)
    (-9.325,-3.353)
    (-9.734,-2.7)
    (-9.896,-2.387)
    (-10.08,-2.048)
    (-10.37,-1.395)
    (-10.51,-1.071)
    (-10.66,-0.7427)
    (-10.95,-0.09014)
    (-11.13,0.2978)
    (-11.26,0.5624)
    (-11.59,1.215)
    (-11.75,1.525)
    (-11.93,1.867)
    (-12.28,2.52)
    (-12.36,2.687)
    (-12.63,3.173)
    (-12.95,3.825)
    (-12.98,3.894)
    (-13.26,4.478)
    (-13.51,5.13)
    (-13.59,5.419)
    (-13.72,5.783)
} \closedcycle;
\addplot[fill=blue!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.75,5.337)
    (-11.68,5.13)
    (-11.44,4.478)
    (-11.16,3.825)
    (-11.13,3.762)
    (-10.86,3.173)
    (-10.53,2.52)
    (-10.51,2.487)
    (-10.18,1.867)
    (-9.896,1.368)
    (-9.807,1.215)
    (-9.414,0.5624)
    (-9.28,0.3459)
    (-8.995,-0.09014)
    (-8.663,-0.5884)
    (-8.55,-0.7427)
    (-8.075,-1.395)
    (-8.047,-1.435)
    (-7.549,-2.048)
    (-7.431,-2.197)
    (-6.948,-2.7)
    (-6.814,-2.844)
    (-6.219,-3.353)
    (-6.198,-3.371)
    (-5.582,-3.797)
    (-5.154,-4.005)
    (-4.965,-4.105)
    (-4.349,-4.339)
    (-3.733,-4.514)
    (-3.169,-4.658)
    (-3.116,-4.674)
    (-2.5,-4.9)
    (-1.884,-5.195)
    (-1.696,-5.31)
    (-1.267,-5.691)
    (-1.046,-5.963)
    (-0.7308,-6.615)
    (-0.651,-6.831)
    (-0.5351,-7.268)
    (-0.3555,-7.92)
    (-0.1393,-8.573)
    (-0.03466,-8.81)
    (0.1131,-9.226)
    (0.41,-9.878)
    (0.5817,-10.18)
    (0.7589,-10.53)
    (1.166,-11.18)
    (1.198,-11.23)
    (1.63,-11.84)
    (1.814,-12.06)
    (2.178,-12.49)
    (2.431,-12.75)
    (2.83,-13.14)
    (3.047,-13.34)
    (3.628,-13.79)
    (3.663,-13.82)
    (4.28,-14.23)
    (4.703,-14.45)
    (4.896,-14.55)
    (5.512,-14.8)
    (6.129,-14.96)
    (6.745,-15.03)
    (7.361,-15)
    (7.978,-14.81)
    (8.51,-14.45)
    (8.594,-14.36)
    (8.973,-13.79)
    (9.211,-13.19)
    (9.228,-13.14)
    (9.439,-12.49)
    (9.708,-11.84)
    (9.827,-11.65)
    (10.42,-11.18)
    (10.44,-11.17)
    (11.06,-11)
    (11.68,-10.9)
    (12.29,-10.82)
    (12.91,-10.73)
    (13.52,-10.61)
    (13.84,-10.53)
    (14.14,-10.46)
    (14.76,-10.25)
    (15.37,-9.942)
    (15.47,-9.878)
    (15.99,-9.484)
    (16.24,-9.226)
    (16.61,-8.668)
    (16.66,-8.573)
    (16.87,-7.92)
    (16.94,-7.268)
    (16.9,-6.615)
    (16.77,-5.963)
    (16.61,-5.473)
    (16.56,-5.31)
    (16.3,-4.658)
    (15.99,-4.05)
    (15.97,-4.005)
    (15.6,-3.353)
    (15.37,-3.005)
    (15.18,-2.7)
    (14.76,-2.124)
    (14.7,-2.048)
    (14.18,-1.395)
    (14.14,-1.344)
    (13.62,-0.7427)
    (13.52,-0.6383)
    (13,-0.09014)
    (12.91,0.0002932)
    (12.31,0.5624)
    (12.29,0.5795)
    (11.68,1.118)
    (11.55,1.215)
    (11.06,1.615)
    (10.71,1.867)
    (10.44,2.07)
    (9.827,2.486)
    (9.773,2.52)
    (9.211,2.895)
    (8.741,3.173)
    (8.594,3.268)
    (7.978,3.629)
    (7.605,3.825)
    (7.361,3.97)
    (6.745,4.29)
    (6.34,4.478)
    (6.129,4.59)
    (5.512,4.871)
    (4.901,5.13)
    (4.896,5.132)
    (4.28,5.4)
    (3.663,5.694)
    (3.503,5.783)
    (3.047,6.067)
    (2.585,6.435)
    (2.431,6.571)
    (1.945,7.088)
    (1.814,7.237)
    (1.434,7.74)
    (1.198,8.069)
    (0.9882,8.393)
    (0.5817,9.037)
    (0.5767,9.045)
    (0.1961,9.698)
    (-0.03466,10.08)
    (-0.188,10.35)
    (-0.5871,11)
    (-0.651,11.1)
    (-1.013,11.66)
    (-1.267,11.99)
    (-1.497,12.31)
    (-1.884,12.76)
    (-2.047,12.96)
    (-2.5,13.43)
    (-2.667,13.61)
    (-3.116,14.04)
    (-3.361,14.27)
    (-3.733,14.58)
    (-4.136,14.92)
    (-4.349,15.08)
    (-4.965,15.54)
    (-5.015,15.57)
    (-5.582,15.95)
    (-6.06,16.22)
    (-6.198,16.3)
    (-6.814,16.61)
    (-7.431,16.84)
    (-7.578,16.88)
    (-8.047,17)
    (-8.663,17.08)
    (-9.28,17.04)
    (-9.763,16.88)
    (-9.896,16.81)
    (-10.49,16.22)
    (-10.51,16.18)
    (-10.75,15.57)
    (-10.87,14.92)
    (-10.94,14.27)
    (-10.99,13.61)
    (-11.07,12.96)
    (-11.13,12.7)
    (-11.23,12.31)
    (-11.46,11.66)
    (-11.73,11)
    (-11.75,10.97)
    (-11.97,10.35)
    (-12.16,9.698)
    (-12.27,9.045)
    (-12.31,8.393)
    (-12.29,7.74)
    (-12.2,7.088)
    (-12.07,6.435)
    (-11.89,5.783)
    (-11.75,5.337)
} \closedcycle;
\addplot[fill=blue!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.89,5.783)
    (-12.07,6.435)
    (-12.2,7.088)
    (-12.29,7.74)
    (-12.31,8.393)
    (-12.27,9.045)
    (-12.16,9.698)
    (-11.97,10.35)
    (-11.75,10.97)
    (-11.73,11)
    (-11.46,11.66)
    (-11.23,12.31)
    (-11.13,12.7)
    (-11.07,12.96)
    (-10.99,13.61)
    (-10.94,14.27)
    (-10.87,14.92)
    (-10.75,15.57)
    (-10.51,16.18)
    (-10.49,16.22)
    (-9.896,16.81)
    (-9.763,16.88)
    (-9.28,17.04)
    (-8.663,17.08)
    (-8.047,17)
    (-7.578,16.88)
    (-7.431,16.84)
    (-6.814,16.61)
    (-6.198,16.3)
    (-6.06,16.22)
    (-5.582,15.95)
    (-5.015,15.57)
    (-4.965,15.54)
    (-4.349,15.08)
    (-4.136,14.92)
    (-3.733,14.58)
    (-3.361,14.27)
    (-3.116,14.04)
    (-2.667,13.61)
    (-2.5,13.43)
    (-2.047,12.96)
    (-1.884,12.76)
    (-1.497,12.31)
    (-1.267,11.99)
    (-1.013,11.66)
    (-0.651,11.1)
    (-0.5871,11)
    (-0.188,10.35)
    (-0.03466,10.08)
    (0.1961,9.698)
    (0.5767,9.045)
    (0.5817,9.037)
    (0.9882,8.393)
    (1.198,8.069)
    (1.434,7.74)
    (1.814,7.237)
    (1.945,7.088)
    (2.431,6.571)
    (2.585,6.435)
    (3.047,6.067)
    (3.503,5.783)
    (3.663,5.694)
    (4.28,5.4)
    (4.896,5.132)
    (4.901,5.13)
    (5.512,4.871)
    (6.129,4.59)
    (6.34,4.478)
    (6.745,4.29)
    (7.361,3.97)
    (7.605,3.825)
    (7.978,3.629)
    (8.594,3.268)
    (8.741,3.173)
    (9.211,2.895)
    (9.773,2.52)
    (9.827,2.486)
    (10.44,2.07)
    (10.71,1.867)
    (11.06,1.615)
    (11.55,1.215)
    (11.68,1.118)
    (12.29,0.5795)
    (12.31,0.5624)
    (12.91,0.0002932)
    (13,-0.09014)
    (13.52,-0.6383)
    (13.62,-0.7427)
    (14.14,-1.344)
    (14.18,-1.395)
    (14.7,-2.048)
    (14.76,-2.124)
    (15.18,-2.7)
    (15.37,-3.005)
    (15.6,-3.353)
    (15.97,-4.005)
    (15.99,-4.05)
    (16.3,-4.658)
    (16.56,-5.31)
    (16.61,-5.473)
    (16.77,-5.963)
    (16.9,-6.615)
    (16.94,-7.268)
    (16.87,-7.92)
    (16.66,-8.573)
    (16.61,-8.668)
    (16.24,-9.226)
    (15.99,-9.484)
    (15.47,-9.878)
    (15.37,-9.942)
    (14.76,-10.25)
    (14.14,-10.46)
    (13.84,-10.53)
    (13.52,-10.61)
    (12.91,-10.73)
    (12.29,-10.82)
    (11.68,-10.9)
    (11.06,-11)
    (10.44,-11.17)
    (10.42,-11.18)
    (9.827,-11.65)
    (9.708,-11.84)
    (9.439,-12.49)
    (9.228,-13.14)
    (9.211,-13.19)
    (8.973,-13.79)
    (8.594,-14.36)
    (8.51,-14.45)
    (7.978,-14.81)
    (7.361,-15)
    (6.745,-15.03)
    (6.129,-14.96)
    (5.512,-14.8)
    (4.896,-14.55)
    (4.703,-14.45)
    (4.28,-14.23)
    (3.663,-13.82)
    (3.628,-13.79)
    (3.047,-13.34)
    (2.83,-13.14)
    (2.431,-12.75)
    (2.178,-12.49)
    (1.814,-12.06)
    (1.63,-11.84)
    (1.198,-11.23)
    (1.166,-11.18)
    (0.7589,-10.53)
    (0.5817,-10.18)
    (0.41,-9.878)
    (0.1131,-9.226)
    (-0.03466,-8.81)
    (-0.1393,-8.573)
    (-0.3555,-7.92)
    (-0.5351,-7.268)
    (-0.651,-6.831)
    (-0.7308,-6.615)
    (-1.046,-5.963)
    (-1.267,-5.691)
    (-1.696,-5.31)
    (-1.884,-5.195)
    (-2.5,-4.9)
    (-3.116,-4.674)
    (-3.169,-4.658)
    (-3.733,-4.514)
    (-4.349,-4.339)
    (-4.965,-4.105)
    (-5.154,-4.005)
    (-5.582,-3.797)
    (-6.198,-3.371)
    (-6.219,-3.353)
    (-6.814,-2.844)
    (-6.948,-2.7)
    (-7.431,-2.197)
    (-7.549,-2.048)
    (-8.047,-1.435)
    (-8.075,-1.395)
    (-8.55,-0.7427)
    (-8.663,-0.5884)
    (-8.995,-0.09014)
    (-9.28,0.3459)
    (-9.414,0.5624)
    (-9.807,1.215)
    (-9.896,1.368)
    (-10.18,1.867)
    (-10.51,2.487)
    (-10.53,2.52)
    (-10.86,3.173)
    (-11.13,3.762)
    (-11.16,3.825)
    (-11.44,4.478)
    (-11.68,5.13)
    (-11.75,5.337)
    (-11.89,5.783)
} \closedcycle;
\addplot[fill=blue!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-10.51,6.087)
    (-10.43,5.783)
    (-10.2,5.13)
    (-9.947,4.478)
    (-9.896,4.358)
    (-9.664,3.825)
    (-9.361,3.173)
    (-9.28,3.011)
    (-9.025,2.52)
    (-8.663,1.878)
    (-8.657,1.867)
    (-8.229,1.215)
    (-8.047,0.9585)
    (-7.735,0.5624)
    (-7.431,0.2017)
    (-7.147,-0.09014)
    (-6.814,-0.4152)
    (-6.411,-0.7427)
    (-6.198,-0.9128)
    (-5.582,-1.309)
    (-5.418,-1.395)
    (-4.965,-1.635)
    (-4.349,-1.9)
    (-3.95,-2.048)
    (-3.733,-2.131)
    (-3.116,-2.348)
    (-2.5,-2.543)
    (-1.963,-2.7)
    (-1.884,-2.726)
    (-1.267,-2.9)
    (-0.651,-3.037)
    (-0.03466,-3.114)
    (0.5817,-3.092)
    (1.198,-2.899)
    (1.485,-2.7)
    (1.814,-2.394)
    (2.069,-2.048)
    (2.385,-1.395)
    (2.431,-1.242)
    (2.616,-0.7427)
    (2.785,-0.09014)
    (2.89,0.5624)
    (2.89,1.215)
    (2.631,1.867)
    (2.431,2.058)
    (2.193,2.52)
    (1.814,2.99)
    (1.707,3.173)
    (1.235,3.825)
    (1.198,3.872)
    (0.7996,4.478)
    (0.5817,4.8)
    (0.3763,5.13)
    (-0.01087,5.783)
    (-0.03466,5.827)
    (-0.3441,6.435)
    (-0.6362,7.088)
    (-0.651,7.123)
    (-0.9046,7.74)
    (-1.158,8.393)
    (-1.267,8.653)
    (-1.425,9.045)
    (-1.709,9.698)
    (-1.884,10.06)
    (-2.02,10.35)
    (-2.364,11)
    (-2.5,11.23)
    (-2.754,11.66)
    (-3.116,12.18)
    (-3.201,12.31)
    (-3.716,12.96)
    (-3.733,12.98)
    (-4.319,13.61)
    (-4.349,13.64)
    (-4.965,14.2)
    (-5.037,14.27)
    (-5.582,14.68)
    (-5.942,14.92)
    (-6.198,15.08)
    (-6.814,15.38)
    (-7.369,15.57)
    (-7.431,15.59)
    (-8.047,15.66)
    (-8.549,15.57)
    (-8.663,15.54)
    (-9.244,14.92)
    (-9.28,14.8)
    (-9.398,14.27)
    (-9.418,13.61)
    (-9.386,12.96)
    (-9.36,12.31)
    (-9.4,11.66)
    (-9.569,11)
    (-9.891,10.35)
    (-9.896,10.34)
    (-10.25,9.698)
    (-10.51,9.152)
    (-10.55,9.045)
    (-10.72,8.393)
    (-10.77,7.74)
    (-10.73,7.088)
    (-10.61,6.435)
    (-10.51,6.087)
} \closedcycle;
\addplot[fill=blue!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.814,-9.907)
    (2.073,-10.53)
    (2.431,-11.17)
    (2.441,-11.18)
    (2.933,-11.84)
    (3.047,-11.96)
    (3.575,-12.49)
    (3.663,-12.57)
    (4.28,-13.02)
    (4.488,-13.14)
    (4.896,-13.36)
    (5.512,-13.58)
    (6.129,-13.68)
    (6.745,-13.61)
    (7.361,-13.25)
    (7.456,-13.14)
    (7.754,-12.49)
    (7.844,-11.84)
    (7.824,-11.18)
    (7.73,-10.53)
    (7.552,-9.878)
    (7.361,-9.48)
    (7.211,-9.226)
    (6.745,-8.762)
    (6.495,-8.573)
    (6.129,-8.358)
    (5.512,-8.05)
    (5.215,-7.92)
    (4.896,-7.783)
    (4.28,-7.56)
    (3.663,-7.406)
    (3.047,-7.344)
    (2.431,-7.453)
    (1.861,-7.92)
    (1.814,-8.007)
    (1.645,-8.573)
    (1.653,-9.226)
    (1.802,-9.878)
    (1.814,-9.907)
} \closedcycle;
\addplot[fill=blue!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (4.28,0.1715)
    (4.406,-0.09014)
    (4.896,-0.7401)
    (4.897,-0.7427)
    (5.316,-1.395)
    (5.512,-1.651)
    (5.743,-2.048)
    (6.129,-2.656)
    (6.152,-2.7)
    (6.475,-3.353)
    (6.745,-3.907)
    (6.787,-4.005)
    (7.021,-4.658)
    (7.24,-5.31)
    (7.361,-5.715)
    (7.431,-5.963)
    (7.598,-6.615)
    (7.8,-7.268)
    (7.978,-7.681)
    (8.096,-7.92)
    (8.594,-8.486)
    (8.698,-8.573)
    (9.211,-8.87)
    (9.827,-9.113)
    (10.2,-9.226)
    (10.44,-9.289)
    (11.06,-9.415)
    (11.68,-9.49)
    (12.29,-9.516)
    (12.91,-9.486)
    (13.52,-9.391)
    (14.09,-9.226)
    (14.14,-9.211)
    (14.76,-8.912)
    (15.2,-8.573)
    (15.37,-8.387)
    (15.69,-7.92)
    (15.91,-7.268)
    (15.96,-6.615)
    (15.89,-5.963)
    (15.73,-5.31)
    (15.48,-4.658)
    (15.37,-4.45)
    (15.16,-4.005)
    (14.78,-3.353)
    (14.76,-3.325)
    (14.34,-2.7)
    (14.14,-2.435)
    (13.84,-2.048)
    (13.52,-1.669)
    (13.28,-1.395)
    (12.91,-0.9899)
    (12.66,-0.7427)
    (12.29,-0.3804)
    (11.97,-0.09014)
    (11.68,0.1701)
    (11.19,0.5624)
    (11.06,0.668)
    (10.44,1.121)
    (10.3,1.215)
    (9.827,1.537)
    (9.285,1.867)
    (9.211,1.915)
    (8.594,2.259)
    (8.072,2.52)
    (7.978,2.57)
    (7.361,2.837)
    (6.745,3.057)
    (6.286,3.173)
    (6.129,3.216)
    (5.512,3.277)
    (4.896,3.211)
    (4.768,3.173)
    (4.28,2.87)
    (3.901,2.52)
    (3.675,1.867)
    (3.692,1.215)
    (3.93,0.5624)
    (4.28,0.1715)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-10.61,6.435)
    (-10.73,7.088)
    (-10.77,7.74)
    (-10.72,8.393)
    (-10.55,9.045)
    (-10.51,9.152)
    (-10.25,9.698)
    (-9.896,10.34)
    (-9.891,10.35)
    (-9.569,11)
    (-9.4,11.66)
    (-9.36,12.31)
    (-9.386,12.96)
    (-9.418,13.61)
    (-9.398,14.27)
    (-9.28,14.8)
    (-9.244,14.92)
    (-8.663,15.54)
    (-8.549,15.57)
    (-8.047,15.66)
    (-7.431,15.59)
    (-7.369,15.57)
    (-6.814,15.38)
    (-6.198,15.08)
    (-5.942,14.92)
    (-5.582,14.68)
    (-5.037,14.27)
    (-4.965,14.2)
    (-4.349,13.64)
    (-4.319,13.61)
    (-3.733,12.98)
    (-3.716,12.96)
    (-3.201,12.31)
    (-3.116,12.18)
    (-2.754,11.66)
    (-2.5,11.23)
    (-2.364,11)
    (-2.02,10.35)
    (-1.884,10.06)
    (-1.709,9.698)
    (-1.425,9.045)
    (-1.267,8.653)
    (-1.158,8.393)
    (-0.9046,7.74)
    (-0.651,7.123)
    (-0.6362,7.088)
    (-0.3441,6.435)
    (-0.03466,5.827)
    (-0.01087,5.783)
    (0.3763,5.13)
    (0.5817,4.8)
    (0.7996,4.478)
    (1.198,3.872)
    (1.235,3.825)
    (1.707,3.173)
    (1.814,2.99)
    (2.193,2.52)
    (2.431,2.058)
    (2.631,1.867)
    (2.89,1.215)
    (2.89,0.5624)
    (2.785,-0.09014)
    (2.616,-0.7427)
    (2.431,-1.242)
    (2.385,-1.395)
    (2.069,-2.048)
    (1.814,-2.394)
    (1.485,-2.7)
    (1.198,-2.899)
    (0.5817,-3.092)
    (-0.03466,-3.114)
    (-0.651,-3.037)
    (-1.267,-2.9)
    (-1.884,-2.726)
    (-1.963,-2.7)
    (-2.5,-2.543)
    (-3.116,-2.348)
    (-3.733,-2.131)
    (-3.95,-2.048)
    (-4.349,-1.9)
    (-4.965,-1.635)
    (-5.418,-1.395)
    (-5.582,-1.309)
    (-6.198,-0.9128)
    (-6.411,-0.7427)
    (-6.814,-0.4152)
    (-7.147,-0.09014)
    (-7.431,0.2017)
    (-7.735,0.5624)
    (-8.047,0.9585)
    (-8.229,1.215)
    (-8.657,1.867)
    (-8.663,1.878)
    (-9.025,2.52)
    (-9.28,3.011)
    (-9.361,3.173)
    (-9.664,3.825)
    (-9.896,4.358)
    (-9.947,4.478)
    (-10.2,5.13)
    (-10.43,5.783)
    (-10.51,6.087)
    (-10.61,6.435)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.663,5.1)
    (-8.39,4.478)
    (-8.078,3.825)
    (-8.047,3.766)
    (-7.718,3.173)
    (-7.431,2.69)
    (-7.32,2.52)
    (-6.853,1.867)
    (-6.814,1.819)
    (-6.272,1.215)
    (-6.198,1.142)
    (-5.582,0.6091)
    (-5.52,0.5624)
    (-4.965,0.1882)
    (-4.491,-0.09014)
    (-4.349,-0.1658)
    (-3.733,-0.4535)
    (-3.116,-0.7041)
    (-3.002,-0.7427)
    (-2.5,-0.9023)
    (-1.884,-1.047)
    (-1.267,-1.12)
    (-0.651,-1.071)
    (-0.03466,-0.7935)
    (0.02128,-0.7427)
    (0.3787,-0.09014)
    (0.4449,0.5624)
    (0.3448,1.215)
    (0.1288,1.867)
    (-0.03466,2.21)
    (-0.1856,2.52)
    (-0.5705,3.173)
    (-0.651,3.294)
    (-1.012,3.825)
    (-1.267,4.182)
    (-1.486,4.478)
    (-1.884,5.014)
    (-1.973,5.13)
    (-2.457,5.783)
    (-2.5,5.847)
    (-2.926,6.435)
    (-3.116,6.732)
    (-3.371,7.088)
    (-3.733,7.689)
    (-3.77,7.74)
    (-4.104,8.393)
    (-4.296,9.045)
    (-4.327,9.698)
    (-4.322,10.35)
    (-4.349,10.53)
    (-4.43,11)
    (-4.679,11.66)
    (-4.965,12.19)
    (-5.037,12.31)
    (-5.573,12.96)
    (-5.582,12.97)
    (-6.198,13.42)
    (-6.636,13.61)
    (-6.814,13.68)
    (-7.12,13.61)
    (-7.431,13.32)
    (-7.515,12.96)
    (-7.445,12.31)
    (-7.431,12.25)
    (-7.245,11.66)
    (-7.064,11)
    (-7.001,10.35)
    (-7.263,9.698)
    (-7.431,9.554)
    (-7.949,9.045)
    (-8.047,8.972)
    (-8.602,8.393)
    (-8.663,8.311)
    (-8.951,7.74)
    (-9.079,7.088)
    (-9.042,6.435)
    (-8.895,5.783)
    (-8.676,5.13)
    (-8.663,5.1)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.802,-9.878)
    (1.653,-9.226)
    (1.645,-8.573)
    (1.814,-8.007)
    (1.861,-7.92)
    (2.431,-7.453)
    (3.047,-7.344)
    (3.663,-7.406)
    (4.28,-7.56)
    (4.896,-7.783)
    (5.215,-7.92)
    (5.512,-8.05)
    (6.129,-8.358)
    (6.495,-8.573)
    (6.745,-8.762)
    (7.211,-9.226)
    (7.361,-9.48)
    (7.552,-9.878)
    (7.73,-10.53)
    (7.824,-11.18)
    (7.844,-11.84)
    (7.754,-12.49)
    (7.456,-13.14)
    (7.361,-13.25)
    (6.745,-13.61)
    (6.129,-13.68)
    (5.512,-13.58)
    (4.896,-13.36)
    (4.488,-13.14)
    (4.28,-13.02)
    (3.663,-12.57)
    (3.575,-12.49)
    (3.047,-11.96)
    (2.933,-11.84)
    (2.441,-11.18)
    (2.431,-11.17)
    (2.073,-10.53)
    (1.814,-9.907)
    (1.802,-9.878)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (3.663,-10.22)
    (3.678,-10.53)
    (4.092,-11.18)
    (4.28,-11.38)
    (4.896,-11.83)
    (4.937,-11.84)
    (5.512,-11.9)
    (5.653,-11.84)
    (5.929,-11.18)
    (5.686,-10.53)
    (5.512,-10.31)
    (5.037,-9.878)
    (4.896,-9.784)
    (4.28,-9.607)
    (3.663,-9.858)
    (3.651,-9.878)
    (3.663,-10.22)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (3.93,0.5624)
    (3.692,1.215)
    (3.675,1.867)
    (3.901,2.52)
    (4.28,2.87)
    (4.768,3.173)
    (4.896,3.211)
    (5.512,3.277)
    (6.129,3.216)
    (6.286,3.173)
    (6.745,3.057)
    (7.361,2.837)
    (7.978,2.57)
    (8.072,2.52)
    (8.594,2.259)
    (9.211,1.915)
    (9.285,1.867)
    (9.827,1.537)
    (10.3,1.215)
    (10.44,1.121)
    (11.06,0.668)
    (11.19,0.5624)
    (11.68,0.1701)
    (11.97,-0.09014)
    (12.29,-0.3804)
    (12.66,-0.7427)
    (12.91,-0.9899)
    (13.28,-1.395)
    (13.52,-1.669)
    (13.84,-2.048)
    (14.14,-2.435)
    (14.34,-2.7)
    (14.76,-3.325)
    (14.78,-3.353)
    (15.16,-4.005)
    (15.37,-4.45)
    (15.48,-4.658)
    (15.73,-5.31)
    (15.89,-5.963)
    (15.96,-6.615)
    (15.91,-7.268)
    (15.69,-7.92)
    (15.37,-8.387)
    (15.2,-8.573)
    (14.76,-8.912)
    (14.14,-9.211)
    (14.09,-9.226)
    (13.52,-9.391)
    (12.91,-9.486)
    (12.29,-9.516)
    (11.68,-9.49)
    (11.06,-9.415)
    (10.44,-9.289)
    (10.2,-9.226)
    (9.827,-9.113)
    (9.211,-8.87)
    (8.698,-8.573)
    (8.594,-8.486)
    (8.096,-7.92)
    (7.978,-7.681)
    (7.8,-7.268)
    (7.598,-6.615)
    (7.431,-5.963)
    (7.361,-5.715)
    (7.24,-5.31)
    (7.021,-4.658)
    (6.787,-4.005)
    (6.745,-3.907)
    (6.475,-3.353)
    (6.152,-2.7)
    (6.129,-2.656)
    (5.743,-2.048)
    (5.512,-1.651)
    (5.316,-1.395)
    (4.897,-0.7427)
    (4.896,-0.7401)
    (4.406,-0.09014)
    (4.28,0.1715)
    (3.93,0.5624)
} \closedcycle;
\addplot[fill=blue!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (6.129,0.4417)
    (6.224,-0.09014)
    (6.449,-0.7427)
    (6.739,-1.395)
    (6.745,-1.407)
    (7.048,-2.048)
    (7.361,-2.677)
    (7.372,-2.7)
    (7.677,-3.353)
    (7.978,-3.991)
    (7.984,-4.005)
    (8.269,-4.658)
    (8.569,-5.31)
    (8.594,-5.365)
    (8.885,-5.963)
    (9.211,-6.514)
    (9.278,-6.615)
    (9.811,-7.268)
    (9.827,-7.284)
    (10.44,-7.78)
    (10.69,-7.92)
    (11.06,-8.102)
    (11.68,-8.299)
    (12.29,-8.394)
    (12.91,-8.391)
    (13.52,-8.277)
    (14.14,-8.012)
    (14.27,-7.92)
    (14.76,-7.415)
    (14.85,-7.268)
    (15.06,-6.615)
    (15.07,-5.963)
    (14.95,-5.31)
    (14.76,-4.743)
    (14.73,-4.658)
    (14.41,-4.005)
    (14.14,-3.547)
    (14.02,-3.353)
    (13.56,-2.7)
    (13.52,-2.658)
    (13.02,-2.048)
    (12.91,-1.925)
    (12.4,-1.395)
    (12.29,-1.288)
    (11.7,-0.7427)
    (11.68,-0.7243)
    (11.06,-0.2263)
    (10.87,-0.09014)
    (10.44,0.2186)
    (9.913,0.5624)
    (9.827,0.6189)
    (9.211,0.9602)
    (8.689,1.215)
    (8.594,1.262)
    (7.978,1.482)
    (7.361,1.614)
    (6.745,1.577)
    (6.237,1.215)
    (6.129,0.7466)
    (6.104,0.5624)
    (6.129,0.4417)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.676,5.13)
    (-8.895,5.783)
    (-9.042,6.435)
    (-9.079,7.088)
    (-8.951,7.74)
    (-8.663,8.311)
    (-8.602,8.393)
    (-8.047,8.972)
    (-7.949,9.045)
    (-7.431,9.554)
    (-7.263,9.698)
    (-7.001,10.35)
    (-7.064,11)
    (-7.245,11.66)
    (-7.431,12.25)
    (-7.445,12.31)
    (-7.515,12.96)
    (-7.431,13.32)
    (-7.12,13.61)
    (-6.814,13.68)
    (-6.636,13.61)
    (-6.198,13.42)
    (-5.582,12.97)
    (-5.573,12.96)
    (-5.037,12.31)
    (-4.965,12.19)
    (-4.679,11.66)
    (-4.43,11)
    (-4.349,10.53)
    (-4.322,10.35)
    (-4.327,9.698)
    (-4.296,9.045)
    (-4.104,8.393)
    (-3.77,7.74)
    (-3.733,7.689)
    (-3.371,7.088)
    (-3.116,6.732)
    (-2.926,6.435)
    (-2.5,5.847)
    (-2.457,5.783)
    (-1.973,5.13)
    (-1.884,5.014)
    (-1.486,4.478)
    (-1.267,4.182)
    (-1.012,3.825)
    (-0.651,3.294)
    (-0.5705,3.173)
    (-0.1856,2.52)
    (-0.03466,2.21)
    (0.1288,1.867)
    (0.3448,1.215)
    (0.4449,0.5624)
    (0.3787,-0.09014)
    (0.02128,-0.7427)
    (-0.03466,-0.7935)
    (-0.651,-1.071)
    (-1.267,-1.12)
    (-1.884,-1.047)
    (-2.5,-0.9023)
    (-3.002,-0.7427)
    (-3.116,-0.7041)
    (-3.733,-0.4535)
    (-4.349,-0.1658)
    (-4.491,-0.09014)
    (-4.965,0.1882)
    (-5.52,0.5624)
    (-5.582,0.6091)
    (-6.198,1.142)
    (-6.272,1.215)
    (-6.814,1.819)
    (-6.853,1.867)
    (-7.32,2.52)
    (-7.431,2.69)
    (-7.718,3.173)
    (-8.047,3.766)
    (-8.078,3.825)
    (-8.39,4.478)
    (-8.663,5.1)
    (-8.676,5.13)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.198,4.883)
    (-6.092,4.478)
    (-5.765,3.825)
    (-5.582,3.533)
    (-5.309,3.173)
    (-4.965,2.779)
    (-4.689,2.52)
    (-4.349,2.255)
    (-3.735,1.867)
    (-3.733,1.866)
    (-3.116,1.773)
    (-2.904,1.867)
    (-2.81,2.52)
    (-3.084,3.173)
    (-3.116,3.221)
    (-3.554,3.825)
    (-3.733,4.055)
    (-4.103,4.478)
    (-4.349,4.749)
    (-4.772,5.13)
    (-4.965,5.298)
    (-5.582,5.615)
    (-6.198,5.324)
    (-6.248,5.13)
    (-6.198,4.883)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (3.651,-9.878)
    (3.663,-9.858)
    (4.28,-9.607)
    (4.896,-9.784)
    (5.037,-9.878)
    (5.512,-10.31)
    (5.686,-10.53)
    (5.929,-11.18)
    (5.653,-11.84)
    (5.512,-11.9)
    (4.937,-11.84)
    (4.896,-11.83)
    (4.28,-11.38)
    (4.092,-11.18)
    (3.678,-10.53)
    (3.663,-10.22)
    (3.651,-9.878)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (6.104,0.5624)
    (6.129,0.7466)
    (6.237,1.215)
    (6.745,1.577)
    (7.361,1.614)
    (7.978,1.482)
    (8.594,1.262)
    (8.689,1.215)
    (9.211,0.9602)
    (9.827,0.6189)
    (9.913,0.5624)
    (10.44,0.2186)
    (10.87,-0.09014)
    (11.06,-0.2263)
    (11.68,-0.7243)
    (11.7,-0.7427)
    (12.29,-1.288)
    (12.4,-1.395)
    (12.91,-1.925)
    (13.02,-2.048)
    (13.52,-2.658)
    (13.56,-2.7)
    (14.02,-3.353)
    (14.14,-3.547)
    (14.41,-4.005)
    (14.73,-4.658)
    (14.76,-4.743)
    (14.95,-5.31)
    (15.07,-5.963)
    (15.06,-6.615)
    (14.85,-7.268)
    (14.76,-7.415)
    (14.27,-7.92)
    (14.14,-8.012)
    (13.52,-8.277)
    (12.91,-8.391)
    (12.29,-8.394)
    (11.68,-8.299)
    (11.06,-8.102)
    (10.69,-7.92)
    (10.44,-7.78)
    (9.827,-7.284)
    (9.811,-7.268)
    (9.278,-6.615)
    (9.211,-6.514)
    (8.885,-5.963)
    (8.594,-5.365)
    (8.569,-5.31)
    (8.269,-4.658)
    (7.984,-4.005)
    (7.978,-3.991)
    (7.677,-3.353)
    (7.372,-2.7)
    (7.361,-2.677)
    (7.048,-2.048)
    (6.745,-1.407)
    (6.739,-1.395)
    (6.449,-0.7427)
    (6.224,-0.09014)
    (6.129,0.4417)
    (6.104,0.5624)
} \closedcycle;
\addplot[fill=blue!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (7.978,-1.473)
    (8.163,-2.048)
    (8.411,-2.7)
    (8.594,-3.13)
    (8.689,-3.353)
    (8.988,-4.005)
    (9.211,-4.463)
    (9.312,-4.658)
    (9.679,-5.31)
    (9.827,-5.544)
    (10.14,-5.963)
    (10.44,-6.316)
    (10.78,-6.615)
    (11.06,-6.826)
    (11.68,-7.137)
    (12.2,-7.268)
    (12.29,-7.289)
    (12.91,-7.279)
    (12.94,-7.268)
    (13.52,-7.034)
    (13.94,-6.615)
    (14.14,-6.088)
    (14.17,-5.963)
    (14.14,-5.349)
    (14.14,-5.31)
    (13.94,-4.658)
    (13.64,-4.005)
    (13.52,-3.82)
    (13.22,-3.353)
    (12.91,-2.943)
    (12.7,-2.7)
    (12.29,-2.251)
    (12.08,-2.048)
    (11.68,-1.675)
    (11.33,-1.395)
    (11.06,-1.184)
    (10.44,-0.7599)
    (10.41,-0.7427)
    (9.827,-0.4334)
    (9.211,-0.1711)
    (8.813,-0.09014)
    (8.594,-0.04627)
    (8.382,-0.09014)
    (7.978,-0.3956)
    (7.875,-0.7427)
    (7.952,-1.395)
    (7.978,-1.473)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-6.248,5.13)
    (-6.198,5.324)
    (-5.582,5.615)
    (-4.965,5.298)
    (-4.772,5.13)
    (-4.349,4.749)
    (-4.103,4.478)
    (-3.733,4.055)
    (-3.554,3.825)
    (-3.116,3.221)
    (-3.084,3.173)
    (-2.81,2.52)
    (-2.904,1.867)
    (-3.116,1.773)
    (-3.733,1.866)
    (-3.735,1.867)
    (-4.349,2.255)
    (-4.689,2.52)
    (-4.965,2.779)
    (-5.309,3.173)
    (-5.582,3.533)
    (-5.765,3.825)
    (-6.092,4.478)
    (-6.198,4.883)
    (-6.248,5.13)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (7.952,-1.395)
    (7.875,-0.7427)
    (7.978,-0.3956)
    (8.382,-0.09014)
    (8.594,-0.04627)
    (8.813,-0.09014)
    (9.211,-0.1711)
    (9.827,-0.4334)
    (10.41,-0.7427)
    (10.44,-0.7599)
    (11.06,-1.184)
    (11.33,-1.395)
    (11.68,-1.675)
    (12.08,-2.048)
    (12.29,-2.251)
    (12.7,-2.7)
    (12.91,-2.943)
    (13.22,-3.353)
    (13.52,-3.82)
    (13.64,-4.005)
    (13.94,-4.658)
    (14.14,-5.31)
    (14.14,-5.349)
    (14.17,-5.963)
    (14.14,-6.088)
    (13.94,-6.615)
    (13.52,-7.034)
    (12.94,-7.268)
    (12.91,-7.279)
    (12.29,-7.289)
    (12.2,-7.268)
    (11.68,-7.137)
    (11.06,-6.826)
    (10.78,-6.615)
    (10.44,-6.316)
    (10.14,-5.963)
    (9.827,-5.544)
    (9.679,-5.31)
    (9.312,-4.658)
    (9.211,-4.463)
    (8.988,-4.005)
    (8.689,-3.353)
    (8.594,-3.13)
    (8.411,-2.7)
    (8.163,-2.048)
    (7.978,-1.473)
    (7.952,-1.395)
} \closedcycle;
\addplot[fill=blue!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (9.827,-3.078)
    (9.879,-3.353)
    (10.15,-4.005)
    (10.44,-4.576)
    (10.5,-4.658)
    (11.02,-5.31)
    (11.06,-5.351)
    (11.68,-5.764)
    (12.29,-5.916)
    (12.91,-5.483)
    (12.98,-5.31)
    (12.93,-4.658)
    (12.91,-4.599)
    (12.61,-4.005)
    (12.29,-3.529)
    (12.14,-3.353)
    (11.68,-2.888)
    (11.43,-2.7)
    (11.06,-2.445)
    (10.44,-2.176)
    (9.827,-2.453)
    (9.764,-2.7)
    (9.827,-3.078)
} \closedcycle;
\addplot[fill=blue!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (9.764,-2.7)
    (9.827,-2.453)
    (10.44,-2.176)
    (11.06,-2.445)
    (11.43,-2.7)
    (11.68,-2.888)
    (12.14,-3.353)
    (12.29,-3.529)
    (12.61,-4.005)
    (12.91,-4.599)
    (12.93,-4.658)
    (12.98,-5.31)
    (12.91,-5.483)
    (12.29,-5.916)
    (11.68,-5.764)
    (11.06,-5.351)
    (11.02,-5.31)
    (10.5,-4.658)
    (10.44,-4.576)
    (10.15,-4.005)
    (9.879,-3.353)
    (9.827,-3.078)
    (9.764,-2.7)
} \closedcycle;
\addplot[thin, color=blue!12.9, mark=none, forget plot] coordinates {
    (-13.72,5.783)
    (-13.89,6.435)
    (-14,7.088)
    (-14.08,7.74)
    (-14.12,8.393)
    (-14.12,9.045)
    (-14.08,9.698)
    (-14,10.35)
    (-13.88,11)
    (-13.73,11.66)
    (-13.59,12.14)
    (-13.55,12.31)
    (-13.35,12.96)
    (-13.15,13.61)
    (-12.98,14.16)
    (-12.95,14.27)
    (-12.8,14.92)
    (-12.66,15.57)
    (-12.51,16.22)
    (-12.36,16.7)
    (-12.31,16.88)
    (-12,17.53)
    (-11.75,17.85)
    (-11.38,18.18)
    (-11.13,18.35)
    (-10.51,18.59)
    (-9.896,18.68)
    (-9.28,18.68)
    (-8.663,18.61)
    (-8.047,18.47)
    (-7.431,18.26)
    (-7.24,18.18)
    (-6.814,18.02)
    (-6.198,17.74)
    (-5.826,17.53)
    (-5.582,17.4)
    (-4.965,17.04)
    (-4.705,16.88)
    (-4.349,16.66)
    (-3.733,16.23)
    (-3.718,16.22)
    (-3.116,15.82)
    (-2.779,15.57)
    (-2.5,15.37)
    (-1.916,14.92)
    (-1.884,14.89)
    (-1.267,14.41)
    (-1.091,14.27)
    (-0.651,13.89)
    (-0.3355,13.61)
    (-0.03466,13.32)
    (0.3492,12.96)
    (0.5817,12.7)
    (0.9656,12.31)
    (1.198,12.02)
    (1.514,11.66)
    (1.814,11.23)
    (1.995,11)
    (2.418,10.35)
    (2.431,10.33)
    (2.865,9.698)
    (3.047,9.43)
    (3.329,9.045)
    (3.663,8.629)
    (3.858,8.393)
    (4.28,7.961)
    (4.487,7.74)
    (4.896,7.39)
    (5.218,7.088)
    (5.512,6.869)
    (6.028,6.435)
    (6.129,6.368)
    (6.745,5.913)
    (6.899,5.783)
    (7.361,5.474)
    (7.806,5.13)
    (7.978,5.022)
    (8.594,4.59)
    (8.738,4.478)
    (9.211,4.171)
    (9.671,3.825)
    (9.827,3.724)
    (10.44,3.279)
    (10.58,3.173)
    (11.06,2.828)
    (11.43,2.52)
    (11.68,2.335)
    (12.22,1.867)
    (12.29,1.805)
    (12.91,1.245)
    (12.94,1.215)
    (13.52,0.652)
    (13.61,0.5624)
    (14.14,0.003661)
    (14.23,-0.09014)
    (14.76,-0.7051)
    (14.79,-0.7427)
    (15.32,-1.395)
    (15.37,-1.469)
    (15.82,-2.048)
    (15.99,-2.304)
    (16.27,-2.7)
    (16.61,-3.255)
    (16.67,-3.353)
    (17.06,-4.005)
    (17.22,-4.362)
    (17.39,-4.658)
    (17.67,-5.31)
    (17.84,-5.824)
    (17.9,-5.963)
    (18.09,-6.615)
    (18.2,-7.268)
    (18.24,-7.92)
    (18.2,-8.573)
    (18.04,-9.226)
    (17.84,-9.66)
    (17.73,-9.878)
    (17.22,-10.53)
    (17.22,-10.53)
    (16.61,-11.05)
    (16.39,-11.18)
    (15.99,-11.43)
    (15.37,-11.7)
    (15,-11.84)
    (14.76,-11.93)
    (14.14,-12.14)
    (13.52,-12.32)
    (12.95,-12.49)
    (12.91,-12.51)
    (12.29,-12.78)
    (11.69,-13.14)
    (11.68,-13.15)
    (11.14,-13.79)
    (11.06,-13.93)
    (10.8,-14.45)
    (10.44,-15.1)
    (10.44,-15.1)
    (9.954,-15.75)
    (9.827,-15.87)
    (9.211,-16.29)
    (8.897,-16.4)
    (8.594,-16.51)
    (7.978,-16.6)
    (7.361,-16.61)
    (6.745,-16.53)
    (6.245,-16.4)
    (6.129,-16.38)
    (5.512,-16.19)
    (4.896,-15.93)
    (4.58,-15.75)
    (4.28,-15.6)
    (3.663,-15.22)
    (3.49,-15.1)
    (3.047,-14.79)
    (2.622,-14.45)
    (2.431,-14.29)
    (1.885,-13.79)
    (1.814,-13.73)
    (1.234,-13.14)
    (1.198,-13.1)
    (0.6416,-12.49)
    (0.5817,-12.41)
    (0.08832,-11.84)
    (-0.03466,-11.67)
    (-0.4411,-11.18)
    (-0.651,-10.9)
    (-0.9661,-10.53)
    (-1.267,-10.14)
    (-1.519,-9.878)
    (-1.884,-9.471)
    (-2.155,-9.226)
    (-2.5,-8.91)
    (-2.953,-8.573)
    (-3.116,-8.453)
    (-3.733,-8.06)
    (-3.957,-7.92)
    (-4.349,-7.686)
    (-4.965,-7.307)
    (-5.024,-7.268)
    (-5.582,-6.904)
    (-5.988,-6.615)
    (-6.198,-6.466)
    (-6.814,-5.991)
    (-6.848,-5.963)
    (-7.431,-5.467)
    (-7.605,-5.31)
    (-8.047,-4.881)
    (-8.269,-4.658)
    (-8.663,-4.211)
    (-8.842,-4.005)
    (-9.28,-3.414)
    (-9.325,-3.353)
    (-9.734,-2.7)
    (-9.896,-2.387)
    (-10.08,-2.048)
    (-10.37,-1.395)
    (-10.51,-1.071)
    (-10.66,-0.7427)
    (-10.95,-0.09014)
    (-11.13,0.2978)
    (-11.26,0.5624)
    (-11.59,1.215)
    (-11.75,1.525)
    (-11.93,1.867)
    (-12.28,2.52)
    (-12.36,2.687)
    (-12.63,3.173)
    (-12.95,3.825)
    (-12.98,3.894)
    (-13.26,4.478)
    (-13.51,5.13)
    (-13.59,5.419)
    (-13.72,5.783)
};
\addplot[thin, color=blue!25.7, mark=none, forget plot] coordinates {
    (-11.89,5.783)
    (-12.07,6.435)
    (-12.2,7.088)
    (-12.29,7.74)
    (-12.31,8.393)
    (-12.27,9.045)
    (-12.16,9.698)
    (-11.97,10.35)
    (-11.75,10.97)
    (-11.73,11)
    (-11.46,11.66)
    (-11.23,12.31)
    (-11.13,12.7)
    (-11.07,12.96)
    (-10.99,13.61)
    (-10.94,14.27)
    (-10.87,14.92)
    (-10.75,15.57)
    (-10.51,16.18)
    (-10.49,16.22)
    (-9.896,16.81)
    (-9.763,16.88)
    (-9.28,17.04)
    (-8.663,17.08)
    (-8.047,17)
    (-7.578,16.88)
    (-7.431,16.84)
    (-6.814,16.61)
    (-6.198,16.3)
    (-6.06,16.22)
    (-5.582,15.95)
    (-5.015,15.57)
    (-4.965,15.54)
    (-4.349,15.08)
    (-4.136,14.92)
    (-3.733,14.58)
    (-3.361,14.27)
    (-3.116,14.04)
    (-2.667,13.61)
    (-2.5,13.43)
    (-2.047,12.96)
    (-1.884,12.76)
    (-1.497,12.31)
    (-1.267,11.99)
    (-1.013,11.66)
    (-0.651,11.1)
    (-0.5871,11)
    (-0.188,10.35)
    (-0.03466,10.08)
    (0.1961,9.698)
    (0.5767,9.045)
    (0.5817,9.037)
    (0.9882,8.393)
    (1.198,8.069)
    (1.434,7.74)
    (1.814,7.237)
    (1.945,7.088)
    (2.431,6.571)
    (2.585,6.435)
    (3.047,6.067)
    (3.503,5.783)
    (3.663,5.694)
    (4.28,5.4)
    (4.896,5.132)
    (4.901,5.13)
    (5.512,4.871)
    (6.129,4.59)
    (6.34,4.478)
    (6.745,4.29)
    (7.361,3.97)
    (7.605,3.825)
    (7.978,3.629)
    (8.594,3.268)
    (8.741,3.173)
    (9.211,2.895)
    (9.773,2.52)
    (9.827,2.486)
    (10.44,2.07)
    (10.71,1.867)
    (11.06,1.615)
    (11.55,1.215)
    (11.68,1.118)
    (12.29,0.5795)
    (12.31,0.5624)
    (12.91,0.0002932)
    (13,-0.09014)
    (13.52,-0.6383)
    (13.62,-0.7427)
    (14.14,-1.344)
    (14.18,-1.395)
    (14.7,-2.048)
    (14.76,-2.124)
    (15.18,-2.7)
    (15.37,-3.005)
    (15.6,-3.353)
    (15.97,-4.005)
    (15.99,-4.05)
    (16.3,-4.658)
    (16.56,-5.31)
    (16.61,-5.473)
    (16.77,-5.963)
    (16.9,-6.615)
    (16.94,-7.268)
    (16.87,-7.92)
    (16.66,-8.573)
    (16.61,-8.668)
    (16.24,-9.226)
    (15.99,-9.484)
    (15.47,-9.878)
    (15.37,-9.942)
    (14.76,-10.25)
    (14.14,-10.46)
    (13.84,-10.53)
    (13.52,-10.61)
    (12.91,-10.73)
    (12.29,-10.82)
    (11.68,-10.9)
    (11.06,-11)
    (10.44,-11.17)
    (10.42,-11.18)
    (9.827,-11.65)
    (9.708,-11.84)
    (9.439,-12.49)
    (9.228,-13.14)
    (9.211,-13.19)
    (8.973,-13.79)
    (8.594,-14.36)
    (8.51,-14.45)
    (7.978,-14.81)
    (7.361,-15)
    (6.745,-15.03)
    (6.129,-14.96)
    (5.512,-14.8)
    (4.896,-14.55)
    (4.703,-14.45)
    (4.28,-14.23)
    (3.663,-13.82)
    (3.628,-13.79)
    (3.047,-13.34)
    (2.83,-13.14)
    (2.431,-12.75)
    (2.178,-12.49)
    (1.814,-12.06)
    (1.63,-11.84)
    (1.198,-11.23)
    (1.166,-11.18)
    (0.7589,-10.53)
    (0.5817,-10.18)
    (0.41,-9.878)
    (0.1131,-9.226)
    (-0.03466,-8.81)
    (-0.1393,-8.573)
    (-0.3555,-7.92)
    (-0.5351,-7.268)
    (-0.651,-6.831)
    (-0.7308,-6.615)
    (-1.046,-5.963)
    (-1.267,-5.691)
    (-1.696,-5.31)
    (-1.884,-5.195)
    (-2.5,-4.9)
    (-3.116,-4.674)
    (-3.169,-4.658)
    (-3.733,-4.514)
    (-4.349,-4.339)
    (-4.965,-4.105)
    (-5.154,-4.005)
    (-5.582,-3.797)
    (-6.198,-3.371)
    (-6.219,-3.353)
    (-6.814,-2.844)
    (-6.948,-2.7)
    (-7.431,-2.197)
    (-7.549,-2.048)
    (-8.047,-1.435)
    (-8.075,-1.395)
    (-8.55,-0.7427)
    (-8.663,-0.5884)
    (-8.995,-0.09014)
    (-9.28,0.3459)
    (-9.414,0.5624)
    (-9.807,1.215)
    (-9.896,1.368)
    (-10.18,1.867)
    (-10.51,2.487)
    (-10.53,2.52)
    (-10.86,3.173)
    (-11.13,3.762)
    (-11.16,3.825)
    (-11.44,4.478)
    (-11.68,5.13)
    (-11.75,5.337)
    (-11.89,5.783)
};
\addplot[thin, color=blue!38.6, mark=none, forget plot] coordinates {
    (-10.61,6.435)
    (-10.73,7.088)
    (-10.77,7.74)
    (-10.72,8.393)
    (-10.55,9.045)
    (-10.51,9.152)
    (-10.25,9.698)
    (-9.896,10.34)
    (-9.891,10.35)
    (-9.569,11)
    (-9.4,11.66)
    (-9.36,12.31)
    (-9.386,12.96)
    (-9.418,13.61)
    (-9.398,14.27)
    (-9.28,14.8)
    (-9.244,14.92)
    (-8.663,15.54)
    (-8.549,15.57)
    (-8.047,15.66)
    (-7.431,15.59)
    (-7.369,15.57)
    (-6.814,15.38)
    (-6.198,15.08)
    (-5.942,14.92)
    (-5.582,14.68)
    (-5.037,14.27)
    (-4.965,14.2)
    (-4.349,13.64)
    (-4.319,13.61)
    (-3.733,12.98)
    (-3.716,12.96)
    (-3.201,12.31)
    (-3.116,12.18)
    (-2.754,11.66)
    (-2.5,11.23)
    (-2.364,11)
    (-2.02,10.35)
    (-1.884,10.06)
    (-1.709,9.698)
    (-1.425,9.045)
    (-1.267,8.653)
    (-1.158,8.393)
    (-0.9046,7.74)
    (-0.651,7.123)
    (-0.6362,7.088)
    (-0.3441,6.435)
    (-0.03466,5.827)
    (-0.01087,5.783)
    (0.3763,5.13)
    (0.5817,4.8)
    (0.7996,4.478)
    (1.198,3.872)
    (1.235,3.825)
    (1.707,3.173)
    (1.814,2.99)
    (2.193,2.52)
    (2.431,2.058)
    (2.631,1.867)
    (2.89,1.215)
    (2.89,0.5624)
    (2.785,-0.09014)
    (2.616,-0.7427)
    (2.431,-1.242)
    (2.385,-1.395)
    (2.069,-2.048)
    (1.814,-2.394)
    (1.485,-2.7)
    (1.198,-2.899)
    (0.5817,-3.092)
    (-0.03466,-3.114)
    (-0.651,-3.037)
    (-1.267,-2.9)
    (-1.884,-2.726)
    (-1.963,-2.7)
    (-2.5,-2.543)
    (-3.116,-2.348)
    (-3.733,-2.131)
    (-3.95,-2.048)
    (-4.349,-1.9)
    (-4.965,-1.635)
    (-5.418,-1.395)
    (-5.582,-1.309)
    (-6.198,-0.9128)
    (-6.411,-0.7427)
    (-6.814,-0.4152)
    (-7.147,-0.09014)
    (-7.431,0.2017)
    (-7.735,0.5624)
    (-8.047,0.9585)
    (-8.229,1.215)
    (-8.657,1.867)
    (-8.663,1.878)
    (-9.025,2.52)
    (-9.28,3.011)
    (-9.361,3.173)
    (-9.664,3.825)
    (-9.896,4.358)
    (-9.947,4.478)
    (-10.2,5.13)
    (-10.43,5.783)
    (-10.51,6.087)
    (-10.61,6.435)
};
\addplot[thin, color=blue!38.6, mark=none, forget plot] coordinates {
    (1.802,-9.878)
    (1.653,-9.226)
    (1.645,-8.573)
    (1.814,-8.007)
    (1.861,-7.92)
    (2.431,-7.453)
    (3.047,-7.344)
    (3.663,-7.406)
    (4.28,-7.56)
    (4.896,-7.783)
    (5.215,-7.92)
    (5.512,-8.05)
    (6.129,-8.358)
    (6.495,-8.573)
    (6.745,-8.762)
    (7.211,-9.226)
    (7.361,-9.48)
    (7.552,-9.878)
    (7.73,-10.53)
    (7.824,-11.18)
    (7.844,-11.84)
    (7.754,-12.49)
    (7.456,-13.14)
    (7.361,-13.25)
    (6.745,-13.61)
    (6.129,-13.68)
    (5.512,-13.58)
    (4.896,-13.36)
    (4.488,-13.14)
    (4.28,-13.02)
    (3.663,-12.57)
    (3.575,-12.49)
    (3.047,-11.96)
    (2.933,-11.84)
    (2.441,-11.18)
    (2.431,-11.17)
    (2.073,-10.53)
    (1.814,-9.907)
    (1.802,-9.878)
};
\addplot[thin, color=blue!38.6, mark=none, forget plot] coordinates {
    (3.93,0.5624)
    (3.692,1.215)
    (3.675,1.867)
    (3.901,2.52)
    (4.28,2.87)
    (4.768,3.173)
    (4.896,3.211)
    (5.512,3.277)
    (6.129,3.216)
    (6.286,3.173)
    (6.745,3.057)
    (7.361,2.837)
    (7.978,2.57)
    (8.072,2.52)
    (8.594,2.259)
    (9.211,1.915)
    (9.285,1.867)
    (9.827,1.537)
    (10.3,1.215)
    (10.44,1.121)
    (11.06,0.668)
    (11.19,0.5624)
    (11.68,0.1701)
    (11.97,-0.09014)
    (12.29,-0.3804)
    (12.66,-0.7427)
    (12.91,-0.9899)
    (13.28,-1.395)
    (13.52,-1.669)
    (13.84,-2.048)
    (14.14,-2.435)
    (14.34,-2.7)
    (14.76,-3.325)
    (14.78,-3.353)
    (15.16,-4.005)
    (15.37,-4.45)
    (15.48,-4.658)
    (15.73,-5.31)
    (15.89,-5.963)
    (15.96,-6.615)
    (15.91,-7.268)
    (15.69,-7.92)
    (15.37,-8.387)
    (15.2,-8.573)
    (14.76,-8.912)
    (14.14,-9.211)
    (14.09,-9.226)
    (13.52,-9.391)
    (12.91,-9.486)
    (12.29,-9.516)
    (11.68,-9.49)
    (11.06,-9.415)
    (10.44,-9.289)
    (10.2,-9.226)
    (9.827,-9.113)
    (9.211,-8.87)
    (8.698,-8.573)
    (8.594,-8.486)
    (8.096,-7.92)
    (7.978,-7.681)
    (7.8,-7.268)
    (7.598,-6.615)
    (7.431,-5.963)
    (7.361,-5.715)
    (7.24,-5.31)
    (7.021,-4.658)
    (6.787,-4.005)
    (6.745,-3.907)
    (6.475,-3.353)
    (6.152,-2.7)
    (6.129,-2.656)
    (5.743,-2.048)
    (5.512,-1.651)
    (5.316,-1.395)
    (4.897,-0.7427)
    (4.896,-0.7401)
    (4.406,-0.09014)
    (4.28,0.1715)
    (3.93,0.5624)
};
\addplot[thin, color=blue!51.4, mark=none, forget plot] coordinates {
    (-8.676,5.13)
    (-8.895,5.783)
    (-9.042,6.435)
    (-9.079,7.088)
    (-8.951,7.74)
    (-8.663,8.311)
    (-8.602,8.393)
    (-8.047,8.972)
    (-7.949,9.045)
    (-7.431,9.554)
    (-7.263,9.698)
    (-7.001,10.35)
    (-7.064,11)
    (-7.245,11.66)
    (-7.431,12.25)
    (-7.445,12.31)
    (-7.515,12.96)
    (-7.431,13.32)
    (-7.12,13.61)
    (-6.814,13.68)
    (-6.636,13.61)
    (-6.198,13.42)
    (-5.582,12.97)
    (-5.573,12.96)
    (-5.037,12.31)
    (-4.965,12.19)
    (-4.679,11.66)
    (-4.43,11)
    (-4.349,10.53)
    (-4.322,10.35)
    (-4.327,9.698)
    (-4.296,9.045)
    (-4.104,8.393)
    (-3.77,7.74)
    (-3.733,7.689)
    (-3.371,7.088)
    (-3.116,6.732)
    (-2.926,6.435)
    (-2.5,5.847)
    (-2.457,5.783)
    (-1.973,5.13)
    (-1.884,5.014)
    (-1.486,4.478)
    (-1.267,4.182)
    (-1.012,3.825)
    (-0.651,3.294)
    (-0.5705,3.173)
    (-0.1856,2.52)
    (-0.03466,2.21)
    (0.1288,1.867)
    (0.3448,1.215)
    (0.4449,0.5624)
    (0.3787,-0.09014)
    (0.02128,-0.7427)
    (-0.03466,-0.7935)
    (-0.651,-1.071)
    (-1.267,-1.12)
    (-1.884,-1.047)
    (-2.5,-0.9023)
    (-3.002,-0.7427)
    (-3.116,-0.7041)
    (-3.733,-0.4535)
    (-4.349,-0.1658)
    (-4.491,-0.09014)
    (-4.965,0.1882)
    (-5.52,0.5624)
    (-5.582,0.6091)
    (-6.198,1.142)
    (-6.272,1.215)
    (-6.814,1.819)
    (-6.853,1.867)
    (-7.32,2.52)
    (-7.431,2.69)
    (-7.718,3.173)
    (-8.047,3.766)
    (-8.078,3.825)
    (-8.39,4.478)
    (-8.663,5.1)
    (-8.676,5.13)
};
\addplot[thin, color=blue!51.4, mark=none, forget plot] coordinates {
    (3.651,-9.878)
    (3.663,-9.858)
    (4.28,-9.607)
    (4.896,-9.784)
    (5.037,-9.878)
    (5.512,-10.31)
    (5.686,-10.53)
    (5.929,-11.18)
    (5.653,-11.84)
    (5.512,-11.9)
    (4.937,-11.84)
    (4.896,-11.83)
    (4.28,-11.38)
    (4.092,-11.18)
    (3.678,-10.53)
    (3.663,-10.22)
    (3.651,-9.878)
};
\addplot[thin, color=blue!51.4, mark=none, forget plot] coordinates {
    (6.104,0.5624)
    (6.129,0.7466)
    (6.237,1.215)
    (6.745,1.577)
    (7.361,1.614)
    (7.978,1.482)
    (8.594,1.262)
    (8.689,1.215)
    (9.211,0.9602)
    (9.827,0.6189)
    (9.913,0.5624)
    (10.44,0.2186)
    (10.87,-0.09014)
    (11.06,-0.2263)
    (11.68,-0.7243)
    (11.7,-0.7427)
    (12.29,-1.288)
    (12.4,-1.395)
    (12.91,-1.925)
    (13.02,-2.048)
    (13.52,-2.658)
    (13.56,-2.7)
    (14.02,-3.353)
    (14.14,-3.547)
    (14.41,-4.005)
    (14.73,-4.658)
    (14.76,-4.743)
    (14.95,-5.31)
    (15.07,-5.963)
    (15.06,-6.615)
    (14.85,-7.268)
    (14.76,-7.415)
    (14.27,-7.92)
    (14.14,-8.012)
    (13.52,-8.277)
    (12.91,-8.391)
    (12.29,-8.394)
    (11.68,-8.299)
    (11.06,-8.102)
    (10.69,-7.92)
    (10.44,-7.78)
    (9.827,-7.284)
    (9.811,-7.268)
    (9.278,-6.615)
    (9.211,-6.514)
    (8.885,-5.963)
    (8.594,-5.365)
    (8.569,-5.31)
    (8.269,-4.658)
    (7.984,-4.005)
    (7.978,-3.991)
    (7.677,-3.353)
    (7.372,-2.7)
    (7.361,-2.677)
    (7.048,-2.048)
    (6.745,-1.407)
    (6.739,-1.395)
    (6.449,-0.7427)
    (6.224,-0.09014)
    (6.129,0.4417)
    (6.104,0.5624)
};
\addplot[thin, color=blue!64.3, mark=none, forget plot] coordinates {
    (-6.248,5.13)
    (-6.198,5.324)
    (-5.582,5.615)
    (-4.965,5.298)
    (-4.772,5.13)
    (-4.349,4.749)
    (-4.103,4.478)
    (-3.733,4.055)
    (-3.554,3.825)
    (-3.116,3.221)
    (-3.084,3.173)
    (-2.81,2.52)
    (-2.904,1.867)
    (-3.116,1.773)
    (-3.733,1.866)
    (-3.735,1.867)
    (-4.349,2.255)
    (-4.689,2.52)
    (-4.965,2.779)
    (-5.309,3.173)
    (-5.582,3.533)
    (-5.765,3.825)
    (-6.092,4.478)
    (-6.198,4.883)
    (-6.248,5.13)
};
\addplot[thin, color=blue!64.3, mark=none, forget plot] coordinates {
    (7.952,-1.395)
    (7.875,-0.7427)
    (7.978,-0.3956)
    (8.382,-0.09014)
    (8.594,-0.04627)
    (8.813,-0.09014)
    (9.211,-0.1711)
    (9.827,-0.4334)
    (10.41,-0.7427)
    (10.44,-0.7599)
    (11.06,-1.184)
    (11.33,-1.395)
    (11.68,-1.675)
    (12.08,-2.048)
    (12.29,-2.251)
    (12.7,-2.7)
    (12.91,-2.943)
    (13.22,-3.353)
    (13.52,-3.82)
    (13.64,-4.005)
    (13.94,-4.658)
    (14.14,-5.31)
    (14.14,-5.349)
    (14.17,-5.963)
    (14.14,-6.088)
    (13.94,-6.615)
    (13.52,-7.034)
    (12.94,-7.268)
    (12.91,-7.279)
    (12.29,-7.289)
    (12.2,-7.268)
    (11.68,-7.137)
    (11.06,-6.826)
    (10.78,-6.615)
    (10.44,-6.316)
    (10.14,-5.963)
    (9.827,-5.544)
    (9.679,-5.31)
    (9.312,-4.658)
    (9.211,-4.463)
    (8.988,-4.005)
    (8.689,-3.353)
    (8.594,-3.13)
    (8.411,-2.7)
    (8.163,-2.048)
    (7.978,-1.473)
    (7.952,-1.395)
};
\addplot[thin, color=blue!77.1, mark=none, forget plot] coordinates {
    (9.764,-2.7)
    (9.827,-2.453)
    (10.44,-2.176)
    (11.06,-2.445)
    (11.43,-2.7)
    (11.68,-2.888)
    (12.14,-3.353)
    (12.29,-3.529)
    (12.61,-4.005)
    (12.91,-4.599)
    (12.93,-4.658)
    (12.98,-5.31)
    (12.91,-5.483)
    (12.29,-5.916)
    (11.68,-5.764)
    (11.06,-5.351)
    (11.02,-5.31)
    (10.5,-4.658)
    (10.44,-4.576)
    (10.15,-4.005)
    (9.879,-3.353)
    (9.827,-3.078)
    (9.764,-2.7)
};
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-17.38,-17.38)
    (-17.38,-16.75)
    (-17.38,-16.12)
    (-17.38,-15.49)
    (-17.38,-14.87)
    (-17.38,-14.24)
    (-17.38,-13.61)
    (-17.38,-12.98)
    (-17.38,-12.35)
    (-17.38,-11.73)
    (-17.38,-11.1)
    (-17.38,-10.47)
    (-17.38,-9.844)
    (-17.38,-9.216)
    (-17.38,-8.588)
    (-17.38,-7.961)
    (-17.38,-7.333)
    (-17.38,-6.705)
    (-17.38,-6.078)
    (-17.38,-5.45)
    (-17.38,-4.822)
    (-17.38,-4.195)
    (-17.38,-3.567)
    (-17.38,-2.939)
    (-17.38,-2.312)
    (-17.38,-1.684)
    (-17.38,-1.056)
    (-17.38,-0.4286)
    (-17.38,0.199)
    (-17.38,0.8267)
    (-17.38,1.454)
    (-17.38,2.082)
    (-17.38,2.71)
    (-17.38,3.337)
    (-17.38,3.965)
    (-17.38,4.593)
    (-17.38,5.22)
    (-17.38,5.848)
    (-17.38,6.476)
    (-17.38,7.103)
    (-17.38,7.731)
    (-17.38,8.359)
    (-17.38,8.986)
    (-17.38,9.614)
    (-17.38,10.24)
    (-17.38,10.87)
    (-17.38,11.5)
    (-17.38,12.12)
    (-17.38,12.75)
    (-17.38,13.38)
    (-17.38,14.01)
    (-17.38,14.64)
    (-17.38,15.26)
    (-17.38,15.89)
    (-17.38,16.52)
    (-17.38,17.15)
    (-17.38,17.77)
    (-17.38,18.4)
    (-17.38,19.03)
    (-16.81,19.03)
    (-16.24,19.03)
    (-15.67,19.03)
    (-15.09,19.03)
    (-14.52,19.03)
    (-13.95,19.03)
    (-13.38,19.03)
    (-12.81,19.03)
    (-12.23,19.03)
    (-11.66,19.03)
    (-11.09,19.03)
    (-10.52,19.03)
    (-9.947,19.03)
    (-9.375,19.03)
    (-8.803,19.03)
    (-8.231,19.03)
    (-7.66,19.03)
    (-7.088,19.03)
    (-6.516,19.03)
    (-5.944,19.03)
    (-5.372,19.03)
    (-4.8,19.03)
    (-4.229,19.03)
    (-3.657,19.03)
    (-3.085,19.03)
    (-2.513,19.03)
    (-1.941,19.03)
    (-1.369,19.03)
    (-0.7975,19.03)
    (-0.2257,19.03)
    (0.3461,19.03)
    (0.918,19.03)
    (1.49,19.03)
    (2.062,19.03)
    (2.633,19.03)
    (3.205,19.03)
    (3.777,19.03)
    (4.349,19.03)
    (4.921,19.03)
    (5.493,19.03)
    (6.064,19.03)
    (6.636,19.03)
    (7.208,19.03)
    (7.78,19.03)
    (8.352,19.03)
    (8.924,19.03)
    (9.495,19.03)
    (10.07,19.03)
    (10.64,19.03)
    (11.21,19.03)
    (11.78,19.03)
    (12.35,19.03)
    (12.93,19.03)
    (13.5,19.03)
    (14.07,19.03)
    (14.64,19.03)
    (15.21,19.03)
    (15.79,19.03)
    (16.36,19.03)
    (16.36,18.4)
    (16.36,17.77)
    (16.36,17.15)
    (16.36,16.52)
    (16.36,15.89)
    (16.36,15.26)
    (16.36,14.64)
    (16.36,14.01)
    (16.36,13.38)
    (16.36,12.75)
    (16.36,12.12)
    (16.36,11.5)
    (16.36,10.87)
    (16.36,10.24)
    (16.36,9.614)
    (16.36,8.986)
    (16.36,8.359)
    (16.36,7.731)
    (16.36,7.103)
    (16.36,6.476)
    (16.36,5.848)
    (16.36,5.22)
    (16.36,4.593)
    (16.36,3.965)
    (16.36,3.337)
    (16.36,2.71)
    (16.36,2.082)
    (16.36,1.454)
    (16.36,0.8267)
    (16.36,0.199)
    (16.36,-0.4286)
    (16.36,-1.056)
    (16.36,-1.684)
    (16.36,-2.312)
    (16.36,-2.939)
    (16.36,-3.567)
    (16.36,-4.195)
    (16.36,-4.822)
    (16.36,-5.45)
    (16.36,-6.078)
    (16.36,-6.705)
    (16.36,-7.333)
    (16.36,-7.961)
    (16.36,-8.588)
    (16.36,-9.216)
    (16.36,-9.844)
    (16.36,-10.47)
    (16.36,-11.1)
    (16.36,-11.73)
    (16.36,-12.35)
    (16.36,-12.98)
    (16.36,-13.61)
    (16.36,-14.24)
    (16.36,-14.87)
    (16.36,-15.49)
    (16.36,-16.12)
    (16.36,-16.75)
    (16.36,-17.38)
    (16.36,-18)
    (15.79,-18)
    (15.21,-18)
    (14.64,-18)
    (14.07,-18)
    (13.5,-18)
    (12.93,-18)
    (12.35,-18)
    (11.78,-18)
    (11.21,-18)
    (10.64,-18)
    (10.07,-18)
    (9.495,-18)
    (8.924,-18)
    (8.352,-18)
    (7.78,-18)
    (7.208,-18)
    (6.636,-18)
    (6.064,-18)
    (5.493,-18)
    (4.921,-18)
    (4.349,-18)
    (3.777,-18)
    (3.205,-18)
    (2.633,-18)
    (2.062,-18)
    (1.49,-18)
    (0.918,-18)
    (0.3461,-18)
    (-0.2257,-18)
    (-0.7975,-18)
    (-1.369,-18)
    (-1.941,-18)
    (-2.513,-18)
    (-3.085,-18)
    (-3.657,-18)
    (-4.229,-18)
    (-4.8,-18)
    (-5.372,-18)
    (-5.944,-18)
    (-6.516,-18)
    (-7.088,-18)
    (-7.66,-18)
    (-8.231,-18)
    (-8.803,-18)
    (-9.375,-18)
    (-9.947,-18)
    (-10.52,-18)
    (-11.09,-18)
    (-11.66,-18)
    (-12.23,-18)
    (-12.81,-18)
    (-13.38,-18)
    (-13.95,-18)
    (-14.52,-18)
    (-15.09,-18)
    (-15.67,-18)
    (-16.24,-18)
    (-16.81,-18)
    (-17.38,-18)
    (-17.38,-17.38)
} \closedcycle;
\addplot[fill=red!0, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-14.52,4.313)
    (-14.39,3.965)
    (-14.1,3.337)
    (-13.95,3.053)
    (-13.76,2.71)
    (-13.38,2.098)
    (-13.37,2.082)
    (-12.92,1.454)
    (-12.81,1.296)
    (-12.43,0.8267)
    (-12.23,0.5876)
    (-11.88,0.199)
    (-11.66,-0.04959)
    (-11.28,-0.4286)
    (-11.09,-0.622)
    (-10.6,-1.056)
    (-10.52,-1.131)
    (-9.947,-1.58)
    (-9.793,-1.684)
    (-9.375,-1.986)
    (-8.902,-2.312)
    (-8.803,-2.384)
    (-8.231,-2.825)
    (-8.109,-2.939)
    (-7.66,-3.351)
    (-7.464,-3.567)
    (-7.088,-3.961)
    (-6.896,-4.195)
    (-6.516,-4.629)
    (-6.364,-4.822)
    (-5.944,-5.326)
    (-5.849,-5.45)
    (-5.372,-6.046)
    (-5.349,-6.078)
    (-4.893,-6.705)
    (-4.8,-6.832)
    (-4.479,-7.333)
    (-4.229,-7.714)
    (-4.09,-7.961)
    (-3.727,-8.588)
    (-3.657,-8.707)
    (-3.4,-9.216)
    (-3.085,-9.761)
    (-3.043,-9.844)
    (-2.692,-10.47)
    (-2.513,-10.74)
    (-2.299,-11.1)
    (-1.941,-11.6)
    (-1.854,-11.73)
    (-1.369,-12.34)
    (-1.359,-12.35)
    (-0.8205,-12.98)
    (-0.7975,-13.01)
    (-0.2257,-13.61)
    (-0.2242,-13.61)
    (0.3461,-14.17)
    (0.4247,-14.24)
    (0.918,-14.68)
    (1.152,-14.87)
    (1.49,-15.14)
    (2.001,-15.49)
    (2.062,-15.54)
    (2.633,-15.91)
    (3.042,-16.12)
    (3.205,-16.21)
    (3.777,-16.49)
    (4.349,-16.7)
    (4.525,-16.75)
    (4.921,-16.88)
    (5.493,-17.03)
    (6.064,-17.11)
    (6.636,-17.13)
    (7.208,-17.06)
    (7.78,-16.89)
    (8.028,-16.75)
    (8.352,-16.55)
    (8.781,-16.12)
    (8.924,-15.92)
    (9.19,-15.49)
    (9.437,-14.87)
    (9.495,-14.63)
    (9.605,-14.24)
    (9.709,-13.61)
    (9.76,-12.98)
    (9.773,-12.35)
    (9.764,-11.73)
    (9.754,-11.1)
    (9.784,-10.47)
    (9.94,-9.844)
    (10.07,-9.631)
    (10.64,-9.242)
    (10.7,-9.216)
    (11.21,-9.007)
    (11.78,-8.611)
    (11.8,-8.588)
    (12.12,-7.961)
    (12.25,-7.333)
    (12.28,-6.705)
    (12.27,-6.078)
    (12.26,-5.45)
    (12.27,-4.822)
    (12.29,-4.195)
    (12.31,-3.567)
    (12.32,-2.939)
    (12.28,-2.312)
    (12.2,-1.684)
    (12.09,-1.056)
    (11.93,-0.4286)
    (11.78,0.07455)
    (11.74,0.199)
    (11.49,0.8267)
    (11.22,1.454)
    (11.21,1.465)
    (10.88,2.082)
    (10.64,2.514)
    (10.52,2.71)
    (10.14,3.337)
    (10.07,3.452)
    (9.732,3.965)
    (9.495,4.316)
    (9.306,4.593)
    (8.924,5.131)
    (8.858,5.22)
    (8.372,5.848)
    (8.352,5.873)
    (7.826,6.476)
    (7.78,6.528)
    (7.208,7.097)
    (7.2,7.103)
    (6.636,7.575)
    (6.418,7.731)
    (6.064,7.985)
    (5.493,8.358)
    (5.492,8.359)
    (4.921,8.757)
    (4.644,8.986)
    (4.349,9.22)
    (3.943,9.614)
    (3.777,9.766)
    (3.348,10.24)
    (3.205,10.39)
    (2.804,10.87)
    (2.633,11.06)
    (2.272,11.5)
    (2.062,11.73)
    (1.721,12.12)
    (1.49,12.37)
    (1.125,12.75)
    (0.918,12.96)
    (0.4482,13.38)
    (0.3461,13.47)
    (-0.2257,13.91)
    (-0.3827,14.01)
    (-0.7975,14.27)
    (-1.369,14.56)
    (-1.579,14.64)
    (-1.941,14.77)
    (-2.513,14.89)
    (-3.085,14.93)
    (-3.657,14.91)
    (-4.229,14.88)
    (-4.8,14.93)
    (-5.372,15.05)
    (-5.944,15.25)
    (-5.982,15.26)
    (-6.516,15.5)
    (-7.088,15.75)
    (-7.468,15.89)
    (-7.66,15.97)
    (-8.231,16.12)
    (-8.803,16.15)
    (-9.375,16.04)
    (-9.665,15.89)
    (-9.947,15.74)
    (-10.51,15.26)
    (-10.52,15.26)
    (-11.09,14.67)
    (-11.13,14.64)
    (-11.66,14.03)
    (-11.68,14.01)
    (-12.17,13.38)
    (-12.23,13.27)
    (-12.55,12.75)
    (-12.81,12.2)
    (-12.84,12.12)
    (-13.08,11.5)
    (-13.3,10.87)
    (-13.38,10.62)
    (-13.53,10.24)
    (-13.82,9.614)
    (-13.95,9.37)
    (-14.18,8.986)
    (-14.52,8.418)
    (-14.55,8.359)
    (-14.8,7.731)
    (-14.94,7.103)
    (-14.97,6.476)
    (-14.92,5.848)
    (-14.8,5.22)
    (-14.63,4.593)
    (-14.52,4.313)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-14.63,4.593)
    (-14.8,5.22)
    (-14.92,5.848)
    (-14.97,6.476)
    (-14.94,7.103)
    (-14.8,7.731)
    (-14.55,8.359)
    (-14.52,8.418)
    (-14.18,8.986)
    (-13.95,9.37)
    (-13.82,9.614)
    (-13.53,10.24)
    (-13.38,10.62)
    (-13.3,10.87)
    (-13.08,11.5)
    (-12.84,12.12)
    (-12.81,12.2)
    (-12.55,12.75)
    (-12.23,13.27)
    (-12.17,13.38)
    (-11.68,14.01)
    (-11.66,14.03)
    (-11.13,14.64)
    (-11.09,14.67)
    (-10.52,15.26)
    (-10.51,15.26)
    (-9.947,15.74)
    (-9.665,15.89)
    (-9.375,16.04)
    (-8.803,16.15)
    (-8.231,16.12)
    (-7.66,15.97)
    (-7.468,15.89)
    (-7.088,15.75)
    (-6.516,15.5)
    (-5.982,15.26)
    (-5.944,15.25)
    (-5.372,15.05)
    (-4.8,14.93)
    (-4.229,14.88)
    (-3.657,14.91)
    (-3.085,14.93)
    (-2.513,14.89)
    (-1.941,14.77)
    (-1.579,14.64)
    (-1.369,14.56)
    (-0.7975,14.27)
    (-0.3827,14.01)
    (-0.2257,13.91)
    (0.3461,13.47)
    (0.4482,13.38)
    (0.918,12.96)
    (1.125,12.75)
    (1.49,12.37)
    (1.721,12.12)
    (2.062,11.73)
    (2.272,11.5)
    (2.633,11.06)
    (2.804,10.87)
    (3.205,10.39)
    (3.348,10.24)
    (3.777,9.766)
    (3.943,9.614)
    (4.349,9.22)
    (4.644,8.986)
    (4.921,8.757)
    (5.492,8.359)
    (5.493,8.358)
    (6.064,7.985)
    (6.418,7.731)
    (6.636,7.575)
    (7.2,7.103)
    (7.208,7.097)
    (7.78,6.528)
    (7.826,6.476)
    (8.352,5.873)
    (8.372,5.848)
    (8.858,5.22)
    (8.924,5.131)
    (9.306,4.593)
    (9.495,4.316)
    (9.732,3.965)
    (10.07,3.452)
    (10.14,3.337)
    (10.52,2.71)
    (10.64,2.514)
    (10.88,2.082)
    (11.21,1.465)
    (11.22,1.454)
    (11.49,0.8267)
    (11.74,0.199)
    (11.78,0.07455)
    (11.93,-0.4286)
    (12.09,-1.056)
    (12.2,-1.684)
    (12.28,-2.312)
    (12.32,-2.939)
    (12.31,-3.567)
    (12.29,-4.195)
    (12.27,-4.822)
    (12.26,-5.45)
    (12.27,-6.078)
    (12.28,-6.705)
    (12.25,-7.333)
    (12.12,-7.961)
    (11.8,-8.588)
    (11.78,-8.611)
    (11.21,-9.007)
    (10.7,-9.216)
    (10.64,-9.242)
    (10.07,-9.631)
    (9.94,-9.844)
    (9.784,-10.47)
    (9.754,-11.1)
    (9.764,-11.73)
    (9.773,-12.35)
    (9.76,-12.98)
    (9.709,-13.61)
    (9.605,-14.24)
    (9.495,-14.63)
    (9.437,-14.87)
    (9.19,-15.49)
    (8.924,-15.92)
    (8.781,-16.12)
    (8.352,-16.55)
    (8.028,-16.75)
    (7.78,-16.89)
    (7.208,-17.06)
    (6.636,-17.13)
    (6.064,-17.11)
    (5.493,-17.03)
    (4.921,-16.88)
    (4.525,-16.75)
    (4.349,-16.7)
    (3.777,-16.49)
    (3.205,-16.21)
    (3.042,-16.12)
    (2.633,-15.91)
    (2.062,-15.54)
    (2.001,-15.49)
    (1.49,-15.14)
    (1.152,-14.87)
    (0.918,-14.68)
    (0.4247,-14.24)
    (0.3461,-14.17)
    (-0.2242,-13.61)
    (-0.2257,-13.61)
    (-0.7975,-13.01)
    (-0.8205,-12.98)
    (-1.359,-12.35)
    (-1.369,-12.34)
    (-1.854,-11.73)
    (-1.941,-11.6)
    (-2.299,-11.1)
    (-2.513,-10.74)
    (-2.692,-10.47)
    (-3.043,-9.844)
    (-3.085,-9.761)
    (-3.4,-9.216)
    (-3.657,-8.707)
    (-3.727,-8.588)
    (-4.09,-7.961)
    (-4.229,-7.714)
    (-4.479,-7.333)
    (-4.8,-6.832)
    (-4.893,-6.705)
    (-5.349,-6.078)
    (-5.372,-6.046)
    (-5.849,-5.45)
    (-5.944,-5.326)
    (-6.364,-4.822)
    (-6.516,-4.629)
    (-6.896,-4.195)
    (-7.088,-3.961)
    (-7.464,-3.567)
    (-7.66,-3.351)
    (-8.109,-2.939)
    (-8.231,-2.825)
    (-8.803,-2.384)
    (-8.902,-2.312)
    (-9.375,-1.986)
    (-9.793,-1.684)
    (-9.947,-1.58)
    (-10.52,-1.131)
    (-10.6,-1.056)
    (-11.09,-0.622)
    (-11.28,-0.4286)
    (-11.66,-0.04959)
    (-11.88,0.199)
    (-12.23,0.5876)
    (-12.43,0.8267)
    (-12.81,1.296)
    (-12.92,1.454)
    (-13.37,2.082)
    (-13.38,2.098)
    (-13.76,2.71)
    (-13.95,3.053)
    (-14.1,3.337)
    (-14.39,3.965)
    (-14.52,4.313)
    (-14.63,4.593)
} \closedcycle;
\addplot[fill=red!12.9, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.09,6.546)
    (-11.09,6.476)
    (-11.02,5.848)
    (-10.9,5.22)
    (-10.69,4.593)
    (-10.52,4.25)
    (-10.39,3.965)
    (-9.959,3.337)
    (-9.947,3.323)
    (-9.467,2.71)
    (-9.375,2.616)
    (-8.922,2.082)
    (-8.803,1.961)
    (-8.386,1.454)
    (-8.231,1.283)
    (-7.893,0.8267)
    (-7.66,0.5291)
    (-7.446,0.199)
    (-7.088,-0.3279)
    (-7.03,-0.4286)
    (-6.658,-1.056)
    (-6.516,-1.278)
    (-6.29,-1.684)
    (-5.944,-2.24)
    (-5.903,-2.312)
    (-5.518,-2.939)
    (-5.372,-3.153)
    (-5.108,-3.567)
    (-4.8,-4.004)
    (-4.673,-4.195)
    (-4.229,-4.819)
    (-4.226,-4.822)
    (-3.803,-5.45)
    (-3.657,-5.664)
    (-3.397,-6.078)
    (-3.085,-6.577)
    (-3.012,-6.705)
    (-2.671,-7.333)
    (-2.513,-7.626)
    (-2.35,-7.961)
    (-2.04,-8.588)
    (-1.941,-8.78)
    (-1.737,-9.216)
    (-1.407,-9.844)
    (-1.369,-9.908)
    (-1.067,-10.47)
    (-0.7975,-10.9)
    (-0.675,-11.1)
    (-0.2295,-11.73)
    (-0.2257,-11.73)
    (0.2613,-12.35)
    (0.3461,-12.45)
    (0.8266,-12.98)
    (0.918,-13.07)
    (1.482,-13.61)
    (1.49,-13.62)
    (2.062,-14.1)
    (2.246,-14.24)
    (2.633,-14.52)
    (3.201,-14.87)
    (3.205,-14.87)
    (3.777,-15.19)
    (4.349,-15.42)
    (4.567,-15.49)
    (4.921,-15.62)
    (5.493,-15.75)
    (6.064,-15.79)
    (6.636,-15.72)
    (7.207,-15.49)
    (7.208,-15.49)
    (7.78,-14.99)
    (7.872,-14.87)
    (8.183,-14.24)
    (8.334,-13.61)
    (8.352,-13.41)
    (8.393,-12.98)
    (8.376,-12.35)
    (8.352,-12.16)
    (8.306,-11.73)
    (8.195,-11.1)
    (8.042,-10.47)
    (7.844,-9.844)
    (7.78,-9.66)
    (7.645,-9.216)
    (7.433,-8.588)
    (7.208,-8.015)
    (7.189,-7.961)
    (6.987,-7.333)
    (6.757,-6.705)
    (6.636,-6.383)
    (6.537,-6.078)
    (6.339,-5.45)
    (6.123,-4.822)
    (6.064,-4.613)
    (5.965,-4.195)
    (5.866,-3.567)
    (5.844,-2.939)
    (5.929,-2.312)
    (6.057,-1.684)
    (6.064,-1.584)
    (6.098,-1.056)
    (6.064,-0.8352)
    (6.01,-0.4286)
    (5.824,0.199)
    (5.57,0.8267)
    (5.493,0.9771)
    (5.277,1.454)
    (4.954,2.082)
    (4.921,2.141)
    (4.641,2.71)
    (4.349,3.261)
    (4.313,3.337)
    (4.009,3.965)
    (3.777,4.417)
    (3.693,4.593)
    (3.385,5.22)
    (3.205,5.567)
    (3.062,5.848)
    (2.723,6.476)
    (2.633,6.637)
    (2.363,7.103)
    (2.062,7.601)
    (1.975,7.731)
    (1.55,8.359)
    (1.49,8.447)
    (1.062,8.986)
    (0.918,9.168)
    (0.4783,9.614)
    (0.3461,9.746)
    (-0.2257,10.18)
    (-0.3346,10.24)
    (-0.7975,10.49)
    (-1.369,10.76)
    (-1.599,10.87)
    (-1.941,11.02)
    (-2.513,11.29)
    (-2.962,11.5)
    (-3.085,11.55)
    (-3.657,11.83)
    (-4.229,12.09)
    (-4.31,12.12)
    (-4.8,12.36)
    (-5.372,12.63)
    (-5.634,12.75)
    (-5.944,12.9)
    (-6.516,13.15)
    (-7.088,13.36)
    (-7.2,13.38)
    (-7.66,13.47)
    (-8.231,13.43)
    (-8.362,13.38)
    (-8.803,13.19)
    (-9.375,12.76)
    (-9.38,12.75)
    (-9.947,12.15)
    (-9.964,12.12)
    (-10.39,11.5)
    (-10.52,11.26)
    (-10.7,10.87)
    (-10.91,10.24)
    (-11.04,9.614)
    (-11.09,9.186)
    (-11.12,8.986)
    (-11.16,8.359)
    (-11.16,7.731)
    (-11.14,7.103)
    (-11.09,6.546)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-11.14,7.103)
    (-11.16,7.731)
    (-11.16,8.359)
    (-11.12,8.986)
    (-11.09,9.186)
    (-11.04,9.614)
    (-10.91,10.24)
    (-10.7,10.87)
    (-10.52,11.26)
    (-10.39,11.5)
    (-9.964,12.12)
    (-9.947,12.15)
    (-9.38,12.75)
    (-9.375,12.76)
    (-8.803,13.19)
    (-8.362,13.38)
    (-8.231,13.43)
    (-7.66,13.47)
    (-7.2,13.38)
    (-7.088,13.36)
    (-6.516,13.15)
    (-5.944,12.9)
    (-5.634,12.75)
    (-5.372,12.63)
    (-4.8,12.36)
    (-4.31,12.12)
    (-4.229,12.09)
    (-3.657,11.83)
    (-3.085,11.55)
    (-2.962,11.5)
    (-2.513,11.29)
    (-1.941,11.02)
    (-1.599,10.87)
    (-1.369,10.76)
    (-0.7975,10.49)
    (-0.3346,10.24)
    (-0.2257,10.18)
    (0.3461,9.746)
    (0.4783,9.614)
    (0.918,9.168)
    (1.062,8.986)
    (1.49,8.447)
    (1.55,8.359)
    (1.975,7.731)
    (2.062,7.601)
    (2.363,7.103)
    (2.633,6.637)
    (2.723,6.476)
    (3.062,5.848)
    (3.205,5.567)
    (3.385,5.22)
    (3.693,4.593)
    (3.777,4.417)
    (4.009,3.965)
    (4.313,3.337)
    (4.349,3.261)
    (4.641,2.71)
    (4.921,2.141)
    (4.954,2.082)
    (5.277,1.454)
    (5.493,0.9771)
    (5.57,0.8267)
    (5.824,0.199)
    (6.01,-0.4286)
    (6.064,-0.8352)
    (6.098,-1.056)
    (6.064,-1.584)
    (6.057,-1.684)
    (5.929,-2.312)
    (5.844,-2.939)
    (5.866,-3.567)
    (5.965,-4.195)
    (6.064,-4.613)
    (6.123,-4.822)
    (6.339,-5.45)
    (6.537,-6.078)
    (6.636,-6.383)
    (6.757,-6.705)
    (6.987,-7.333)
    (7.189,-7.961)
    (7.208,-8.015)
    (7.433,-8.588)
    (7.645,-9.216)
    (7.78,-9.66)
    (7.844,-9.844)
    (8.042,-10.47)
    (8.195,-11.1)
    (8.306,-11.73)
    (8.352,-12.16)
    (8.376,-12.35)
    (8.393,-12.98)
    (8.352,-13.41)
    (8.334,-13.61)
    (8.183,-14.24)
    (7.872,-14.87)
    (7.78,-14.99)
    (7.208,-15.49)
    (7.207,-15.49)
    (6.636,-15.72)
    (6.064,-15.79)
    (5.493,-15.75)
    (4.921,-15.62)
    (4.567,-15.49)
    (4.349,-15.42)
    (3.777,-15.19)
    (3.205,-14.87)
    (3.201,-14.87)
    (2.633,-14.52)
    (2.246,-14.24)
    (2.062,-14.1)
    (1.49,-13.62)
    (1.482,-13.61)
    (0.918,-13.07)
    (0.8266,-12.98)
    (0.3461,-12.45)
    (0.2613,-12.35)
    (-0.2257,-11.73)
    (-0.2295,-11.73)
    (-0.675,-11.1)
    (-0.7975,-10.9)
    (-1.067,-10.47)
    (-1.369,-9.908)
    (-1.407,-9.844)
    (-1.737,-9.216)
    (-1.941,-8.78)
    (-2.04,-8.588)
    (-2.35,-7.961)
    (-2.513,-7.626)
    (-2.671,-7.333)
    (-3.012,-6.705)
    (-3.085,-6.577)
    (-3.397,-6.078)
    (-3.657,-5.664)
    (-3.803,-5.45)
    (-4.226,-4.822)
    (-4.229,-4.819)
    (-4.673,-4.195)
    (-4.8,-4.004)
    (-5.108,-3.567)
    (-5.372,-3.153)
    (-5.518,-2.939)
    (-5.903,-2.312)
    (-5.944,-2.24)
    (-6.29,-1.684)
    (-6.516,-1.278)
    (-6.658,-1.056)
    (-7.03,-0.4286)
    (-7.088,-0.3279)
    (-7.446,0.199)
    (-7.66,0.5291)
    (-7.893,0.8267)
    (-8.231,1.283)
    (-8.386,1.454)
    (-8.803,1.961)
    (-8.922,2.082)
    (-9.375,2.616)
    (-9.467,2.71)
    (-9.947,3.323)
    (-9.959,3.337)
    (-10.39,3.965)
    (-10.52,4.25)
    (-10.69,4.593)
    (-10.9,5.22)
    (-11.02,5.848)
    (-11.09,6.476)
    (-11.09,6.546)
    (-11.14,7.103)
} \closedcycle;
\addplot[fill=red!25.7, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-8.803,5.283)
    (-8.779,5.22)
    (-8.48,4.593)
    (-8.231,4.159)
    (-8.122,3.965)
    (-7.73,3.337)
    (-7.66,3.233)
    (-7.33,2.71)
    (-7.088,2.339)
    (-6.935,2.082)
    (-6.561,1.454)
    (-6.516,1.379)
    (-6.222,0.8267)
    (-5.944,0.3055)
    (-5.892,0.199)
    (-5.582,-0.4286)
    (-5.372,-0.8323)
    (-5.262,-1.056)
    (-4.933,-1.684)
    (-4.8,-1.915)
    (-4.58,-2.312)
    (-4.229,-2.887)
    (-4.197,-2.939)
    (-3.795,-3.567)
    (-3.657,-3.772)
    (-3.378,-4.195)
    (-3.085,-4.632)
    (-2.961,-4.822)
    (-2.564,-5.45)
    (-2.513,-5.534)
    (-2.2,-6.078)
    (-1.941,-6.552)
    (-1.863,-6.705)
    (-1.558,-7.333)
    (-1.369,-7.725)
    (-1.264,-7.961)
    (-0.9789,-8.588)
    (-0.7975,-8.958)
    (-0.6797,-9.216)
    (-0.3613,-9.844)
    (-0.2257,-10.08)
    (-0.00907,-10.47)
    (0.3461,-11.02)
    (0.3969,-11.1)
    (0.8543,-11.73)
    (0.918,-11.8)
    (1.383,-12.35)
    (1.49,-12.47)
    (2.009,-12.98)
    (2.062,-13.03)
    (2.633,-13.51)
    (2.766,-13.61)
    (3.205,-13.92)
    (3.752,-14.24)
    (3.777,-14.25)
    (4.349,-14.52)
    (4.921,-14.71)
    (5.493,-14.8)
    (6.064,-14.76)
    (6.636,-14.54)
    (6.973,-14.24)
    (7.208,-13.89)
    (7.338,-13.61)
    (7.48,-12.98)
    (7.502,-12.35)
    (7.441,-11.73)
    (7.31,-11.1)
    (7.208,-10.76)
    (7.13,-10.47)
    (6.92,-9.844)
    (6.66,-9.216)
    (6.636,-9.162)
    (6.4,-8.588)
    (6.103,-7.961)
    (6.064,-7.879)
    (5.812,-7.333)
    (5.493,-6.708)
    (5.491,-6.705)
    (5.183,-6.078)
    (4.921,-5.585)
    (4.848,-5.45)
    (4.521,-4.822)
    (4.349,-4.499)
    (4.187,-4.195)
    (3.863,-3.567)
    (3.777,-3.39)
    (3.565,-2.939)
    (3.288,-2.312)
    (3.205,-2.096)
    (3.056,-1.684)
    (2.864,-1.056)
    (2.701,-0.4286)
    (2.633,-0.08948)
    (2.581,0.199)
    (2.492,0.8267)
    (2.398,1.454)
    (2.275,2.082)
    (2.102,2.71)
    (2.062,2.82)
    (1.884,3.337)
    (1.605,3.965)
    (1.49,4.18)
    (1.276,4.593)
    (0.918,5.17)
    (0.8873,5.22)
    (0.457,5.848)
    (0.3461,5.993)
    (-0.02079,6.476)
    (-0.2257,6.721)
    (-0.5451,7.103)
    (-0.7975,7.384)
    (-1.117,7.731)
    (-1.369,7.991)
    (-1.746,8.359)
    (-1.941,8.542)
    (-2.46,8.986)
    (-2.513,9.031)
    (-3.085,9.456)
    (-3.336,9.614)
    (-3.657,9.816)
    (-4.229,10.11)
    (-4.541,10.24)
    (-4.8,10.35)
    (-5.372,10.53)
    (-5.944,10.64)
    (-6.516,10.69)
    (-7.088,10.64)
    (-7.66,10.49)
    (-8.186,10.24)
    (-8.231,10.22)
    (-8.803,9.711)
    (-8.87,9.614)
    (-9.176,8.986)
    (-9.327,8.359)
    (-9.362,7.731)
    (-9.314,7.103)
    (-9.198,6.476)
    (-9.022,5.848)
    (-8.803,5.283)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-9.022,5.848)
    (-9.198,6.476)
    (-9.314,7.103)
    (-9.362,7.731)
    (-9.327,8.359)
    (-9.176,8.986)
    (-8.87,9.614)
    (-8.803,9.711)
    (-8.231,10.22)
    (-8.186,10.24)
    (-7.66,10.49)
    (-7.088,10.64)
    (-6.516,10.69)
    (-5.944,10.64)
    (-5.372,10.53)
    (-4.8,10.35)
    (-4.541,10.24)
    (-4.229,10.11)
    (-3.657,9.816)
    (-3.336,9.614)
    (-3.085,9.456)
    (-2.513,9.031)
    (-2.46,8.986)
    (-1.941,8.542)
    (-1.746,8.359)
    (-1.369,7.991)
    (-1.117,7.731)
    (-0.7975,7.384)
    (-0.5451,7.103)
    (-0.2257,6.721)
    (-0.02079,6.476)
    (0.3461,5.993)
    (0.457,5.848)
    (0.8873,5.22)
    (0.918,5.17)
    (1.276,4.593)
    (1.49,4.18)
    (1.605,3.965)
    (1.884,3.337)
    (2.062,2.82)
    (2.102,2.71)
    (2.275,2.082)
    (2.398,1.454)
    (2.492,0.8267)
    (2.581,0.199)
    (2.633,-0.08948)
    (2.701,-0.4286)
    (2.864,-1.056)
    (3.056,-1.684)
    (3.205,-2.096)
    (3.288,-2.312)
    (3.565,-2.939)
    (3.777,-3.39)
    (3.863,-3.567)
    (4.187,-4.195)
    (4.349,-4.499)
    (4.521,-4.822)
    (4.848,-5.45)
    (4.921,-5.585)
    (5.183,-6.078)
    (5.491,-6.705)
    (5.493,-6.708)
    (5.812,-7.333)
    (6.064,-7.879)
    (6.103,-7.961)
    (6.4,-8.588)
    (6.636,-9.162)
    (6.66,-9.216)
    (6.92,-9.844)
    (7.13,-10.47)
    (7.208,-10.76)
    (7.31,-11.1)
    (7.441,-11.73)
    (7.502,-12.35)
    (7.48,-12.98)
    (7.338,-13.61)
    (7.208,-13.89)
    (6.973,-14.24)
    (6.636,-14.54)
    (6.064,-14.76)
    (5.493,-14.8)
    (4.921,-14.71)
    (4.349,-14.52)
    (3.777,-14.25)
    (3.752,-14.24)
    (3.205,-13.92)
    (2.766,-13.61)
    (2.633,-13.51)
    (2.062,-13.03)
    (2.009,-12.98)
    (1.49,-12.47)
    (1.383,-12.35)
    (0.918,-11.8)
    (0.8543,-11.73)
    (0.3969,-11.1)
    (0.3461,-11.02)
    (-0.00907,-10.47)
    (-0.2257,-10.08)
    (-0.3613,-9.844)
    (-0.6797,-9.216)
    (-0.7975,-8.958)
    (-0.9789,-8.588)
    (-1.264,-7.961)
    (-1.369,-7.725)
    (-1.558,-7.333)
    (-1.863,-6.705)
    (-1.941,-6.552)
    (-2.2,-6.078)
    (-2.513,-5.534)
    (-2.564,-5.45)
    (-2.961,-4.822)
    (-3.085,-4.632)
    (-3.378,-4.195)
    (-3.657,-3.772)
    (-3.795,-3.567)
    (-4.197,-2.939)
    (-4.229,-2.887)
    (-4.58,-2.312)
    (-4.8,-1.915)
    (-4.933,-1.684)
    (-5.262,-1.056)
    (-5.372,-0.8323)
    (-5.582,-0.4286)
    (-5.892,0.199)
    (-5.944,0.3055)
    (-6.222,0.8267)
    (-6.516,1.379)
    (-6.561,1.454)
    (-6.935,2.082)
    (-7.088,2.339)
    (-7.33,2.71)
    (-7.66,3.233)
    (-7.73,3.337)
    (-8.122,3.965)
    (-8.231,4.159)
    (-8.48,4.593)
    (-8.779,5.22)
    (-8.803,5.283)
    (-9.022,5.848)
} \closedcycle;
\addplot[fill=red!38.6, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-7.088,5.612)
    (-6.99,5.22)
    (-6.752,4.593)
    (-6.516,4.065)
    (-6.474,3.965)
    (-6.17,3.337)
    (-5.944,2.882)
    (-5.865,2.71)
    (-5.567,2.082)
    (-5.372,1.67)
    (-5.276,1.454)
    (-4.994,0.8267)
    (-4.8,0.4)
    (-4.711,0.199)
    (-4.422,-0.4286)
    (-4.229,-0.8274)
    (-4.116,-1.056)
    (-3.786,-1.684)
    (-3.657,-1.912)
    (-3.424,-2.312)
    (-3.085,-2.865)
    (-3.037,-2.939)
    (-2.629,-3.567)
    (-2.513,-3.745)
    (-2.218,-4.195)
    (-1.941,-4.639)
    (-1.827,-4.822)
    (-1.471,-5.45)
    (-1.369,-5.644)
    (-1.151,-6.078)
    (-0.8684,-6.705)
    (-0.7975,-6.868)
    (-0.6063,-7.333)
    (-0.3549,-7.961)
    (-0.2257,-8.264)
    (-0.09571,-8.588)
    (0.1807,-9.216)
    (0.3461,-9.543)
    (0.4917,-9.844)
    (0.8469,-10.47)
    (0.918,-10.58)
    (1.256,-11.1)
    (1.49,-11.41)
    (1.742,-11.73)
    (2.062,-12.08)
    (2.324,-12.35)
    (2.633,-12.64)
    (3.05,-12.98)
    (3.205,-13.1)
    (3.777,-13.46)
    (4.084,-13.61)
    (4.349,-13.74)
    (4.921,-13.9)
    (5.493,-13.92)
    (6.064,-13.73)
    (6.214,-13.61)
    (6.629,-12.98)
    (6.636,-12.95)
    (6.74,-12.35)
    (6.718,-11.73)
    (6.636,-11.28)
    (6.605,-11.1)
    (6.43,-10.47)
    (6.201,-9.844)
    (6.064,-9.528)
    (5.93,-9.216)
    (5.631,-8.588)
    (5.493,-8.317)
    (5.304,-7.961)
    (4.959,-7.333)
    (4.921,-7.265)
    (4.595,-6.705)
    (4.349,-6.29)
    (4.213,-6.078)
    (3.821,-5.45)
    (3.777,-5.376)
    (3.42,-4.822)
    (3.205,-4.471)
    (3.025,-4.195)
    (2.655,-3.567)
    (2.633,-3.527)
    (2.311,-2.939)
    (2.062,-2.428)
    (2.004,-2.312)
    (1.732,-1.684)
    (1.49,-1.071)
    (1.484,-1.056)
    (1.263,-0.4286)
    (1.058,0.199)
    (0.918,0.6501)
    (0.8622,0.8267)
    (0.6793,1.454)
    (0.4908,2.082)
    (0.3461,2.53)
    (0.2859,2.71)
    (0.05326,3.337)
    (-0.2239,3.965)
    (-0.2257,3.969)
    (-0.5602,4.593)
    (-0.7975,4.979)
    (-0.9572,5.22)
    (-1.369,5.787)
    (-1.419,5.848)
    (-1.941,6.445)
    (-1.973,6.476)
    (-2.513,6.972)
    (-2.698,7.103)
    (-3.085,7.373)
    (-3.657,7.644)
    (-4.083,7.731)
    (-4.229,7.761)
    (-4.8,7.732)
    (-4.806,7.731)
    (-5.372,7.61)
    (-5.944,7.463)
    (-6.516,7.272)
    (-6.785,7.103)
    (-7.088,6.681)
    (-7.154,6.476)
    (-7.147,5.848)
    (-7.088,5.612)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-7.147,5.848)
    (-7.154,6.476)
    (-7.088,6.681)
    (-6.785,7.103)
    (-6.516,7.272)
    (-5.944,7.463)
    (-5.372,7.61)
    (-4.806,7.731)
    (-4.8,7.732)
    (-4.229,7.761)
    (-4.083,7.731)
    (-3.657,7.644)
    (-3.085,7.373)
    (-2.698,7.103)
    (-2.513,6.972)
    (-1.973,6.476)
    (-1.941,6.445)
    (-1.419,5.848)
    (-1.369,5.787)
    (-0.9572,5.22)
    (-0.7975,4.979)
    (-0.5602,4.593)
    (-0.2257,3.969)
    (-0.2239,3.965)
    (0.05326,3.337)
    (0.2859,2.71)
    (0.3461,2.53)
    (0.4908,2.082)
    (0.6793,1.454)
    (0.8622,0.8267)
    (0.918,0.6501)
    (1.058,0.199)
    (1.263,-0.4286)
    (1.484,-1.056)
    (1.49,-1.071)
    (1.732,-1.684)
    (2.004,-2.312)
    (2.062,-2.428)
    (2.311,-2.939)
    (2.633,-3.527)
    (2.655,-3.567)
    (3.025,-4.195)
    (3.205,-4.471)
    (3.42,-4.822)
    (3.777,-5.376)
    (3.821,-5.45)
    (4.213,-6.078)
    (4.349,-6.29)
    (4.595,-6.705)
    (4.921,-7.265)
    (4.959,-7.333)
    (5.304,-7.961)
    (5.493,-8.317)
    (5.631,-8.588)
    (5.93,-9.216)
    (6.064,-9.528)
    (6.201,-9.844)
    (6.43,-10.47)
    (6.605,-11.1)
    (6.636,-11.28)
    (6.718,-11.73)
    (6.74,-12.35)
    (6.636,-12.95)
    (6.629,-12.98)
    (6.214,-13.61)
    (6.064,-13.73)
    (5.493,-13.92)
    (4.921,-13.9)
    (4.349,-13.74)
    (4.084,-13.61)
    (3.777,-13.46)
    (3.205,-13.1)
    (3.05,-12.98)
    (2.633,-12.64)
    (2.324,-12.35)
    (2.062,-12.08)
    (1.742,-11.73)
    (1.49,-11.41)
    (1.256,-11.1)
    (0.918,-10.58)
    (0.8469,-10.47)
    (0.4917,-9.844)
    (0.3461,-9.543)
    (0.1807,-9.216)
    (-0.09571,-8.588)
    (-0.2257,-8.264)
    (-0.3549,-7.961)
    (-0.6063,-7.333)
    (-0.7975,-6.868)
    (-0.8684,-6.705)
    (-1.151,-6.078)
    (-1.369,-5.644)
    (-1.471,-5.45)
    (-1.827,-4.822)
    (-1.941,-4.639)
    (-2.218,-4.195)
    (-2.513,-3.745)
    (-2.629,-3.567)
    (-3.037,-2.939)
    (-3.085,-2.865)
    (-3.424,-2.312)
    (-3.657,-1.912)
    (-3.786,-1.684)
    (-4.116,-1.056)
    (-4.229,-0.8274)
    (-4.422,-0.4286)
    (-4.711,0.199)
    (-4.8,0.4)
    (-4.994,0.8267)
    (-5.276,1.454)
    (-5.372,1.67)
    (-5.567,2.082)
    (-5.865,2.71)
    (-5.944,2.882)
    (-6.17,3.337)
    (-6.474,3.965)
    (-6.516,4.065)
    (-6.752,4.593)
    (-6.99,5.22)
    (-7.088,5.612)
    (-7.147,5.848)
} \closedcycle;
\addplot[fill=red!51.4, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.229,2.376)
    (-4.155,2.082)
    (-3.953,1.454)
    (-3.74,0.8267)
    (-3.657,0.6122)
    (-3.481,0.199)
    (-3.204,-0.4286)
    (-3.085,-0.6762)
    (-2.878,-1.056)
    (-2.533,-1.684)
    (-2.513,-1.718)
    (-2.117,-2.312)
    (-1.941,-2.584)
    (-1.678,-2.939)
    (-1.369,-3.406)
    (-1.246,-3.567)
    (-0.8505,-4.195)
    (-0.7975,-4.292)
    (-0.4922,-4.822)
    (-0.2403,-5.45)
    (-0.2257,-5.49)
    (-0.00836,-6.078)
    (0.1725,-6.705)
    (0.3401,-7.333)
    (0.3461,-7.352)
    (0.5316,-7.961)
    (0.737,-8.588)
    (0.918,-9.053)
    (0.9802,-9.216)
    (1.272,-9.844)
    (1.49,-10.23)
    (1.625,-10.47)
    (2.05,-11.1)
    (2.062,-11.11)
    (2.581,-11.73)
    (2.633,-11.78)
    (3.205,-12.3)
    (3.279,-12.35)
    (3.777,-12.69)
    (4.349,-12.96)
    (4.482,-12.98)
    (4.921,-13.06)
    (5.301,-12.98)
    (5.493,-12.92)
    (5.903,-12.35)
    (6.004,-11.73)
    (5.934,-11.1)
    (5.771,-10.47)
    (5.541,-9.844)
    (5.493,-9.735)
    (5.246,-9.216)
    (4.921,-8.593)
    (4.918,-8.588)
    (4.538,-7.961)
    (4.349,-7.652)
    (4.123,-7.333)
    (3.777,-6.823)
    (3.68,-6.705)
    (3.209,-6.078)
    (3.205,-6.072)
    (2.696,-5.45)
    (2.633,-5.362)
    (2.181,-4.822)
    (2.062,-4.649)
    (1.702,-4.195)
    (1.49,-3.846)
    (1.298,-3.567)
    (0.9811,-2.939)
    (0.918,-2.794)
    (0.6885,-2.312)
    (0.4498,-1.684)
    (0.3461,-1.397)
    (0.2086,-1.056)
    (-0.02836,-0.4286)
    (-0.2257,0.1069)
    (-0.2651,0.199)
    (-0.5335,0.8267)
    (-0.7975,1.451)
    (-0.7991,1.454)
    (-1.122,2.082)
    (-1.369,2.561)
    (-1.469,2.71)
    (-1.889,3.337)
    (-1.941,3.413)
    (-2.472,3.965)
    (-2.513,4.007)
    (-3.085,4.341)
    (-3.657,4.412)
    (-4.229,4.049)
    (-4.274,3.965)
    (-4.37,3.337)
    (-4.307,2.71)
    (-4.229,2.376)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (-4.307,2.71)
    (-4.37,3.337)
    (-4.274,3.965)
    (-4.229,4.049)
    (-3.657,4.412)
    (-3.085,4.341)
    (-2.513,4.007)
    (-2.472,3.965)
    (-1.941,3.413)
    (-1.889,3.337)
    (-1.469,2.71)
    (-1.369,2.561)
    (-1.122,2.082)
    (-0.7991,1.454)
    (-0.7975,1.451)
    (-0.5335,0.8267)
    (-0.2651,0.199)
    (-0.2257,0.1069)
    (-0.02836,-0.4286)
    (0.2086,-1.056)
    (0.3461,-1.397)
    (0.4498,-1.684)
    (0.6885,-2.312)
    (0.918,-2.794)
    (0.9811,-2.939)
    (1.298,-3.567)
    (1.49,-3.846)
    (1.702,-4.195)
    (2.062,-4.649)
    (2.181,-4.822)
    (2.633,-5.362)
    (2.696,-5.45)
    (3.205,-6.072)
    (3.209,-6.078)
    (3.68,-6.705)
    (3.777,-6.823)
    (4.123,-7.333)
    (4.349,-7.652)
    (4.538,-7.961)
    (4.918,-8.588)
    (4.921,-8.593)
    (5.246,-9.216)
    (5.493,-9.735)
    (5.541,-9.844)
    (5.771,-10.47)
    (5.934,-11.1)
    (6.004,-11.73)
    (5.903,-12.35)
    (5.493,-12.92)
    (5.301,-12.98)
    (4.921,-13.06)
    (4.482,-12.98)
    (4.349,-12.96)
    (3.777,-12.69)
    (3.279,-12.35)
    (3.205,-12.3)
    (2.633,-11.78)
    (2.581,-11.73)
    (2.062,-11.11)
    (2.05,-11.1)
    (1.625,-10.47)
    (1.49,-10.23)
    (1.272,-9.844)
    (0.9802,-9.216)
    (0.918,-9.053)
    (0.737,-8.588)
    (0.5316,-7.961)
    (0.3461,-7.352)
    (0.3401,-7.333)
    (0.1725,-6.705)
    (-0.00836,-6.078)
    (-0.2257,-5.49)
    (-0.2403,-5.45)
    (-0.4922,-4.822)
    (-0.7975,-4.292)
    (-0.8505,-4.195)
    (-1.246,-3.567)
    (-1.369,-3.406)
    (-1.678,-2.939)
    (-1.941,-2.584)
    (-2.117,-2.312)
    (-2.513,-1.718)
    (-2.533,-1.684)
    (-2.878,-1.056)
    (-3.085,-0.6762)
    (-3.204,-0.4286)
    (-3.481,0.199)
    (-3.657,0.6122)
    (-3.74,0.8267)
    (-3.953,1.454)
    (-4.155,2.082)
    (-4.229,2.376)
    (-4.307,2.71)
} \closedcycle;
\addplot[fill=red!64.3, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (2.062,-9.761)
    (2.097,-9.844)
    (2.46,-10.47)
    (2.633,-10.72)
    (2.949,-11.1)
    (3.205,-11.36)
    (3.667,-11.73)
    (3.777,-11.8)
    (4.349,-12)
    (4.921,-11.85)
    (5.016,-11.73)
    (5.134,-11.1)
    (5.036,-10.47)
    (4.921,-10.13)
    (4.802,-9.844)
    (4.481,-9.216)
    (4.349,-8.986)
    (4.063,-8.588)
    (3.777,-8.185)
    (3.557,-7.961)
    (3.205,-7.569)
    (2.877,-7.333)
    (2.633,-7.128)
    (2.062,-6.96)
    (1.711,-7.333)
    (1.61,-7.961)
    (1.687,-8.588)
    (1.852,-9.216)
    (2.062,-9.761)
} \closedcycle;
\addplot[fill=red!77.1, opacity=0.08, draw=none, mark=none, forget plot] coordinates {
    (1.852,-9.216)
    (1.687,-8.588)
    (1.61,-7.961)
    (1.711,-7.333)
    (2.062,-6.96)
    (2.633,-7.128)
    (2.877,-7.333)
    (3.205,-7.569)
    (3.557,-7.961)
    (3.777,-8.185)
    (4.063,-8.588)
    (4.349,-8.986)
    (4.481,-9.216)
    (4.802,-9.844)
    (4.921,-10.13)
    (5.036,-10.47)
    (5.134,-11.1)
    (5.016,-11.73)
    (4.921,-11.85)
    (4.349,-12)
    (3.777,-11.8)
    (3.667,-11.73)
    (3.205,-11.36)
    (2.949,-11.1)
    (2.633,-10.72)
    (2.46,-10.47)
    (2.097,-9.844)
    (2.062,-9.761)
    (1.852,-9.216)
} \closedcycle;
\addplot[thin, color=red!12.9, mark=none, forget plot] coordinates {
    (-14.63,4.593)
    (-14.8,5.22)
    (-14.92,5.848)
    (-14.97,6.476)
    (-14.94,7.103)
    (-14.8,7.731)
    (-14.55,8.359)
    (-14.52,8.418)
    (-14.18,8.986)
    (-13.95,9.37)
    (-13.82,9.614)
    (-13.53,10.24)
    (-13.38,10.62)
    (-13.3,10.87)
    (-13.08,11.5)
    (-12.84,12.12)
    (-12.81,12.2)
    (-12.55,12.75)
    (-12.23,13.27)
    (-12.17,13.38)
    (-11.68,14.01)
    (-11.66,14.03)
    (-11.13,14.64)
    (-11.09,14.67)
    (-10.52,15.26)
    (-10.51,15.26)
    (-9.947,15.74)
    (-9.665,15.89)
    (-9.375,16.04)
    (-8.803,16.15)
    (-8.231,16.12)
    (-7.66,15.97)
    (-7.468,15.89)
    (-7.088,15.75)
    (-6.516,15.5)
    (-5.982,15.26)
    (-5.944,15.25)
    (-5.372,15.05)
    (-4.8,14.93)
    (-4.229,14.88)
    (-3.657,14.91)
    (-3.085,14.93)
    (-2.513,14.89)
    (-1.941,14.77)
    (-1.579,14.64)
    (-1.369,14.56)
    (-0.7975,14.27)
    (-0.3827,14.01)
    (-0.2257,13.91)
    (0.3461,13.47)
    (0.4482,13.38)
    (0.918,12.96)
    (1.125,12.75)
    (1.49,12.37)
    (1.721,12.12)
    (2.062,11.73)
    (2.272,11.5)
    (2.633,11.06)
    (2.804,10.87)
    (3.205,10.39)
    (3.348,10.24)
    (3.777,9.766)
    (3.943,9.614)
    (4.349,9.22)
    (4.644,8.986)
    (4.921,8.757)
    (5.492,8.359)
    (5.493,8.358)
    (6.064,7.985)
    (6.418,7.731)
    (6.636,7.575)
    (7.2,7.103)
    (7.208,7.097)
    (7.78,6.528)
    (7.826,6.476)
    (8.352,5.873)
    (8.372,5.848)
    (8.858,5.22)
    (8.924,5.131)
    (9.306,4.593)
    (9.495,4.316)
    (9.732,3.965)
    (10.07,3.452)
    (10.14,3.337)
    (10.52,2.71)
    (10.64,2.514)
    (10.88,2.082)
    (11.21,1.465)
    (11.22,1.454)
    (11.49,0.8267)
    (11.74,0.199)
    (11.78,0.07455)
    (11.93,-0.4286)
    (12.09,-1.056)
    (12.2,-1.684)
    (12.28,-2.312)
    (12.32,-2.939)
    (12.31,-3.567)
    (12.29,-4.195)
    (12.27,-4.822)
    (12.26,-5.45)
    (12.27,-6.078)
    (12.28,-6.705)
    (12.25,-7.333)
    (12.12,-7.961)
    (11.8,-8.588)
    (11.78,-8.611)
    (11.21,-9.007)
    (10.7,-9.216)
    (10.64,-9.242)
    (10.07,-9.631)
    (9.94,-9.844)
    (9.784,-10.47)
    (9.754,-11.1)
    (9.764,-11.73)
    (9.773,-12.35)
    (9.76,-12.98)
    (9.709,-13.61)
    (9.605,-14.24)
    (9.495,-14.63)
    (9.437,-14.87)
    (9.19,-15.49)
    (8.924,-15.92)
    (8.781,-16.12)
    (8.352,-16.55)
    (8.028,-16.75)
    (7.78,-16.89)
    (7.208,-17.06)
    (6.636,-17.13)
    (6.064,-17.11)
    (5.493,-17.03)
    (4.921,-16.88)
    (4.525,-16.75)
    (4.349,-16.7)
    (3.777,-16.49)
    (3.205,-16.21)
    (3.042,-16.12)
    (2.633,-15.91)
    (2.062,-15.54)
    (2.001,-15.49)
    (1.49,-15.14)
    (1.152,-14.87)
    (0.918,-14.68)
    (0.4247,-14.24)
    (0.3461,-14.17)
    (-0.2242,-13.61)
    (-0.2257,-13.61)
    (-0.7975,-13.01)
    (-0.8205,-12.98)
    (-1.359,-12.35)
    (-1.369,-12.34)
    (-1.854,-11.73)
    (-1.941,-11.6)
    (-2.299,-11.1)
    (-2.513,-10.74)
    (-2.692,-10.47)
    (-3.043,-9.844)
    (-3.085,-9.761)
    (-3.4,-9.216)
    (-3.657,-8.707)
    (-3.727,-8.588)
    (-4.09,-7.961)
    (-4.229,-7.714)
    (-4.479,-7.333)
    (-4.8,-6.832)
    (-4.893,-6.705)
    (-5.349,-6.078)
    (-5.372,-6.046)
    (-5.849,-5.45)
    (-5.944,-5.326)
    (-6.364,-4.822)
    (-6.516,-4.629)
    (-6.896,-4.195)
    (-7.088,-3.961)
    (-7.464,-3.567)
    (-7.66,-3.351)
    (-8.109,-2.939)
    (-8.231,-2.825)
    (-8.803,-2.384)
    (-8.902,-2.312)
    (-9.375,-1.986)
    (-9.793,-1.684)
    (-9.947,-1.58)
    (-10.52,-1.131)
    (-10.6,-1.056)
    (-11.09,-0.622)
    (-11.28,-0.4286)
    (-11.66,-0.04959)
    (-11.88,0.199)
    (-12.23,0.5876)
    (-12.43,0.8267)
    (-12.81,1.296)
    (-12.92,1.454)
    (-13.37,2.082)
    (-13.38,2.098)
    (-13.76,2.71)
    (-13.95,3.053)
    (-14.1,3.337)
    (-14.39,3.965)
    (-14.52,4.313)
    (-14.63,4.593)
};
\addplot[thin, color=red!25.7, mark=none, forget plot] coordinates {
    (-11.14,7.103)
    (-11.16,7.731)
    (-11.16,8.359)
    (-11.12,8.986)
    (-11.09,9.186)
    (-11.04,9.614)
    (-10.91,10.24)
    (-10.7,10.87)
    (-10.52,11.26)
    (-10.39,11.5)
    (-9.964,12.12)
    (-9.947,12.15)
    (-9.38,12.75)
    (-9.375,12.76)
    (-8.803,13.19)
    (-8.362,13.38)
    (-8.231,13.43)
    (-7.66,13.47)
    (-7.2,13.38)
    (-7.088,13.36)
    (-6.516,13.15)
    (-5.944,12.9)
    (-5.634,12.75)
    (-5.372,12.63)
    (-4.8,12.36)
    (-4.31,12.12)
    (-4.229,12.09)
    (-3.657,11.83)
    (-3.085,11.55)
    (-2.962,11.5)
    (-2.513,11.29)
    (-1.941,11.02)
    (-1.599,10.87)
    (-1.369,10.76)
    (-0.7975,10.49)
    (-0.3346,10.24)
    (-0.2257,10.18)
    (0.3461,9.746)
    (0.4783,9.614)
    (0.918,9.168)
    (1.062,8.986)
    (1.49,8.447)
    (1.55,8.359)
    (1.975,7.731)
    (2.062,7.601)
    (2.363,7.103)
    (2.633,6.637)
    (2.723,6.476)
    (3.062,5.848)
    (3.205,5.567)
    (3.385,5.22)
    (3.693,4.593)
    (3.777,4.417)
    (4.009,3.965)
    (4.313,3.337)
    (4.349,3.261)
    (4.641,2.71)
    (4.921,2.141)
    (4.954,2.082)
    (5.277,1.454)
    (5.493,0.9771)
    (5.57,0.8267)
    (5.824,0.199)
    (6.01,-0.4286)
    (6.064,-0.8352)
    (6.098,-1.056)
    (6.064,-1.584)
    (6.057,-1.684)
    (5.929,-2.312)
    (5.844,-2.939)
    (5.866,-3.567)
    (5.965,-4.195)
    (6.064,-4.613)
    (6.123,-4.822)
    (6.339,-5.45)
    (6.537,-6.078)
    (6.636,-6.383)
    (6.757,-6.705)
    (6.987,-7.333)
    (7.189,-7.961)
    (7.208,-8.015)
    (7.433,-8.588)
    (7.645,-9.216)
    (7.78,-9.66)
    (7.844,-9.844)
    (8.042,-10.47)
    (8.195,-11.1)
    (8.306,-11.73)
    (8.352,-12.16)
    (8.376,-12.35)
    (8.393,-12.98)
    (8.352,-13.41)
    (8.334,-13.61)
    (8.183,-14.24)
    (7.872,-14.87)
    (7.78,-14.99)
    (7.208,-15.49)
    (7.207,-15.49)
    (6.636,-15.72)
    (6.064,-15.79)
    (5.493,-15.75)
    (4.921,-15.62)
    (4.567,-15.49)
    (4.349,-15.42)
    (3.777,-15.19)
    (3.205,-14.87)
    (3.201,-14.87)
    (2.633,-14.52)
    (2.246,-14.24)
    (2.062,-14.1)
    (1.49,-13.62)
    (1.482,-13.61)
    (0.918,-13.07)
    (0.8266,-12.98)
    (0.3461,-12.45)
    (0.2613,-12.35)
    (-0.2257,-11.73)
    (-0.2295,-11.73)
    (-0.675,-11.1)
    (-0.7975,-10.9)
    (-1.067,-10.47)
    (-1.369,-9.908)
    (-1.407,-9.844)
    (-1.737,-9.216)
    (-1.941,-8.78)
    (-2.04,-8.588)
    (-2.35,-7.961)
    (-2.513,-7.626)
    (-2.671,-7.333)
    (-3.012,-6.705)
    (-3.085,-6.577)
    (-3.397,-6.078)
    (-3.657,-5.664)
    (-3.803,-5.45)
    (-4.226,-4.822)
    (-4.229,-4.819)
    (-4.673,-4.195)
    (-4.8,-4.004)
    (-5.108,-3.567)
    (-5.372,-3.153)
    (-5.518,-2.939)
    (-5.903,-2.312)
    (-5.944,-2.24)
    (-6.29,-1.684)
    (-6.516,-1.278)
    (-6.658,-1.056)
    (-7.03,-0.4286)
    (-7.088,-0.3279)
    (-7.446,0.199)
    (-7.66,0.5291)
    (-7.893,0.8267)
    (-8.231,1.283)
    (-8.386,1.454)
    (-8.803,1.961)
    (-8.922,2.082)
    (-9.375,2.616)
    (-9.467,2.71)
    (-9.947,3.323)
    (-9.959,3.337)
    (-10.39,3.965)
    (-10.52,4.25)
    (-10.69,4.593)
    (-10.9,5.22)
    (-11.02,5.848)
    (-11.09,6.476)
    (-11.09,6.546)
    (-11.14,7.103)
};
\addplot[thin, color=red!38.6, mark=none, forget plot] coordinates {
    (-9.022,5.848)
    (-9.198,6.476)
    (-9.314,7.103)
    (-9.362,7.731)
    (-9.327,8.359)
    (-9.176,8.986)
    (-8.87,9.614)
    (-8.803,9.711)
    (-8.231,10.22)
    (-8.186,10.24)
    (-7.66,10.49)
    (-7.088,10.64)
    (-6.516,10.69)
    (-5.944,10.64)
    (-5.372,10.53)
    (-4.8,10.35)
    (-4.541,10.24)
    (-4.229,10.11)
    (-3.657,9.816)
    (-3.336,9.614)
    (-3.085,9.456)
    (-2.513,9.031)
    (-2.46,8.986)
    (-1.941,8.542)
    (-1.746,8.359)
    (-1.369,7.991)
    (-1.117,7.731)
    (-0.7975,7.384)
    (-0.5451,7.103)
    (-0.2257,6.721)
    (-0.02079,6.476)
    (0.3461,5.993)
    (0.457,5.848)
    (0.8873,5.22)
    (0.918,5.17)
    (1.276,4.593)
    (1.49,4.18)
    (1.605,3.965)
    (1.884,3.337)
    (2.062,2.82)
    (2.102,2.71)
    (2.275,2.082)
    (2.398,1.454)
    (2.492,0.8267)
    (2.581,0.199)
    (2.633,-0.08948)
    (2.701,-0.4286)
    (2.864,-1.056)
    (3.056,-1.684)
    (3.205,-2.096)
    (3.288,-2.312)
    (3.565,-2.939)
    (3.777,-3.39)
    (3.863,-3.567)
    (4.187,-4.195)
    (4.349,-4.499)
    (4.521,-4.822)
    (4.848,-5.45)
    (4.921,-5.585)
    (5.183,-6.078)
    (5.491,-6.705)
    (5.493,-6.708)
    (5.812,-7.333)
    (6.064,-7.879)
    (6.103,-7.961)
    (6.4,-8.588)
    (6.636,-9.162)
    (6.66,-9.216)
    (6.92,-9.844)
    (7.13,-10.47)
    (7.208,-10.76)
    (7.31,-11.1)
    (7.441,-11.73)
    (7.502,-12.35)
    (7.48,-12.98)
    (7.338,-13.61)
    (7.208,-13.89)
    (6.973,-14.24)
    (6.636,-14.54)
    (6.064,-14.76)
    (5.493,-14.8)
    (4.921,-14.71)
    (4.349,-14.52)
    (3.777,-14.25)
    (3.752,-14.24)
    (3.205,-13.92)
    (2.766,-13.61)
    (2.633,-13.51)
    (2.062,-13.03)
    (2.009,-12.98)
    (1.49,-12.47)
    (1.383,-12.35)
    (0.918,-11.8)
    (0.8543,-11.73)
    (0.3969,-11.1)
    (0.3461,-11.02)
    (-0.00907,-10.47)
    (-0.2257,-10.08)
    (-0.3613,-9.844)
    (-0.6797,-9.216)
    (-0.7975,-8.958)
    (-0.9789,-8.588)
    (-1.264,-7.961)
    (-1.369,-7.725)
    (-1.558,-7.333)
    (-1.863,-6.705)
    (-1.941,-6.552)
    (-2.2,-6.078)
    (-2.513,-5.534)
    (-2.564,-5.45)
    (-2.961,-4.822)
    (-3.085,-4.632)
    (-3.378,-4.195)
    (-3.657,-3.772)
    (-3.795,-3.567)
    (-4.197,-2.939)
    (-4.229,-2.887)
    (-4.58,-2.312)
    (-4.8,-1.915)
    (-4.933,-1.684)
    (-5.262,-1.056)
    (-5.372,-0.8323)
    (-5.582,-0.4286)
    (-5.892,0.199)
    (-5.944,0.3055)
    (-6.222,0.8267)
    (-6.516,1.379)
    (-6.561,1.454)
    (-6.935,2.082)
    (-7.088,2.339)
    (-7.33,2.71)
    (-7.66,3.233)
    (-7.73,3.337)
    (-8.122,3.965)
    (-8.231,4.159)
    (-8.48,4.593)
    (-8.779,5.22)
    (-8.803,5.283)
    (-9.022,5.848)
};
\addplot[thin, color=red!51.4, mark=none, forget plot] coordinates {
    (-7.147,5.848)
    (-7.154,6.476)
    (-7.088,6.681)
    (-6.785,7.103)
    (-6.516,7.272)
    (-5.944,7.463)
    (-5.372,7.61)
    (-4.806,7.731)
    (-4.8,7.732)
    (-4.229,7.761)
    (-4.083,7.731)
    (-3.657,7.644)
    (-3.085,7.373)
    (-2.698,7.103)
    (-2.513,6.972)
    (-1.973,6.476)
    (-1.941,6.445)
    (-1.419,5.848)
    (-1.369,5.787)
    (-0.9572,5.22)
    (-0.7975,4.979)
    (-0.5602,4.593)
    (-0.2257,3.969)
    (-0.2239,3.965)
    (0.05326,3.337)
    (0.2859,2.71)
    (0.3461,2.53)
    (0.4908,2.082)
    (0.6793,1.454)
    (0.8622,0.8267)
    (0.918,0.6501)
    (1.058,0.199)
    (1.263,-0.4286)
    (1.484,-1.056)
    (1.49,-1.071)
    (1.732,-1.684)
    (2.004,-2.312)
    (2.062,-2.428)
    (2.311,-2.939)
    (2.633,-3.527)
    (2.655,-3.567)
    (3.025,-4.195)
    (3.205,-4.471)
    (3.42,-4.822)
    (3.777,-5.376)
    (3.821,-5.45)
    (4.213,-6.078)
    (4.349,-6.29)
    (4.595,-6.705)
    (4.921,-7.265)
    (4.959,-7.333)
    (5.304,-7.961)
    (5.493,-8.317)
    (5.631,-8.588)
    (5.93,-9.216)
    (6.064,-9.528)
    (6.201,-9.844)
    (6.43,-10.47)
    (6.605,-11.1)
    (6.636,-11.28)
    (6.718,-11.73)
    (6.74,-12.35)
    (6.636,-12.95)
    (6.629,-12.98)
    (6.214,-13.61)
    (6.064,-13.73)
    (5.493,-13.92)
    (4.921,-13.9)
    (4.349,-13.74)
    (4.084,-13.61)
    (3.777,-13.46)
    (3.205,-13.1)
    (3.05,-12.98)
    (2.633,-12.64)
    (2.324,-12.35)
    (2.062,-12.08)
    (1.742,-11.73)
    (1.49,-11.41)
    (1.256,-11.1)
    (0.918,-10.58)
    (0.8469,-10.47)
    (0.4917,-9.844)
    (0.3461,-9.543)
    (0.1807,-9.216)
    (-0.09571,-8.588)
    (-0.2257,-8.264)
    (-0.3549,-7.961)
    (-0.6063,-7.333)
    (-0.7975,-6.868)
    (-0.8684,-6.705)
    (-1.151,-6.078)
    (-1.369,-5.644)
    (-1.471,-5.45)
    (-1.827,-4.822)
    (-1.941,-4.639)
    (-2.218,-4.195)
    (-2.513,-3.745)
    (-2.629,-3.567)
    (-3.037,-2.939)
    (-3.085,-2.865)
    (-3.424,-2.312)
    (-3.657,-1.912)
    (-3.786,-1.684)
    (-4.116,-1.056)
    (-4.229,-0.8274)
    (-4.422,-0.4286)
    (-4.711,0.199)
    (-4.8,0.4)
    (-4.994,0.8267)
    (-5.276,1.454)
    (-5.372,1.67)
    (-5.567,2.082)
    (-5.865,2.71)
    (-5.944,2.882)
    (-6.17,3.337)
    (-6.474,3.965)
    (-6.516,4.065)
    (-6.752,4.593)
    (-6.99,5.22)
    (-7.088,5.612)
    (-7.147,5.848)
};
\addplot[thin, color=red!64.3, mark=none, forget plot] coordinates {
    (-4.307,2.71)
    (-4.37,3.337)
    (-4.274,3.965)
    (-4.229,4.049)
    (-3.657,4.412)
    (-3.085,4.341)
    (-2.513,4.007)
    (-2.472,3.965)
    (-1.941,3.413)
    (-1.889,3.337)
    (-1.469,2.71)
    (-1.369,2.561)
    (-1.122,2.082)
    (-0.7991,1.454)
    (-0.7975,1.451)
    (-0.5335,0.8267)
    (-0.2651,0.199)
    (-0.2257,0.1069)
    (-0.02836,-0.4286)
    (0.2086,-1.056)
    (0.3461,-1.397)
    (0.4498,-1.684)
    (0.6885,-2.312)
    (0.918,-2.794)
    (0.9811,-2.939)
    (1.298,-3.567)
    (1.49,-3.846)
    (1.702,-4.195)
    (2.062,-4.649)
    (2.181,-4.822)
    (2.633,-5.362)
    (2.696,-5.45)
    (3.205,-6.072)
    (3.209,-6.078)
    (3.68,-6.705)
    (3.777,-6.823)
    (4.123,-7.333)
    (4.349,-7.652)
    (4.538,-7.961)
    (4.918,-8.588)
    (4.921,-8.593)
    (5.246,-9.216)
    (5.493,-9.735)
    (5.541,-9.844)
    (5.771,-10.47)
    (5.934,-11.1)
    (6.004,-11.73)
    (5.903,-12.35)
    (5.493,-12.92)
    (5.301,-12.98)
    (4.921,-13.06)
    (4.482,-12.98)
    (4.349,-12.96)
    (3.777,-12.69)
    (3.279,-12.35)
    (3.205,-12.3)
    (2.633,-11.78)
    (2.581,-11.73)
    (2.062,-11.11)
    (2.05,-11.1)
    (1.625,-10.47)
    (1.49,-10.23)
    (1.272,-9.844)
    (0.9802,-9.216)
    (0.918,-9.053)
    (0.737,-8.588)
    (0.5316,-7.961)
    (0.3461,-7.352)
    (0.3401,-7.333)
    (0.1725,-6.705)
    (-0.00836,-6.078)
    (-0.2257,-5.49)
    (-0.2403,-5.45)
    (-0.4922,-4.822)
    (-0.7975,-4.292)
    (-0.8505,-4.195)
    (-1.246,-3.567)
    (-1.369,-3.406)
    (-1.678,-2.939)
    (-1.941,-2.584)
    (-2.117,-2.312)
    (-2.513,-1.718)
    (-2.533,-1.684)
    (-2.878,-1.056)
    (-3.085,-0.6762)
    (-3.204,-0.4286)
    (-3.481,0.199)
    (-3.657,0.6122)
    (-3.74,0.8267)
    (-3.953,1.454)
    (-4.155,2.082)
    (-4.229,2.376)
    (-4.307,2.71)
};
\addplot[thin, color=red!77.1, mark=none, forget plot] coordinates {
    (1.852,-9.216)
    (1.687,-8.588)
    (1.61,-7.961)
    (1.711,-7.333)
    (2.062,-6.96)
    (2.633,-7.128)
    (2.877,-7.333)
    (3.205,-7.569)
    (3.557,-7.961)
    (3.777,-8.185)
    (4.063,-8.588)
    (4.349,-8.986)
    (4.481,-9.216)
    (4.802,-9.844)
    (4.921,-10.13)
    (5.036,-10.47)
    (5.134,-11.1)
    (5.016,-11.73)
    (4.921,-11.85)
    (4.349,-12)
    (3.777,-11.8)
    (3.667,-11.73)
    (3.205,-11.36)
    (2.949,-11.1)
    (2.633,-10.72)
    (2.46,-10.47)
    (2.097,-9.844)
    (2.062,-9.761)
    (1.852,-9.216)
};
\end{axis}
\end{tikzpicture}

